Symplectic model reduction of Hamiltonian systems using data-driven quadratic manifolds

This work presents two novel approaches for the symplectic model reduction of high-dimensional Hamiltonian systems using data-driven quadratic manifolds. Classical symplectic model reduction approaches employ linear symplectic subspaces for representing the high-dimensional system states in a reduced-dimensional coordinate system. While these approximations respect the symplectic nature of Hamiltonian systems, linear basis approximations can suffer from slowly decaying Kolmogorov $N$-width, especially in wave-type problems, which then requires a large basis size. We propose two different model reduction methods based on recently developed quadratic manifolds, each presenting its own advantages and limitations. The addition of quadratic terms to the state approximation, which sits at the heart of the proposed methodologies, enables us to better represent intrinsic low-dimensionality in the problem at hand. Both approaches are effective for issuing predictions in settings well outside the range of their training data while providing more accurate solutions than the linear symplectic reduced-order models.

==> figures/LW2/LW_FOM_mu1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-10,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.6,1.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=mycolor3!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000249999999999417	2.39525377310201e-09\\
0.000500000000000611	4.77936357157205e-09\\
0.000750000000000028	7.15193859690545e-09\\
0.00125000000000064	1.18616698685514e-08\\
0.00174999999999947	1.65222724390901e-08\\
0.00225000000000009	2.11317674470024e-08\\
0.0027500000000007	2.56880934301762e-08\\
0.00350000000000072	3.24189155520571e-08\\
0.00425000000000075	3.90197074651155e-08\\
0.00500000000000078	4.54843727126785e-08\\
0.00575000000000081	5.18073166588806e-08\\
0.00650000000000084	5.79831258562534e-08\\
0.00750000000000028	6.59799255231519e-08\\
0.00849999999999973	7.36947178836544e-08\\
0.00949999999999918	8.11172551351547e-08\\
0.0105000000000004	8.82381279154743e-08\\
0.0114999999999998	9.50486827022701e-08\\
0.0124999999999993	1.01541328234589e-07\\
0.0135000000000005	1.07709491103947e-07\\
0.0145	1.13547364399835e-07\\
0.0154999999999994	1.19050033831058e-07\\
0.0165000000000006	1.24213513252869e-07\\
0.0175000000000001	1.29034700258046e-07\\
0.0184999999999995	1.33511372624184e-07\\
0.0195000000000007	1.37642190978226e-07\\
0.0205000000000002	1.41426489186358e-07\\
0.0214999999999996	1.44864594098237e-07\\
0.0225000000000009	1.47957397444997e-07\\
0.0235000000000003	1.50706828350167e-07\\
0.0244999999999997	1.53115378154212e-07\\
0.0254999999999992	1.55186320682787e-07\\
0.0262499999999992	1.56520247429626e-07\\
0.0269999999999992	1.57668446298942e-07\\
0.0277499999999993	1.58632826874339e-07\\
0.0284999999999993	1.59415973755017e-07\\
0.0292499999999993	1.60020247719217e-07\\
0.0297499999999999	1.60324958642377e-07\\
0.0302500000000006	1.60552316330609e-07\\
0.0307499999999994	1.60703014451258e-07\\
0.03125	1.60778055757759e-07\\
0.0317500000000006	1.60778348856638e-07\\
0.0322499999999994	1.60704875185047e-07\\
0.0327500000000001	1.6055864993092e-07\\
0.0332500000000007	1.60340669630443e-07\\
0.0337499999999995	1.60052015196754e-07\\
0.0342500000000001	1.59693763990276e-07\\
0.0350000000000001	1.59028339830058e-07\\
0.0357500000000002	1.58212690948289e-07\\
0.0365000000000002	1.57250805266073e-07\\
0.0372500000000002	1.5614681458942e-07\\
0.0382499999999997	1.54460926715671e-07\\
0.0392499999999991	1.52540050812888e-07\\
0.0402500000000003	1.5039461764843e-07\\
0.0412499999999998	1.48035367963928e-07\\
0.0425000000000004	1.44802411838896e-07\\
0.0437499999999993	1.41274241194366e-07\\
0.0449999999999999	1.37473041839086e-07\\
0.0462500000000006	1.33421214520979e-07\\
0.0474999999999994	1.29141174198821e-07\\
0.0489999999999995	1.23735900636746e-07\\
0.0504999999999995	1.18073665511531e-07\\
0.0519999999999996	1.12193388801529e-07\\
0.0534999999999997	1.06133360766591e-07\\
0.0549999999999997	9.99313991556505e-08\\
0.0564999999999998	9.36243651494803e-08\\
0.0579999999999998	8.7248432478759e-08\\
0.0594999999999999	8.08383946448999e-08\\
0.0609999999999999	7.44278532138762e-08\\
0.0625	6.80490899185316e-08\\
0.0640000000000001	6.17328019814068e-08\\
0.0655000000000001	5.55080186259715e-08\\
0.0670000000000002	4.94021623609341e-08\\
0.0682500000000008	4.44232721719117e-08\\
0.0694999999999997	3.95585226797835e-08\\
0.0707500000000003	3.48207747080663e-08\\
0.0719999999999992	3.02220684034182e-08\\
0.0730000000000004	2.66504347479213e-08\\
0.0739999999999998	2.31799548444655e-08\\
0.0749999999999993	1.98152658725803e-08\\
0.0760000000000005	1.65607687563351e-08\\
0.0767500000000005	1.41946960852124e-08\\
0.0775000000000006	1.18942429239155e-08\\
0.0782500000000006	9.66088364862118e-09\\
0.0790000000000006	7.4959620732784e-09\\
0.0794999999999995	6.09122086103752e-09\\
0.0800000000000001	4.71761385512082e-09\\
0.0805000000000007	3.37548922146879e-09\\
0.0807500000000001	2.71630451464943e-09\\
0.0809999999999995	2.06507788647059e-09\\
0.0812500000000007	1.42179512607754e-09\\
0.0815000000000001	7.86654297257883e-10\\
0.0817499999999995	1.59431579049851e-10\\
0.0822500000000002	1.07067954502327e-09\\
0.0824999999999996	1.67367275594188e-09\\
0.0830000000000002	2.85516676967746e-09\\
0.0835000000000008	4.00405664180426e-09\\
0.0839999999999996	5.12016828935202e-09\\
0.0845000000000002	6.20355056213384e-09\\
0.0850000000000009	7.25399651457791e-09\\
0.0857500000000009	8.76812489281066e-09\\
0.0864999999999991	1.02080850439279e-08\\
0.0872499999999992	1.15741878303765e-08\\
0.0879999999999992	1.28665034182518e-08\\
0.0887499999999992	1.40853941843488e-08\\
0.0894999999999992	1.52312846779523e-08\\
0.0902499999999993	1.63046536272304e-08\\
0.0912500000000005	1.76242149763084e-08\\
0.0922499999999999	1.88178255200455e-08\\
0.0932499999999994	1.9887629321147e-08\\
0.0942500000000006	2.08358974518319e-08\\
0.0950000000000006	2.14689839239668e-08\\
0.0957500000000007	2.20364828606989e-08\\
0.0965000000000007	2.25396981079484e-08\\
0.0972500000000007	2.29799717033074e-08\\
0.0980000000000008	2.33588277609442e-08\\
0.0987500000000008	2.36778268103421e-08\\
0.0995000000000008	2.39384609912463e-08\\
0.0999999999999996	2.40806743434519e-08\\
0.1005	2.41982771598259e-08\\
0.101000000000001	2.42917232995409e-08\\
0.1015	2.43615572159683e-08\\
0.102	2.44084299438896e-08\\
0.10225	2.44233619994815e-08\\
0.102499999999999	2.44327429399505e-08\\
0.10275	2.44367104329513e-08\\
0.103	2.44352120759572e-08\\
0.103249999999999	2.44283837602666e-08\\
0.1035	2.44162992046881e-08\\
0.103999999999999	2.43766784535637e-08\\
0.1045	2.43168960523121e-08\\
0.105	2.42375799430761e-08\\
0.105499999999999	2.41393331990025e-08\\
0.106249999999999	2.39578570315757e-08\\
0.106999999999999	2.37373090072879e-08\\
0.107749999999999	2.34797896681016e-08\\
0.108499999999999	2.31876153833355e-08\\
0.109500000000001	2.27478640368872e-08\\
0.1105	2.22555431861338e-08\\
0.111499999999999	2.17161497673146e-08\\
0.11275	2.09836645836958e-08\\
0.114000000000001	2.01964445167846e-08\\
0.11525	1.93650411262069e-08\\
0.11675	1.8323862427394e-08\\
0.11825	1.72522307551048e-08\\
0.119999999999999	1.59871325067229e-08\\
0.12175	1.47322634092006e-08\\
0.124000000000001	1.31766793032284e-08\\
0.13025	9.61328172621733e-09\\
0.131500000000001	9.09749786615066e-09\\
0.1325	8.74380834403611e-09\\
0.1335	8.44610070771523e-09\\
0.13425	8.26134893827657e-09\\
0.135	8.11091105390461e-09\\
0.1355	8.03025201889797e-09\\
0.135999999999999	7.96571519856571e-09\\
0.1365	7.91760434992738e-09\\
0.137	7.88613085944689e-09\\
0.13725	7.87672060909017e-09\\
0.137499999999999	7.87160026050058e-09\\
0.13775	7.87079557085235e-09\\
0.138	7.87434828453115e-09\\
0.138249999999999	7.88218912362027e-09\\
0.138500000000001	7.89451881644253e-09\\
0.13875	7.91120680077029e-09\\
0.139250000000001	7.9579560718912e-09\\
0.139749999999999	8.02284905176977e-09\\
0.14025	8.10589906308224e-09\\
0.140750000000001	8.20742940277341e-09\\
0.141500000000001	8.39454550316532e-09\\
0.142250000000001	8.62400906243011e-09\\
0.143000000000001	8.89627571609707e-09\\
0.144	9.32647292728463e-09\\
0.145	9.83404113696906e-09\\
0.14625	1.05781854387033e-08\\
0.14775	1.16323333188006e-08\\
0.149749999999999	1.33107809219268e-08\\
0.15775	2.30257102273868e-08\\
0.16	2.65556607814688e-08\\
0.16225	3.03923934907856e-08\\
0.1645	3.4505928780959e-08\\
0.166499999999999	3.83682703386512e-08\\
0.1685	4.23983488317958e-08\\
0.170500000000001	4.65697800322573e-08\\
0.172499999999999	5.08549833355686e-08\\
0.1745	5.52253585084372e-08\\
0.176500000000001	5.9651951822559e-08\\
0.1785	6.41052615435454e-08\\
0.1805	6.8555661592029e-08\\
0.182499999999999	7.29739459970347e-08\\
0.18425	7.67908154841732e-08\\
0.186	8.05418833849102e-08\\
0.187749999999999	8.42086249619454e-08\\
0.189500000000001	8.77732428961054e-08\\
0.19125	9.12184745516242e-08\\
0.193	9.45279152730905e-08\\
0.194750000000001	9.76861338486401e-08\\
0.196249999999999	1.00261652313804e-07\\
0.197749999999999	1.02706719573575e-07\\
0.199249999999999	1.05013324258607e-07\\
0.200749999999999	1.07174143337829e-07\\
0.202249999999999	1.09182283658526e-07\\
0.203749999999999	1.11031607907819e-07\\
0.205	1.12447430034024e-07\\
0.206250000000001	1.13746355445699e-07\\
0.2075	1.14925823524459e-07\\
0.20875	1.15983623594218e-07\\
0.20975	1.16741022182509e-07\\
0.210750000000001	1.1741856198455e-07\\
0.21175	1.18015559991136e-07\\
0.21275	1.18531442439007e-07\\
0.213749999999999	1.18965759021705e-07\\
0.214499999999999	1.1923776810363e-07\\
0.215249999999999	1.19463752668025e-07\\
0.215999999999999	1.1964353863192e-07\\
0.216749999999999	1.19777121554421e-07\\
0.217499999999999	1.19864636438649e-07\\
0.218249999999999	1.19906042428397e-07\\
0.218999999999999	1.19901597095407e-07\\
0.219749999999999	1.19851251589864e-07\\
0.220499999999999	1.19755378058528e-07\\
0.22125	1.19614042226601e-07\\
0.222	1.19427529199356e-07\\
0.22275	1.19196180925485e-07\\
0.2235	1.18920267411226e-07\\
0.224500000000001	1.18483644229173e-07\\
0.2255	1.17969277901864e-07\\
0.2265	1.17378267106005e-07\\
0.227499999999999	1.16711629694066e-07\\
0.2285	1.15970463454573e-07\\
0.229749999999999	1.1494136309409e-07\\
0.231	1.13800448175993e-07\\
0.232250000000001	1.12550594622007e-07\\
0.233499999999999	1.11194698781958e-07\\
0.234999999999999	1.094321442352e-07\\
0.236499999999999	1.07527132975349e-07\\
0.238	1.05485509216408e-07\\
0.2395	1.0331349198367e-07\\
0.241	1.01017426423766e-07\\
0.2425	9.86038193317995e-08\\
0.244249999999999	9.56483185987622e-08\\
0.246	9.25527858797181e-08\\
0.24775	8.93282203762167e-08\\
0.249499999999999	8.59857429702514e-08\\
0.251250000000001	8.25365598089433e-08\\
0.253	7.89919827326457e-08\\
0.25475	7.5363260521044e-08\\
0.256500000000001	7.16615273788079e-08\\
0.25825	6.78980303092657e-08\\
0.26	6.40838306864565e-08\\
0.261749999999999	6.02299010665775e-08\\
0.263500000000001	5.63469626513324e-08\\
0.26525	5.24457712813841e-08\\
0.266999999999999	4.8536726637849e-08\\
0.2685	4.51877797402743e-08\\
0.27	4.18469774388085e-08\\
0.2715	3.85205920494514e-08\\
0.273	3.52148425974974e-08\\
0.2745	3.19357660316654e-08\\
0.276	2.86891408407541e-08\\
0.27725	2.60126418183404e-08\\
0.278499999999999	2.33659589454759e-08\\
0.27975	2.07524344375543e-08\\
0.281000000000001	1.81750943184511e-08\\
0.282	1.61414046573327e-08\\
0.282999999999999	1.41343798887306e-08\\
0.284000000000001	1.21556338328332e-08\\
0.285	1.02065866869339e-08\\
0.28575	8.76519568038247e-09\\
0.2865	7.3419474944103e-09\\
0.28725	5.93745763666221e-09\\
0.287750000000001	5.01183361478752e-09\\
0.28825	4.09497502573686e-09\\
0.28875	3.18705950519416e-09\\
0.289250000000001	2.28829399873121e-09\\
0.2895	1.84233517330768e-09\\
0.28975	1.39870870441428e-09\\
0.289999999999999	9.57474988183547e-10\\
0.29025	5.18644682756531e-10\\
0.2905	8.2193807315889e-11\\
0.290749999999999	3.51872309067858e-10\\
0.291	7.83479947585874e-10\\
0.29125	1.21258292296034e-09\\
0.29175	2.06344008546467e-09\\
0.292249999999999	2.90415425041601e-09\\
0.29275	3.73464814629187e-09\\
0.29325	4.55475834826303e-09\\
0.294	5.76513858874251e-09\\
0.294750000000001	6.95133817174566e-09\\
0.295500000000001	8.11279399215438e-09\\
0.296250000000001	9.2491339032108e-09\\
0.297000000000001	1.03598010170458e-08\\
0.298	1.18000054172285e-08\\
0.298999999999999	1.31927917479402e-08\\
0.300000000000001	1.45371101822889e-08\\
0.301	1.58319899412618e-08\\
0.302	1.70764780094145e-08\\
0.303000000000001	1.82697679207422e-08\\
0.304	1.94109368578665e-08\\
0.305250000000001	2.07628980675167e-08\\
0.3065	2.20306128895231e-08\\
0.30775	2.32127357335799e-08\\
0.308999999999999	2.43080551243224e-08\\
0.31025	2.53153613627433e-08\\
0.311249999999999	2.60570756083212e-08\\
0.312250000000001	2.67413540200323e-08\\
0.31325	2.73677454032395e-08\\
0.314249999999999	2.79358349786207e-08\\
0.315250000000001	2.84452923438039e-08\\
0.31625	2.88959194350013e-08\\
0.31725	2.92874355878325e-08\\
0.318	2.95421651586025e-08\\
0.31875	2.9763596920418e-08\\
0.3195	2.99516047519432e-08\\
0.32025	3.01061637841826e-08\\
0.321	3.02273592822643e-08\\
0.3215	3.0289579733278e-08\\
0.321999999999999	3.03370129017821e-08\\
0.3225	3.03696330306024e-08\\
0.323	3.03875067331205e-08\\
0.323499999999999	3.03905922649505e-08\\
0.324	3.03789500222251e-08\\
0.3245	3.03526199729731e-08\\
0.324999999999999	3.03116269861903e-08\\
0.3255	3.0256020799868e-08\\
0.326000000000001	3.01858422702139e-08\\
0.326499999999999	3.01010896208708e-08\\
0.327249999999999	2.99469444797751e-08\\
0.327999999999999	2.97604705323806e-08\\
0.328749999999999	2.95417681428489e-08\\
0.329499999999999	2.92911623844816e-08\\
0.330500000000001	2.89078112558627e-08\\
0.3315	2.84688725926685e-08\\
0.3325	2.79750382858878e-08\\
0.333500000000001	2.74271174660612e-08\\
0.3345	2.6825932586405e-08\\
0.3355	2.61725432437743e-08\\
0.336500000000001	2.54678420574806e-08\\
0.33775	2.45164475387583e-08\\
0.339	2.34887016503649e-08\\
0.340249999999999	2.23871596816139e-08\\
0.3415	2.12142028388484e-08\\
0.342750000000001	1.99725338489998e-08\\
0.343999999999999	1.86650614963923e-08\\
0.34525	1.72947478560559e-08\\
0.34625	1.61551945154769e-08\\
0.347250000000001	1.49791397063836e-08\\
0.34825	1.37681821499313e-08\\
0.34925	1.25241159665279e-08\\
0.350250000000001	1.12486997494443e-08\\
0.35125	9.94388571484706e-09\\
0.352	8.94705998177869e-09\\
0.35275	7.93562371370628e-09\\
0.3535	6.91029367061447e-09\\
0.35425	5.87206105961967e-09\\
0.355	4.82159467907194e-09\\
0.355499999999999	4.1150034491011e-09\\
0.356	3.40369421536479e-09\\
0.3565	2.68782951451385e-09\\
0.356999999999999	1.96774418981249e-09\\
0.357250000000001	1.60630353462921e-09\\
0.3575	1.24379706534228e-09\\
0.357749999999999	8.80375772283061e-10\\
0.358000000000001	5.16058307198364e-10\\
0.35825	1.50931711573321e-10\\
0.358499999999999	2.15059081654089e-10\\
0.358750000000001	5.8176397033094e-10\\
0.359	9.49301970365467e-10\\
0.359500000000001	1.68644387343875e-09\\
0.359999999999999	2.42622721913221e-09\\
0.3605	3.16831183511113e-09\\
0.361000000000001	3.91245702502374e-09\\
0.361750000000001	5.03192598699798e-09\\
0.362500000000001	6.15454531782689e-09\\
0.363250000000001	7.27928561872205e-09\\
0.364000000000001	8.4052205195917e-09\\
0.365	9.90681670032244e-09\\
0.366	1.14066782685995e-08\\
0.367000000000001	1.2902608759191e-08\\
0.368	1.43924170359355e-08\\
0.369	1.58739483779868e-08\\
0.37025	1.77108168131213e-08\\
0.371499999999999	1.95270750680265e-08\\
0.37275	2.13187281161708e-08\\
0.374000000000001	2.30816006308032e-08\\
0.375249999999999	2.48117375534207e-08\\
0.3765	2.65053650139179e-08\\
0.378	2.84842300857235e-08\\
0.3795	3.03990299599377e-08\\
0.381	3.22437054833812e-08\\
0.3825	3.40127970233083e-08\\
0.384	3.57012579499383e-08\\
0.3855	3.73041393331163e-08\\
0.387	3.88171308429719e-08\\
0.388500000000001	4.02363857787691e-08\\
0.389749999999999	4.13449523506414e-08\\
0.391	4.2384310283694e-08\\
0.392250000000001	4.33527960197466e-08\\
0.3935	4.42493810481892e-08\\
0.39475	4.50729498169267e-08\\
0.396000000000001	4.58227358279828e-08\\
0.39725	4.64983065384673e-08\\
0.398250000000001	4.69851544337983e-08\\
0.39925	4.74243302406307e-08\\
0.40025	4.78160515626769e-08\\
0.401249999999999	4.81603690261067e-08\\
0.40225	4.84578253079348e-08\\
0.40325	4.87086477818365e-08\\
0.404	4.8866540147685e-08\\
0.40475	4.89987748153453e-08\\
0.4055	4.9105719490683e-08\\
0.40625	4.91876317454397e-08\\
0.407	4.92448917199795e-08\\
0.407500000000001	4.92695475529103e-08\\
0.407999999999999	4.92835763310494e-08\\
0.4085	4.92870624313468e-08\\
0.409000000000001	4.92801328633162e-08\\
0.4095	4.9262969703534e-08\\
0.41025	4.92182330447122e-08\\
0.411	4.91512714972941e-08\\
0.41175	4.90625611249129e-08\\
0.4125	4.89526517100102e-08\\
0.41325	4.88221818528701e-08\\
0.414250000000001	4.86172133662421e-08\\
0.41525	4.83782480742433e-08\\
0.41625	4.81067550239799e-08\\
0.417249999999999	4.78044457352667e-08\\
0.4185	4.73856376359549e-08\\
0.419750000000001	4.69245859946454e-08\\
0.420999999999999	4.64246845410799e-08\\
0.422499999999999	4.57786457630504e-08\\
0.423999999999999	4.50879902302858e-08\\
0.425750000000001	4.42344516571325e-08\\
0.4275	4.33390354714902e-08\\
0.429500000000001	4.22773958064226e-08\\
0.432	4.09147649094165e-08\\
0.435	3.92643801916391e-08\\
0.4445	3.44077086822381e-08\\
0.44675	3.34270024993088e-08\\
0.44875	3.26298410513459e-08\\
0.4505	3.19946593663189e-08\\
0.452	3.14987191885052e-08\\
0.4535	3.10491090615982e-08\\
0.455	3.06466292343544e-08\\
0.456250000000001	3.03476408447523e-08\\
0.4575	3.00818161491634e-08\\
0.45875	2.98489268857338e-08\\
0.45975	2.96861832893569e-08\\
0.460750000000001	2.95441182629474e-08\\
0.46175	2.94224253849506e-08\\
0.46275	2.93206605661566e-08\\
0.4635	2.92571096238702e-08\\
0.46425	2.92043722538437e-08\\
0.465	2.91621740089453e-08\\
0.46575	2.9130212020334e-08\\
0.4665	2.91083424031057e-08\\
0.46725	2.90960997517686e-08\\
0.468	2.90933330759912e-08\\
0.46875	2.90996862162273e-08\\
0.4695	2.91149078179842e-08\\
0.47025	2.91385449102677e-08\\
0.471	2.91703612376182e-08\\
0.472	2.92247408495427e-08\\
0.473000000000001	2.92921651379174e-08\\
0.474	2.93716615473726e-08\\
0.475250000000001	2.94866877581512e-08\\
0.4765	2.96175119984809e-08\\
0.478	2.97926820991278e-08\\
0.479749999999999	3.0018402874532e-08\\
0.48175	3.0298334507961e-08\\
0.484500000000001	3.07091685414207e-08\\
0.49075	3.16714485748548e-08\\
0.49325	3.20383302110372e-08\\
0.49525	3.23154303316641e-08\\
0.497249999999999	3.25745430629353e-08\\
0.499000000000001	3.27846310099745e-08\\
0.50075	3.2978078046142e-08\\
0.5025	3.31544400822281e-08\\
0.504250000000001	3.33136753738472e-08\\
0.505750000000001	3.34368799315144e-08\\
0.5075	3.35659233741125e-08\\
0.50925	3.36805392464611e-08\\
0.510999999999999	3.37824639373706e-08\\
0.513	3.38862307103227e-08\\
0.515499999999999	3.40026300449381e-08\\
0.522	3.4297770845626e-08\\
0.52375	3.43919035472595e-08\\
0.52525	3.44829125253909e-08\\
0.52675	3.45856605576955e-08\\
0.52825	3.47024160518572e-08\\
0.52975	3.48352342527391e-08\\
0.53125	3.49860664883295e-08\\
0.53275	3.51567237544258e-08\\
0.53425	3.53488118776113e-08\\
0.53575	3.5563819444917e-08\\
0.53725	3.58028016123057e-08\\
0.53875	3.60668117593831e-08\\
0.54025	3.63565142436073e-08\\
0.542	3.67272763313053e-08\\
0.543749999999999	3.71334882842688e-08\\
0.545500000000001	3.75743880454138e-08\\
0.547499999999999	3.8119277512294e-08\\
0.54975	3.87809464541533e-08\\
0.552250000000001	3.95695796129303e-08\\
0.55575	4.07479872066574e-08\\
0.562250000000001	4.30391500216843e-08\\
0.56475	4.39016476505571e-08\\
0.566750000000001	4.456230850991e-08\\
0.5685	4.51091475284216e-08\\
0.57025	4.56184992003726e-08\\
0.57175	4.60192062234909e-08\\
0.573	4.63238496450913e-08\\
0.574249999999999	4.65988234665815e-08\\
0.5755	4.68411656129319e-08\\
0.576499999999999	4.70096415128296e-08\\
0.577500000000001	4.7153918103504e-08\\
0.5785	4.7272616932048e-08\\
0.57925	4.73440131543157e-08\\
0.58	4.73997294747619e-08\\
0.58075	4.74391068649992e-08\\
0.5815	4.74616603796107e-08\\
0.58225	4.74668313543701e-08\\
0.583	4.74541499428937e-08\\
0.58375	4.74231445224404e-08\\
0.5845	4.73732111316849e-08\\
0.58525	4.73040486781429e-08\\
0.586	4.72151402419741e-08\\
0.58675	4.71060763729269e-08\\
0.5875	4.69764191990407e-08\\
0.58825	4.68259306884987e-08\\
0.58925	4.6592099067766e-08\\
0.590249999999999	4.63197595834685e-08\\
0.59125	4.60081608366635e-08\\
0.59225	4.56568276518965e-08\\
0.593249999999999	4.52651418569871e-08\\
0.594250000000001	4.48327091007172e-08\\
0.595499999999999	4.42344516571325e-08\\
0.59675	4.35715818980497e-08\\
0.598000000000001	4.28439106414657e-08\\
0.59925	4.20514076893141e-08\\
0.6005	4.11942790989882e-08\\
0.601750000000001	4.02730151449759e-08\\
0.603	3.9288345909938e-08\\
0.60425	3.82409890420377e-08\\
0.605499999999999	3.71323061187923e-08\\
0.60675	3.59634562130394e-08\\
0.608000000000001	3.47361597263784e-08\\
0.609249999999999	3.34521095268769e-08\\
0.610749999999999	3.18390949161084e-08\\
0.612	3.04374090376313e-08\\
0.613250000000001	2.89859229951617e-08\\
0.6145	2.748735106195e-08\\
0.61575	2.59442654026997e-08\\
0.617000000000001	2.43596360860465e-08\\
0.61825	2.27365406502145e-08\\
0.6195	2.10782591381076e-08\\
0.620749999999999	1.93879587939705e-08\\
0.622	1.76690981845695e-08\\
0.623250000000001	1.59252850906455e-08\\
0.62425	1.45146508145899e-08\\
0.625249999999999	1.3092323669639e-08\\
0.626250000000001	1.16601119870552e-08\\
0.62725	1.02199546603287e-08\\
0.62825	8.77393180331865e-09\\
0.629	7.68673125151054e-09\\
0.62975	6.59816912218502e-09\\
0.6305	5.50906698038035e-09\\
0.63125	4.42034675529612e-09\\
0.63175	3.69516506282253e-09\\
0.632250000000001	2.97069835397678e-09\\
0.63275	2.24730278830521e-09\\
0.63325	1.52515600149172e-09\\
0.6335	1.16466569721751e-09\\
0.633750000000001	8.04581290481109e-10\\
0.634	4.4495518380927e-10\\
0.63425	8.57731663472806e-11\\
0.634500000000001	2.72875944062889e-10\\
0.63475	6.31007246454375e-10\\
0.635	9.88525705736266e-10\\
0.6355	1.70177383296277e-09\\
0.635999999999999	2.41231568054445e-09\\
0.6365	3.11997983004631e-09\\
0.637	3.82444120816671e-09\\
0.63775	4.87475482202625e-09\\
0.638500000000001	5.91650017867096e-09\\
0.639250000000001	6.94892587915774e-09\\
0.640000000000001	7.97129651175512e-09\\
0.641	9.31725985253705e-09\\
0.641999999999999	1.06419104639599e-08\\
0.643000000000001	1.19433929413048e-08\\
0.644	1.32198971769526e-08\\
0.645	1.44696068460348e-08\\
0.646000000000001	1.56908983584003e-08\\
0.64725	1.71748020250106e-08\\
0.6485	1.86082615982741e-08\\
0.649750000000001	1.99882528306716e-08\\
0.651	2.13117274938668e-08\\
0.65225	2.25758798322317e-08\\
0.653499999999999	2.37779254064207e-08\\
0.65475	2.49152689590914e-08\\
0.656000000000001	2.59855355011495e-08\\
0.657249999999999	2.69861972768126e-08\\
0.6585	2.79153056226278e-08\\
0.659750000000001	2.87707422330641e-08\\
0.661	2.9550571767345e-08\\
0.662000000000001	3.01188167739496e-08\\
0.663	3.06367082814062e-08\\
0.664	3.11036068012527e-08\\
0.665000000000001	3.15186738930606e-08\\
0.666	3.18813428989983e-08\\
0.667	3.21908899536538e-08\\
0.66775	3.2388018489371e-08\\
0.6685	3.25547757640265e-08\\
0.66925	3.26910694070648e-08\\
0.67	3.27966915847355e-08\\
0.670500000000001	3.28500000534859e-08\\
0.670999999999999	3.28895621848346e-08\\
0.6715	3.2915385084209e-08\\
0.672000000000001	3.29273870391943e-08\\
0.672499999999999	3.29255245290482e-08\\
0.673	3.29098668316873e-08\\
0.673500000000001	3.28803606564065e-08\\
0.673999999999999	3.28368834345838e-08\\
0.6745	3.27795186549905e-08\\
0.675000000000001	3.27082601003781e-08\\
0.675750000000001	3.25752971264137e-08\\
0.676500000000001	3.24109548088813e-08\\
0.677250000000001	3.22153201892661e-08\\
0.678000000000001	3.19883017851907e-08\\
0.678750000000001	3.17300861141233e-08\\
0.67975	3.13371675275675e-08\\
0.68075	3.08889047673233e-08\\
0.681749999999999	3.03855003380704e-08\\
0.68275	2.98272073706584e-08\\
0.68375	2.92143607083516e-08\\
0.684749999999999	2.85473298333727e-08\\
0.685750000000001	2.78264211672763e-08\\
0.68675	2.70520672529528e-08\\
0.688000000000001	2.60097969828621e-08\\
0.689249999999999	2.48858427198684e-08\\
0.6905	2.36812685017184e-08\\
0.691750000000001	2.23972955737394e-08\\
0.693	2.1035243769063e-08\\
0.694000000000001	1.98901934922446e-08\\
0.695	1.86967206161626e-08\\
0.696	1.74557390764108e-08\\
0.697000000000001	1.61678803678455e-08\\
0.698	1.48339598382563e-08\\
0.699	1.34549749120083e-08\\
0.699999999999999	1.20316370200158e-08\\
0.701000000000001	1.05650626025522e-08\\
0.701750000000001	9.43723144075649e-09\\
0.702500000000001	8.28594792778859e-09\\
0.703250000000001	7.11162240207841e-09\\
0.704000000000001	5.91479665246196e-09\\
0.704499999999999	5.10452302648901e-09\\
0.705	4.28454516310239e-09\\
0.705500000000001	3.4549785254967e-09\\
0.706	2.6159483468291e-09\\
0.7065	1.76764292092457e-09\\
0.70675	1.34003386165205e-09\\
0.707000000000001	9.10164388301381e-10\\
0.70725	4.77998973735794e-10\\
0.7075	4.35882441252033e-11\\
0.707750000000001	3.92994081721554e-10\\
0.708	8.3183238075435e-10\\
0.70825	1.27284494055857e-09\\
0.70875	2.16133866359769e-09\\
0.709250000000001	3.05842817738267e-09\\
0.70975	3.9638514692797e-09\\
0.71025	4.87755169586989e-09\\
0.711	6.26324059282978e-09\\
0.71175	7.66661489848276e-09\\
0.7125	9.08718611469792e-09\\
0.71325	1.05243556092205e-08\\
0.71425	1.24656827082958e-08\\
0.715249999999999	1.44343337282748e-08\\
0.71625	1.64290083759511e-08\\
0.71725	1.84484623133585e-08\\
0.718500000000001	2.10054622584721e-08\\
0.719749999999999	2.3596199660858e-08\\
0.721	2.62178927457057e-08\\
0.722250000000001	2.88677526327774e-08\\
0.723750000000001	3.20806803344453e-08\\
0.725250000000001	3.53246516482385e-08\\
0.726750000000001	3.85945284619992e-08\\
0.728250000000001	4.18847916350273e-08\\
0.73	4.57418556365495e-08\\
0.73175	4.96101959512884e-08\\
0.733499999999999	5.34803277218997e-08\\
0.735250000000001	5.73427554328986e-08\\
0.737	6.11877508660541e-08\\
0.73875	6.50053593176379e-08\\
0.740500000000001	6.87852370617748e-08\\
0.74225	7.25170510307292e-08\\
0.744	7.61901048917933e-08\\
0.745749999999999	7.97937733665322e-08\\
0.7475	8.33171514003084e-08\\
0.74925	8.67492468969997e-08\\
0.750999999999999	9.00790428914887e-08\\
0.752750000000001	9.32954167254251e-08\\
0.7545	9.63875201875906e-08\\
0.75625	9.93442208496729e-08\\
0.758000000000001	1.02154770864615e-07\\
0.75975	1.04808491663277e-07\\
0.76125	1.06950413858442e-07\\
0.76275	1.08963008393914e-07\\
0.764250000000001	1.10840197464767e-07\\
0.765750000000001	1.12575864186226e-07\\
0.766999999999999	1.13910117782723e-07\\
0.76825	1.15139063616709e-07\\
0.769500000000001	1.16259571747434e-07\\
0.77075	1.1726886484098e-07\\
0.772	1.1816419220878e-07\\
0.773	1.18796854131631e-07\\
0.774000000000001	1.19353752658924e-07\\
0.775	1.19833943656999e-07\\
0.776	1.20236365752646e-07\\
0.77675	1.20486541632658e-07\\
0.7775	1.20692170035852e-07\\
0.77825	1.20852856611009e-07\\
0.779	1.20968318917391e-07\\
0.77975	1.21038308265042e-07\\
0.7805	1.21062647906456e-07\\
0.78125	1.21041115797027e-07\\
0.782	1.20973639994304e-07\\
0.78275	1.20859941610263e-07\\
0.7835	1.20700124561779e-07\\
0.78425	1.20494160427142e-07\\
0.785	1.20241911538699e-07\\
0.78575	1.19943526222244e-07\\
0.78675	1.19474025339628e-07\\
0.787750000000001	1.18922944380983e-07\\
0.78875	1.1829071144831e-07\\
0.78975	1.17577845237804e-07\\
0.790750000000001	1.16785038528633e-07\\
0.792	1.1568301960807e-07\\
0.79325	1.14459376199249e-07\\
0.794499999999999	1.13116272792979e-07\\
0.79575	1.11656433432472e-07\\
0.797000000000001	1.10082623017149e-07\\
0.798500000000001	1.08048123337312e-07\\
0.800000000000001	1.05860302745952e-07\\
0.801500000000001	1.03525918504488e-07\\
0.803000000000001	1.01052530787626e-07\\
0.804500000000001	9.84479813226355e-08\\
0.806000000000001	9.57209369545351e-08\\
0.80775	9.2396835071895e-08\\
0.8095	8.8933985509243e-08\\
0.811249999999999	8.53487778229576e-08\\
0.813000000000001	8.16583050067264e-08\\
0.81475	7.78806619194938e-08\\
0.8165	7.40342427363316e-08\\
0.818250000000001	7.01382365519974e-08\\
0.82	6.62121015793105e-08\\
0.82175	6.22755598200795e-08\\
0.82375	5.77896583919823e-08\\
0.825749999999999	5.33461061991146e-08\\
0.82775	4.89746803111757e-08\\
0.829750000000001	4.47044250506678e-08\\
0.83175	4.05639015710334e-08\\
0.83375	3.65804249113921e-08\\
0.835750000000001	3.27802629485063e-08\\
0.83775	2.91878192726357e-08\\
0.84	2.54230938523392e-08\\
0.842499999999999	2.16174615985664e-08\\
0.84525	1.79297590108262e-08\\
0.851750000000001	1.14748077706395e-08\\
0.853250000000001	1.04567572378755e-08\\
0.8545	9.74510072637713e-09\\
0.855499999999999	9.26496923625564e-09\\
0.8565	8.863486833377e-09\\
0.857250000000001	8.61360582860016e-09\\
0.858000000000001	8.4071238859451e-09\\
0.858750000000001	8.24361290341357e-09\\
0.859249999999999	8.15819500843417e-09\\
0.85975	8.09144662383688e-09\\
0.860250000000001	8.04313593505412e-09\\
0.8605	8.02583510761677e-09\\
0.860749999999999	8.01308708275884e-09\\
0.861000000000001	8.00491850583285e-09\\
0.86125	8.00117039290172e-09\\
0.861499999999999	8.00187827110223e-09\\
0.861750000000001	8.00694355262978e-09\\
0.862	8.01647281889472e-09\\
0.86225	8.03036481755726e-09\\
0.86275	8.07091371513023e-09\\
0.863250000000001	8.12856537635297e-09\\
0.86375	8.20296541803599e-09\\
0.86425	8.29365909282842e-09\\
0.865	8.45973691099288e-09\\
0.86575	8.6608338278893e-09\\
0.86675	8.98129215443077e-09\\
0.867750000000001	9.35868538221031e-09\\
0.869	9.9054746627303e-09\\
0.870749999999999	1.07987299102774e-08\\
0.874000000000001	1.27867485488764e-08\\
0.876749999999999	1.47116576698636e-08\\
0.87875	1.61922306674e-08\\
0.8805	1.75079106767839e-08\\
0.882	1.86284703218575e-08\\
0.8835	1.97234006904523e-08\\
0.885	2.07744106361928e-08\\
0.88625	2.16033546607263e-08\\
0.887499999999999	2.23781784214339e-08\\
0.88875	2.30882353235984e-08\\
0.889749999999999	2.36024710886795e-08\\
0.890750000000001	2.40629480785514e-08\\
0.89175	2.44643256763765e-08\\
0.8925	2.47233717942663e-08\\
0.89325	2.49441418631591e-08\\
0.894	2.51241649706912e-08\\
0.894500000000001	2.52206815432032e-08\\
0.895	2.52975578263204e-08\\
0.8955	2.53542609129908e-08\\
0.896000000000001	2.53901655256072e-08\\
0.89625	2.54000740440574e-08\\
0.8965	2.54046303993505e-08\\
0.896750000000001	2.54036498503751e-08\\
0.897	2.53971208508119e-08\\
0.89725	2.53849155029684e-08\\
0.897500000000001	2.53670329186662e-08\\
0.898	2.53138257022556e-08\\
0.8985	2.52369289910347e-08\\
0.899000000000001	2.51358081015951e-08\\
0.8995	2.50099567722372e-08\\
0.9	2.48588731821541e-08\\
0.90075	2.45837545875816e-08\\
0.9015	2.42490054702671e-08\\
0.90225	2.38531185914325e-08\\
0.903	2.33946177985445e-08\\
0.90375	2.28719478911898e-08\\
0.904500000000001	2.22839622310289e-08\\
0.905250000000001	2.16293019050795e-08\\
0.906000000000001	2.0906856690317e-08\\
0.906750000000001	2.01155705426003e-08\\
0.907500000000001	1.92543669896849e-08\\
0.908250000000001	1.83224404537441e-08\\
0.909000000000001	1.73190484176189e-08\\
0.909750000000001	1.62434101724784e-08\\
0.910500000000001	1.50950851818266e-08\\
0.911250000000001	1.38734801424789e-08\\
0.912000000000001	1.25782815274533e-08\\
0.912750000000001	1.12092815029996e-08\\
0.913500000000001	9.76626601811857e-09\\
0.914250000000001	8.24920398656558e-09\\
0.91475	7.19677029081824e-09\\
0.91525	6.11152195517661e-09\\
0.915749999999999	4.99355312655326e-09\\
0.91625	3.84296328093114e-09\\
0.91675	2.65985367065014e-09\\
0.917	2.05624850480035e-09\\
0.917249999999999	1.44445611027777e-09\\
0.9175	8.24704748936257e-10\\
0.91775	1.96875404867569e-10\\
0.91825	1.08269393450655e-09\\
0.9185	1.73441616624359e-09\\
0.919	3.06147551754066e-09\\
0.919499999999999	4.42000658296137e-09\\
0.92	5.80959191864848e-09\\
0.920500000000001	7.22993043211772e-09\\
0.921250000000001	9.41747124727498e-09\\
0.922000000000001	1.16722800314051e-08\\
0.922750000000001	1.39930032005964e-08\\
0.92375	1.71872871490563e-08\\
0.92475	2.04923136237766e-08\\
0.925750000000001	2.39037669658159e-08\\
0.92675	2.74170997016653e-08\\
0.928000000000001	3.19441637586238e-08\\
0.92925	3.66117793859643e-08\\
0.9305	4.14082848010365e-08\\
0.931749999999999	4.63210794166002e-08\\
0.933249999999999	5.23510461647447e-08\\
0.934749999999999	5.85042121414858e-08\\
0.936249999999999	6.47540110421119e-08\\
0.937749999999999	7.10721064223207e-08\\
0.939249999999999	7.7428576439331e-08\\
0.94075	8.37922282670433e-08\\
0.94225	9.01302472655629e-08\\
0.94375	9.64087982779914e-08\\
0.94525	1.02592928818978e-07\\
0.94675	1.08646630359033e-07\\
0.94825	1.14533317940868e-07\\
0.94975	1.20215567278592e-07\\
0.95125	1.25655626348475e-07\\
0.95275	1.30815648091698e-07\\
0.954000000000001	1.34874214019476e-07\\
0.955249999999999	1.3868981607601e-07\\
0.9565	1.42240805800498e-07\\
0.957750000000001	1.45505540949386e-07\\
0.959	1.48462873994503e-07\\
0.960000000000001	1.50593401748722e-07\\
0.961	1.52503494277312e-07\\
0.962	1.54182909106737e-07\\
0.962999999999999	1.55621808772821e-07\\
0.963749999999999	1.56537409701229e-07\\
0.964499999999999	1.57308272186185e-07\\
0.965249999999999	1.57930797328731e-07\\
0.96575	1.58261545202265e-07\\
0.96625	1.58523529414367e-07\\
0.966749999999999	1.58715867115689e-07\\
0.96725	1.58837482722163e-07\\
0.967750000000001	1.5888729709701e-07\\
0.968249999999999	1.58864533972292e-07\\
0.96875	1.58768190594571e-07\\
0.969250000000001	1.58597317501119e-07\\
0.969749999999999	1.58351149082137e-07\\
0.97025	1.58028803376453e-07\\
0.970750000000001	1.57629480135313e-07\\
0.971500000000001	1.56884582658279e-07\\
0.972250000000001	1.55962328385328e-07\\
0.973000000000001	1.54860675394275e-07\\
0.973750000000001	1.5357734639565e-07\\
0.974500000000001	1.5211071957566e-07\\
0.975250000000001	1.50458983938506e-07\\
0.97625	1.47966443542202e-07\\
0.97725	1.45139691376528e-07\\
0.978249999999999	1.4197660469506e-07\\
0.97925	1.38475848565633e-07\\
0.98025	1.34636779947073e-07\\
0.981249999999999	1.30459739011712e-07\\
0.982250000000001	1.25945561535445e-07\\
0.98325	1.21096070948567e-07\\
0.984249999999999	1.15913891818309e-07\\
0.985250000000001	1.10402470276938e-07\\
0.98625	1.04566157510533e-07\\
0.98725	9.84100330114756e-08\\
0.988250000000001	9.19402687316049e-08\\
0.98925	8.51637400600678e-08\\
0.99025	7.80883739892599e-08\\
0.991250000000001	7.07228027252425e-08\\
0.99225	6.30766816556161e-08\\
0.993	5.71643035129909e-08\\
0.99375	5.11047995033209e-08\\
0.9945	4.4903278428876e-08\\
0.99525	3.8565015181291e-08\\
0.996	3.20956523580662e-08\\
0.996499999999999	2.77128462400355e-08\\
0.997	2.3276178318099e-08\\
0.9975	1.87875386359337e-08\\
0.997999999999999	1.42488891796688e-08\\
0.9985	9.66222124532124e-09\\
0.998749999999999	7.35146699071266e-09\\
0.999000000000001	5.02956343240157e-09\\
0.99925	2.69659850005156e-09\\
0.999499999999999	3.52969209416187e-10\\
0.999750000000001	2.00117700188684e-09\\
1	4.36547598070547e-09\\
};
\addlegendentry{SMG-QMCL-ROM $2r=16$}

\addplot [color=mycolor4!90, line width=2.0pt]
  table[row sep=crcr]{%
  0.000249999999999417	1.16292575569332e-09\\
0.000500000000000611	2.29810037666312e-09\\
0.000750000000000028	3.40565442513708e-09\\
0.00125000000000064	5.5388751363239e-09\\
0.00174999999999947	7.56421147940501e-09\\
0.00225000000000009	9.48326217553586e-09\\
0.0027500000000007	1.12976952237887e-08\\
0.00324999999999953	1.30092043804098e-08\\
0.00399999999999956	1.53872701247337e-08\\
0.00474999999999959	1.75437078198115e-08\\
0.00549999999999962	1.94845304335445e-08\\
0.00624999999999964	2.12159703139036e-08\\
0.00699999999999967	2.27444409972577e-08\\
0.0077499999999997	2.40763018410916e-08\\
0.00849999999999973	2.52180551996162e-08\\
0.00924999999999976	2.61762362896434e-08\\
0.00999999999999979	2.69575455291714e-08\\
0.0105000000000004	2.73834803721228e-08\\
0.0109999999999992	2.77355844957583e-08\\
0.0114999999999998	2.80161245314047e-08\\
0.0120000000000005	2.82268759477233e-08\\
0.0124999999999993	2.83699037595397e-08\\
0.0127500000000005	2.84166974395816e-08\\
0.0129999999999999	2.84472436717919e-08\\
0.0132499999999993	2.84618479895471e-08\\
0.0135000000000005	2.84608141498665e-08\\
0.0137499999999999	2.84443002485091e-08\\
0.0139999999999993	2.8412645569631e-08\\
0.0142500000000005	2.83659877808873e-08\\
0.0147499999999994	2.82288690200971e-08\\
0.01525	2.8034936150334e-08\\
0.0157500000000006	2.77860943143082e-08\\
0.0162499999999994	2.74843596770325e-08\\
0.0169999999999995	2.69368207739262e-08\\
0.0177499999999995	2.62810928575163e-08\\
0.0184999999999995	2.55235432788936e-08\\
0.0192499999999995	2.46706308715261e-08\\
0.0199999999999996	2.37285879833848e-08\\
0.0207499999999996	2.27035608091341e-08\\
0.0217500000000008	2.1218216517127e-08\\
0.0227500000000003	1.96102538652099e-08\\
0.0237499999999997	1.78934156380706e-08\\
0.0247499999999992	1.60808459881423e-08\\
0.0254999999999992	1.46664449474087e-08\\
0.0262499999999992	1.32108102235406e-08\\
0.0269999999999992	1.17190754878038e-08\\
0.0277499999999993	1.01961497023239e-08\\
0.0284999999999993	8.64694182922675e-09\\
0.0292499999999993	7.0760854953278e-09\\
0.0297499999999999	6.01907412800528e-09\\
0.0302500000000006	4.95570340319774e-09\\
0.0307499999999994	3.88738730094928e-09\\
0.03125	2.81516765454626e-09\\
0.0314999999999994	2.2780728414773e-09\\
0.0317500000000006	1.74042291689602e-09\\
0.032	1.20242926726632e-09\\
0.0322499999999994	6.64234001135355e-10\\
0.0325000000000006	1.2590906095511e-10\\
0.0327500000000001	4.12289757889539e-10\\
0.0329999999999995	9.50334033689158e-10\\
0.0332500000000007	1.48801593269354e-09\\
0.0337499999999995	2.56184407021465e-09\\
0.0342500000000001	3.63277852244437e-09\\
0.0347500000000007	4.69973038264016e-09\\
0.0352499999999996	5.76183190048595e-09\\
0.0359999999999996	7.34379668188011e-09\\
0.0367499999999996	8.90968365752088e-09\\
0.0374999999999996	1.04565875957974e-08\\
0.0382499999999997	1.19819025812262e-08\\
0.0389999999999997	1.34830093756477e-08\\
0.0399999999999991	1.54428327903133e-08\\
0.0410000000000004	1.73504366429711e-08\\
0.0419999999999998	1.92011464505981e-08\\
0.0429999999999993	2.09908925796753e-08\\
0.0440000000000005	2.27160024124373e-08\\
0.0449999999999999	2.43733220273157e-08\\
0.0459999999999994	2.59601922181218e-08\\
0.0470000000000006	2.7474243324832e-08\\
0.0482499999999995	2.92618063113536e-08\\
0.0495000000000001	3.09303000989303e-08\\
0.0507500000000007	3.24779128035856e-08\\
0.0519999999999996	3.3903973850613e-08\\
0.0530000000000008	3.49573969771199e-08\\
0.0540000000000003	3.59334277888478e-08\\
0.0549999999999997	3.68328274547024e-08\\
0.0559999999999992	3.76566422488621e-08\\
0.0570000000000004	3.84061511482514e-08\\
0.0579999999999998	3.90828738261461e-08\\
0.0589999999999993	3.96885999620622e-08\\
0.0600000000000005	4.02253119702322e-08\\
0.0609999999999999	4.06952231912783e-08\\
0.0619999999999994	4.11005505185358e-08\\
0.0627499999999994	4.13637426532886e-08\\
0.0634999999999994	4.15931404873503e-08\\
0.0642499999999995	4.1789927074376e-08\\
0.0649999999999995	4.1955286356199e-08\\
0.0657499999999995	4.20903738529432e-08\\
0.0664999999999996	4.21964525543216e-08\\
0.0672499999999996	4.2274863609748e-08\\
0.0677500000000002	4.231233319274e-08\\
0.0682500000000008	4.23383959002877e-08\\
0.0687499999999996	4.23534665117131e-08\\
0.0692500000000003	4.23578567776416e-08\\
0.0697500000000009	4.2352112039623e-08\\
0.0702499999999997	4.23365298374278e-08\\
0.0707500000000003	4.23114503433907e-08\\
0.0715000000000003	4.22570378688646e-08\\
0.0722500000000004	4.21835286701365e-08\\
0.0730000000000004	4.20921866250977e-08\\
0.0737500000000004	4.19844345955766e-08\\
0.0747499999999999	4.18173540239764e-08\\
0.0757499999999993	4.16262961877577e-08\\
0.077	4.1358262592439e-08\\
0.0782500000000006	4.1062918398893e-08\\
0.0797500000000007	4.06803444263915e-08\\
0.0817499999999995	4.01370083835672e-08\\
0.0847499999999997	3.92907208990323e-08\\
0.0884999999999998	3.82605538362668e-08\\
0.0905000000000005	3.77548401431226e-08\\
0.0922499999999999	3.73497375250054e-08\\
0.09375	3.70356749712641e-08\\
0.0950000000000006	3.67999666295304e-08\\
0.0962499999999995	3.65896779541686e-08\\
0.0975000000000001	3.64062247015795e-08\\
0.0984999999999996	3.62794612129847e-08\\
0.0995000000000008	3.61711274265985e-08\\
0.1005	3.60813210420474e-08\\
0.1015	3.60104284169437e-08\\
0.10225	3.59696903373674e-08\\
0.103	3.59396628013541e-08\\
0.10375	3.59203129463025e-08\\
0.1045	3.59115768233663e-08\\
0.10525	3.59134499916535e-08\\
0.106	3.59258480742141e-08\\
0.10675	3.59485268219828e-08\\
0.1075	3.59815190975609e-08\\
0.10825	3.60245300257133e-08\\
0.109	3.60774352614612e-08\\
0.109999999999999	3.61629490797099e-08\\
0.111000000000001	3.62650895979755e-08\\
0.112	3.63833914107658e-08\\
0.113250000000001	3.65529055912362e-08\\
0.1145	3.67451855609601e-08\\
0.116	3.70040931230164e-08\\
0.1175	3.72910671231352e-08\\
0.119249999999999	3.76579167848945e-08\\
0.12125	3.81137015281752e-08\\
0.1235	3.86648801864453e-08\\
0.1265	3.94463413044831e-08\\
0.134499999999999	4.16255794277731e-08\\
0.137	4.2288187174222e-08\\
0.139250000000001	4.28608180058631e-08\\
0.141249999999999	4.33451097237025e-08\\
0.14325	4.38013856296493e-08\\
0.145	4.41745031665163e-08\\
0.146750000000001	4.45207026800175e-08\\
0.148250000000001	4.47943033776709e-08\\
0.149749999999999	4.50454704647996e-08\\
0.151249999999999	4.52729214117653e-08\\
0.152749999999999	4.54759083723388e-08\\
0.154	4.56258479886172e-08\\
0.155250000000001	4.57578464008178e-08\\
0.156499999999999	4.58716389317715e-08\\
0.15775	4.59669919905536e-08\\
0.159000000000001	4.60437625804389e-08\\
0.16	4.60916957933932e-08\\
0.161	4.61277460672704e-08\\
0.162000000000001	4.61517348782082e-08\\
0.163	4.61637892357202e-08\\
0.164	4.61640796700634e-08\\
0.164999999999999	4.61524658490474e-08\\
0.166	4.61292515296918e-08\\
0.167	4.60944500346727e-08\\
0.16825	4.60349669495486e-08\\
0.169499999999999	4.59580657974357e-08\\
0.17075	4.58642439582489e-08\\
0.172000000000001	4.57538931186718e-08\\
0.173249999999999	4.56275177640464e-08\\
0.1745	4.54858160026106e-08\\
0.176	4.52964226127505e-08\\
0.1775	4.50869608314974e-08\\
0.179	4.48588703960695e-08\\
0.18075	4.45709966712115e-08\\
0.182499999999999	4.42620446960973e-08\\
0.1845	4.38861933460544e-08\\
0.18675	4.34392122272697e-08\\
0.189249999999999	4.29195505802226e-08\\
0.19225	4.22753450024516e-08\\
0.1975	4.11367775399184e-08\\
0.201750000000001	4.02504527485803e-08\\
0.204499999999999	3.97142674302131e-08\\
0.20675	3.93055357150729e-08\\
0.20875	3.89690830715494e-08\\
0.2105	3.86979595035086e-08\\
0.212249999999999	3.84503939798719e-08\\
0.213749999999999	3.82582241442719e-08\\
0.215249999999999	3.80854690007482e-08\\
0.216749999999999	3.79327147470576e-08\\
0.218	3.78211586493649e-08\\
0.219250000000001	3.77241864413235e-08\\
0.220499999999999	3.76419766467962e-08\\
0.22175	3.75746251890519e-08\\
0.223000000000001	3.752226174214e-08\\
0.224	3.7491064475148e-08\\
0.225	3.74693609472843e-08\\
0.226000000000001	3.74571467176565e-08\\
0.227	3.74542263870125e-08\\
0.228	3.7460563540037e-08\\
0.228999999999999	3.74759450139094e-08\\
0.23025	3.75076929515216e-08\\
0.2315	3.75529234375449e-08\\
0.232749999999999	3.7611212810873e-08\\
0.234	3.76821329695076e-08\\
0.235250000000001	3.77651048211192e-08\\
0.236750000000001	3.7879839709376e-08\\
0.238250000000001	3.80099827168578e-08\\
0.24	3.81798574977665e-08\\
0.24175	3.83674096937625e-08\\
0.24375	3.86007359409745e-08\\
0.246	3.88837806397646e-08\\
0.248749999999999	3.92532140125467e-08\\
0.252750000000001	3.9820594821549e-08\\
0.25925	4.07632789745093e-08\\
0.262499999999999	4.12197449506378e-08\\
0.26525	4.1588227972511e-08\\
0.267749999999999	4.19047596622591e-08\\
0.27	4.21717194498682e-08\\
0.27225	4.24198001169884e-08\\
0.27425	4.26231876460291e-08\\
0.276249999999999	4.2809420897072e-08\\
0.278	4.29578550509291e-08\\
0.27975	4.30923128291738e-08\\
0.281499999999999	4.32125135674254e-08\\
0.283250000000001	4.33183924286596e-08\\
0.285	4.34097193746652e-08\\
0.28675	4.34865485843261e-08\\
0.288500000000001	4.35489502237373e-08\\
0.29025	4.35970504142346e-08\\
0.292	4.36309877116513e-08\\
0.293749999999999	4.36510028123394e-08\\
0.295500000000001	4.36574341122763e-08\\
0.29725	4.36504352663291e-08\\
0.298999999999999	4.36305462869768e-08\\
0.300750000000001	4.35980354041021e-08\\
0.3025	4.35532507836455e-08\\
0.30425	4.34968434603888e-08\\
0.30625	4.34186668840652e-08\\
0.308249999999999	4.3326598309079e-08\\
0.310499999999999	4.32075228928851e-08\\
0.312749999999999	4.30733209100253e-08\\
0.315	4.29254454203943e-08\\
0.317500000000001	4.2746992612308e-08\\
0.32025	4.25363282374746e-08\\
0.323499999999999	4.22721555537464e-08\\
0.32775	4.19119032812886e-08\\
0.33625	4.11971283753586e-08\\
0.339499999999999	4.0946852131185e-08\\
0.342000000000001	4.07700166960011e-08\\
0.344250000000001	4.06253422013946e-08\\
0.34625	4.05100211153808e-08\\
0.34825	4.04086284433446e-08\\
0.35	4.03323108244536e-08\\
0.351750000000001	4.02683415501315e-08\\
0.3535	4.02173698788032e-08\\
0.35525	4.018004151618e-08\\
0.35675	4.01591240262177e-08\\
0.35825	4.01486879297863e-08\\
0.35975	4.0148839808296e-08\\
0.36125	4.01597333166137e-08\\
0.36275	4.01813604611334e-08\\
0.36425	4.02137159127846e-08\\
0.36575	4.02565785151409e-08\\
0.3675	4.03197040199643e-08\\
0.369249999999999	4.03964559581027e-08\\
0.371	4.04863360614626e-08\\
0.37275	4.05887341514698e-08\\
0.374750000000001	4.07200744234614e-08\\
0.377000000000001	4.08846014821051e-08\\
0.379250000000001	4.10648812732006e-08\\
0.38175	4.1280910245689e-08\\
0.385	4.15810532672367e-08\\
0.390000000000001	4.20690327018747e-08\\
0.396000000000001	4.26596900027221e-08\\
0.39925	4.29658104650344e-08\\
0.401999999999999	4.321019542175e-08\\
0.404500000000001	4.34171711916064e-08\\
0.406750000000001	4.3588850751064e-08\\
0.409000000000001	4.37448255397044e-08\\
0.411	4.38689511383927e-08\\
0.413	4.39785079464627e-08\\
0.41475	4.40617524688491e-08\\
0.416499999999999	4.41326637456995e-08\\
0.41825	4.4190954007206e-08\\
0.42	4.42362102504035e-08\\
0.421749999999999	4.42682450696451e-08\\
0.423500000000001	4.42868408612184e-08\\
0.42525	4.42918697274308e-08\\
0.427	4.42833734126678e-08\\
0.428750000000001	4.42613554696436e-08\\
0.4305	4.42258443200671e-08\\
0.43225	4.41770433567967e-08\\
0.433999999999999	4.41151781771509e-08\\
0.435750000000001	4.4040433522241e-08\\
0.4375	4.39532197304969e-08\\
0.439500000000001	4.38387317558408e-08\\
0.4415	4.37090559302078e-08\\
0.4435	4.3565009377744e-08\\
0.44575	4.33866400584293e-08\\
0.448	4.31924878085965e-08\\
0.45025	4.29839461801862e-08\\
0.45275	4.27373771927363e-08\\
0.455500000000001	4.24508623808606e-08\\
0.45875	4.20962518177248e-08\\
0.462999999999999	4.16165102379295e-08\\
0.473000000000001	4.04998496961184e-08\\
0.476000000000001	4.01919333370414e-08\\
0.4785	3.99524235916714e-08\\
0.48075	3.97528934215075e-08\\
0.482749999999999	3.95901365024542e-08\\
0.48475	3.9442516808208e-08\\
0.486750000000001	3.93113888108587e-08\\
0.4885	3.92111072500256e-08\\
0.49	3.913635460151e-08\\
0.49175	3.90629084634496e-08\\
0.49325	3.90120087345735e-08\\
0.49475	3.89725585137057e-08\\
0.49625	3.89448242543722e-08\\
0.49775	3.89288139501786e-08\\
0.49925	3.89246990195601e-08\\
0.50075	3.89324199545626e-08\\
0.50225	3.89520113941443e-08\\
0.50375	3.89833889613555e-08\\
0.50525	3.90263439342674e-08\\
0.50675	3.90805690031469e-08\\
0.50825	3.91458847559534e-08\\
0.51	3.92355703482393e-08\\
0.511749999999999	3.93392509678846e-08\\
0.513500000000001	3.94560908389962e-08\\
0.515499999999999	3.96047807882382e-08\\
0.517749999999999	3.9789784800348e-08\\
0.52	3.99914616977525e-08\\
0.522500000000001	4.02323374615321e-08\\
0.525499999999999	4.05404669834297e-08\\
0.52975	4.10016953722446e-08\\
0.539250000000001	4.20581427462707e-08\\
0.54275	4.24290673706196e-08\\
0.545500000000001	4.27051691787028e-08\\
0.548	4.29413047342564e-08\\
0.5505	4.31608704332119e-08\\
0.55275	4.33426246004842e-08\\
0.555	4.35079980931619e-08\\
0.557	4.3640183911009e-08\\
0.558999999999999	4.37578808742955e-08\\
0.561	4.38602869579085e-08\\
0.562749999999999	4.39369971516611e-08\\
0.564500000000001	4.4001306598318e-08\\
0.56625	4.40530865120081e-08\\
0.568	4.40920961963798e-08\\
0.569750000000001	4.4118285025263e-08\\
0.5715	4.4131452270335e-08\\
0.57325	4.41317808963503e-08\\
0.574999999999999	4.41191110311934e-08\\
0.576750000000001	4.4093719786531e-08\\
0.5785	4.40556497949274e-08\\
0.580249999999999	4.40052643213561e-08\\
0.58225	4.39328458057275e-08\\
0.584250000000001	4.38451035478237e-08\\
0.58625	4.37427694066627e-08\\
0.58825	4.36265352732334e-08\\
0.5905	4.34802354121188e-08\\
0.592750000000001	4.33188107606951e-08\\
0.59525	4.31236717446382e-08\\
0.598000000000001	4.28926236750726e-08\\
0.601000000000001	4.26249728846528e-08\\
0.604749999999999	4.22751460504855e-08\\
0.61575	4.12500975599527e-08\\
0.618500000000001	4.1017880647587e-08\\
0.621	4.08225311332444e-08\\
0.623250000000001	4.06621785131733e-08\\
0.625249999999999	4.05335143227603e-08\\
0.62725	4.04192901370947e-08\\
0.629	4.03320550290686e-08\\
0.630750000000001	4.02572890578766e-08\\
0.6325	4.01956139484127e-08\\
0.634	4.01534334670828e-08\\
0.63575	4.01170661135097e-08\\
0.63725	4.00969000224905e-08\\
0.638999999999999	4.00864941241252e-08\\
0.640499999999999	4.00886888130004e-08\\
0.642250000000001	4.01042674624819e-08\\
0.644	4.01333783983659e-08\\
0.64575	4.01759603363416e-08\\
0.647500000000001	4.02312512193248e-08\\
0.64925	4.0298957948437e-08\\
0.651	4.03782509650341e-08\\
0.653	4.04820941213301e-08\\
0.654999999999999	4.05988798135581e-08\\
0.657500000000001	4.07610682984226e-08\\
0.66	4.09384490751563e-08\\
0.663	4.11670972866318e-08\\
0.667249999999999	4.15102912043608e-08\\
0.6755	4.2187080495637e-08\\
0.678750000000001	4.24386525921249e-08\\
0.6815	4.26379989093561e-08\\
0.683999999999999	4.28057047585638e-08\\
0.686249999999999	4.29437578830516e-08\\
0.688499999999999	4.30679749641172e-08\\
0.6905	4.31658060406902e-08\\
0.692500000000001	4.32508899805838e-08\\
0.6945	4.332252867556e-08\\
0.6965	4.33799494103936e-08\\
0.69825	4.34180797981298e-08\\
0.699999999999999	4.34444782371201e-08\\
0.701750000000001	4.3458825871312e-08\\
0.7035	4.3460739007628e-08\\
0.705249999999999	4.3450016029567e-08\\
0.707000000000001	4.34264251225614e-08\\
0.70875	4.33896181206705e-08\\
0.7105	4.3339545285903e-08\\
0.712250000000001	4.32760707269608e-08\\
0.714	4.31991225013916e-08\\
0.71575	4.31086268903868e-08\\
0.717499999999999	4.30045492549879e-08\\
0.719250000000001	4.28871249624762e-08\\
0.72125	4.27366071420465e-08\\
0.72325	4.25692094907503e-08\\
0.725250000000001	4.23853308006982e-08\\
0.72725	4.21856540810949e-08\\
0.7295	4.19432053533341e-08\\
0.73175	4.16833483285472e-08\\
0.734249999999999	4.13763574513836e-08\\
0.736750000000001	4.10530391903307e-08\\
0.739750000000001	4.0648289179046e-08\\
0.743500000000001	4.01269266703253e-08\\
0.751749999999999	3.8995251472329e-08\\
0.7545	3.86484400038966e-08\\
0.75675	3.83849423357674e-08\\
0.758750000000001	3.81699045703953e-08\\
0.7605	3.79987490362055e-08\\
0.76225	3.78455080607409e-08\\
0.76375	3.77296967002393e-08\\
0.76525	3.76294009285516e-08\\
0.766500000000001	3.75584487954938e-08\\
0.767749999999999	3.74993396334844e-08\\
0.769	3.74527724389395e-08\\
0.770250000000001	3.74190420870945e-08\\
0.7715	3.73986210888687e-08\\
0.772500000000001	3.7392114293766e-08\\
0.7735	3.73944679665783e-08\\
0.7745	3.74057833596453e-08\\
0.775499999999999	3.74261333035973e-08\\
0.7765	3.74556803350855e-08\\
0.777749999999999	3.750561994309e-08\\
0.779	3.75699196197842e-08\\
0.780250000000001	3.76486752884375e-08\\
0.781499999999999	3.77416577990175e-08\\
0.78275	3.78487614582923e-08\\
0.784000000000001	3.79698246177895e-08\\
0.785500000000001	3.81329829934884e-08\\
0.787000000000001	3.83150400296016e-08\\
0.78875	3.85503957645028e-08\\
0.7905	3.88090199976431e-08\\
0.7925	3.91308851988014e-08\\
0.794750000000001	3.95232326866334e-08\\
0.79725	3.99910913273516e-08\\
0.8005	4.06387012930054e-08\\
0.811249999999999	4.28889093129215e-08\\
0.813750000000001	4.33876081729067e-08\\
0.816000000000001	4.38139338143628e-08\\
0.818	4.41701786257908e-08\\
0.819750000000001	4.44612044958603e-08\\
0.8215	4.47304122630499e-08\\
0.823	4.49420083370455e-08\\
0.8245	4.51346515717432e-08\\
0.826000000000001	4.53069528560945e-08\\
0.827500000000001	4.54578561459584e-08\\
0.828749999999999	4.5566472373082e-08\\
0.83	4.56589202002533e-08\\
0.831250000000001	4.57347804072583e-08\\
0.8325	4.5793488112622e-08\\
0.833500000000001	4.58279600934475e-08\\
0.8345	4.58510749368202e-08\\
0.8355	4.58626612243052e-08\\
0.836500000000001	4.58626914223713e-08\\
0.8375	4.58510376333265e-08\\
0.8385	4.58275577486233e-08\\
0.839499999999999	4.57922997298964e-08\\
0.8405	4.57452449253992e-08\\
0.841749999999999	4.56697337725132e-08\\
0.843	4.55758168982357e-08\\
0.844250000000001	4.54636701618937e-08\\
0.845499999999999	4.5333432119321e-08\\
0.84675	4.51854846872378e-08\\
0.848000000000001	4.50199877377599e-08\\
0.849500000000001	4.47989725316233e-08\\
0.851000000000001	4.45542003291165e-08\\
0.852500000000001	4.42867502670196e-08\\
0.853999999999999	4.3997579801669e-08\\
0.85575	4.36346274668153e-08\\
0.8575	4.32461613186773e-08\\
0.859500000000001	4.27742481434734e-08\\
0.861499999999999	4.22765271679281e-08\\
0.86375	4.16916101642073e-08\\
0.8665	4.09508675858205e-08\\
0.869999999999999	3.99891684210729e-08\\
0.8765	3.82550213728904e-08\\
0.879	3.76456235073874e-08\\
0.881	3.71954937961049e-08\\
0.88275	3.68347237156285e-08\\
0.88425	3.65537946578342e-08\\
0.88575	3.63017615967465e-08\\
0.887	3.61157157513503e-08\\
0.888249999999999	3.59529908067202e-08\\
0.889250000000001	3.58405252143257e-08\\
0.89025	3.57443701304306e-08\\
0.891249999999999	3.56652742894425e-08\\
0.891999999999999	3.56173943671934e-08\\
0.892749999999999	3.55795570783357e-08\\
0.8935	3.55519000905246e-08\\
0.89425	3.5534636566581e-08\\
0.895	3.55279166086574e-08\\
0.89575	3.55318281464179e-08\\
0.8965	3.55464138124261e-08\\
0.89725	3.55717961753043e-08\\
0.898	3.5607936155202e-08\\
0.89875	3.5654943886243e-08\\
0.8995	3.57126843653077e-08\\
0.900499999999999	3.58064253802581e-08\\
0.9015	3.59189735732456e-08\\
0.9025	3.60500749252424e-08\\
0.903499999999999	3.61992791297894e-08\\
0.90475	3.6410449766322e-08\\
0.906000000000001	3.66477568292111e-08\\
0.907500000000001	3.69647654707706e-08\\
0.909000000000001	3.73137716280781e-08\\
0.91075	3.77561164555117e-08\\
0.913	3.8368868970906e-08\\
0.920249999999999	4.04480298143994e-08\\
0.922000000000001	4.09091445163767e-08\\
0.923500000000001	4.12701481877774e-08\\
0.92475	4.15395851049994e-08\\
0.925750000000001	4.1730420896613e-08\\
0.92675	4.1896127456198e-08\\
0.9275	4.20021546432281e-08\\
0.92825	4.20909413989533e-08\\
0.929	4.21613446377477e-08\\
0.92975	4.22119876830607e-08\\
0.930250000000001	4.22341228656364e-08\\
0.93075	4.2246465881135e-08\\
0.93125	4.22486587936531e-08\\
0.931749999999999	4.22403552136075e-08\\
0.93225	4.22210977291116e-08\\
0.93275	4.21905959058221e-08\\
0.933249999999999	4.21483434820401e-08\\
0.93375	4.2094047358887e-08\\
0.9345	4.19891232894542e-08\\
0.93525	4.18549870317975e-08\\
0.936	4.16903009892167e-08\\
0.93675	4.14939886894672e-08\\
0.9375	4.12647773728736e-08\\
0.93825	4.10015683627306e-08\\
0.939	4.07032301197318e-08\\
0.94	4.02490902828844e-08\\
0.941000000000001	3.97283139719206e-08\\
0.942	3.91386709708286e-08\\
0.943	3.84782508078273e-08\\
0.944000000000001	3.77451963018416e-08\\
0.945	3.69379771214539e-08\\
0.946	3.60552503408939e-08\\
0.946999999999999	3.50960815964641e-08\\
0.948	3.40596288950223e-08\\
0.949	3.29454419301101e-08\\
0.949999999999999	3.17534771809846e-08\\
0.951000000000001	3.0483939816861e-08\\
0.952	2.9137324553119e-08\\
0.952999999999999	2.77148091143431e-08\\
0.954000000000001	2.62175303689105e-08\\
0.955	2.46475231335807e-08\\
0.956	2.30068248896486e-08\\
0.957000000000001	2.12982618208457e-08\\
0.958	1.95248048839858e-08\\
0.959	1.76901409076891e-08\\
0.960000000000001	1.57984327842087e-08\\
0.961	1.38541791372404e-08\\
0.96175	1.23645760297108e-08\\
0.9625	1.08506323925894e-08\\
0.96325	9.31488219890754e-09\\
0.964	7.75999176028107e-09\\
0.96475	6.18875706237531e-09\\
0.965249999999999	5.13364195597887e-09\\
0.96575	4.07359479481784e-09\\
0.96625	3.00951441545294e-09\\
0.966749999999999	1.94246840834467e-09\\
0.967000000000001	1.40813405380413e-09\\
0.96725	8.73388472655279e-10\\
0.967499999999999	3.38400418797847e-10\\
0.967750000000001	1.96601845914301e-10\\
0.968	7.31585458879636e-10\\
0.968249999999999	1.26640653519416e-09\\
0.968500000000001	1.80090165002867e-09\\
0.968999999999999	2.86830026396956e-09\\
0.9695	3.93260979336673e-09\\
0.970000000000001	4.99262320374783e-09\\
0.970499999999999	6.04708993989788e-09\\
0.97125	7.61558283102205e-09\\
0.972	9.16428177788477e-09\\
0.97275	1.06885869044504e-08\\
0.9735	1.21836123412322e-08\\
0.97425	1.36444784359924e-08\\
0.975250000000001	1.55304800131261e-08\\
0.97625	1.7334249591272e-08\\
0.97725	1.90430080593273e-08\\
0.978249999999999	2.06434238592123e-08\\
0.97925	2.21217177909239e-08\\
0.98025	2.3463878839891e-08\\
0.981	2.43725368775927e-08\\
0.98175	2.51902747550047e-08\\
0.9825	2.59107713063144e-08\\
0.98325	2.65277000366382e-08\\
0.984	2.70346296460388e-08\\
0.984500000000001	2.73082632062937e-08\\
0.984999999999999	2.75280864769911e-08\\
0.9855	2.76921898745286e-08\\
0.986000000000001	2.77986673680175e-08\\
0.98625	2.7829647919475e-08\\
0.986499999999999	2.78455178914782e-08\\
0.986750000000001	2.78459069136261e-08\\
0.987	2.78306444556619e-08\\
0.98725	2.77995013675535e-08\\
0.987500000000001	2.7752162345962e-08\\
0.98775	2.76885030459083e-08\\
0.988250000000001	2.75108202885122e-08\\
0.98875	2.72646607513138e-08\\
0.98925	2.69478270809032e-08\\
0.989750000000001	2.65584816361297e-08\\
0.99025	2.60944883478941e-08\\
0.99075	2.55540033577972e-08\\
0.9915	2.45953515332075e-08\\
0.99225	2.34534134335717e-08\\
0.993	2.21215978868372e-08\\
0.99375	2.05933199382002e-08\\
0.9945	1.88622033547858e-08\\
0.99525	1.69219314116731e-08\\
0.995749999999999	1.55090473796804e-08\\
0.99625	1.39985854019642e-08\\
0.99675	1.23888055370002e-08\\
0.997249999999999	1.06778426101073e-08\\
0.99775	8.86406859024193e-09\\
0.998250000000001	6.94562896086382e-09\\
0.998749999999999	4.92102802951422e-09\\
0.999000000000001	3.86834031473881e-09\\
0.99925	2.78850542656528e-09\\
0.999499999999999	1.68122582522301e-09\\
0.999750000000001	5.46432232795268e-10\\
1	6.16087625360252e-10\\
};
\addlegendentry{SMG-QMCL-ROM $2r=20$}
\addplot [color=mycolor1!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000250000000000306	9.91779037318175e-05\\
0.000499999999999723	0.000197736262210313\\
0.000750000000000028	0.000295675250869376\\
0.00124999999999975	0.000489696086078961\\
0.00175000000000036	0.0006812428671914\\
0.00225000000000009	0.000870318875048514\\
0.00274999999999981	0.00105692819381131\\
0.00349999999999984	0.00133222798798016\\
0.00424999999999986	0.00160200849609815\\
0.00499999999999989	0.00186629307128916\\
0.00574999999999992	0.00212510864017457\\
0.00649999999999995	0.00237848555683984\\
0.00750000000000028	0.00270791991155228\\
0.00849999999999973	0.00302783405465323\\
0.00950000000000006	0.00333832565056191\\
0.0105000000000004	0.00363950109359212\\
0.0114999999999998	0.0039314749267838\\
0.0127499999999996	0.00428368917391131\\
0.0140000000000002	0.00462197101967554\\
0.01525	0.00494658971809203\\
0.0164999999999997	0.00525782836996713\\
0.0177500000000004	0.00555598235209098\\
0.0190000000000001	0.00584135779913986\\
0.0202499999999999	0.00611427014030896\\
0.0214999999999996	0.00637504269210565\\
0.0229999999999997	0.00667241005189601\\
0.0244999999999997	0.00695335111499196\\
0.0259999999999998	0.00721845346258742\\
0.0274999999999999	0.00746830966388057\\
0.0289999999999999	0.00770351459893925\\
0.0305	0.00792466296574857\\
0.032	0.00813234697182485\\
0.0335000000000001	0.00832715420823326\\
0.0350000000000001	0.00850966570447608\\
0.0365000000000002	0.00868045416129126\\
0.0380000000000003	0.00884008235718346\\
0.0395000000000003	0.00898910172530254\\
0.0410000000000004	0.00912805109479641\\
0.0425000000000004	0.00925745559208612\\
0.0439999999999996	0.00937782569550683\\
0.0454999999999997	0.00948965643743938\\
0.0469999999999997	0.00959342674685136\\
0.0484999999999998	0.00968959892550813\\
0.0499999999999998	0.00977861825056924\\
0.0514999999999999	0.0098609126959661\\
0.0529999999999999	0.00993689276502652\\
0.0545	0.0100069514267704\\
0.056	0.0100714641477322\\
0.0575000000000001	0.0101307890121043\\
0.0590000000000002	0.0101852669218911\\
0.0605000000000002	0.0102352218697721\\
0.0620000000000003	0.0102809612770782\\
0.0637499999999998	0.0103293836174543\\
0.0655000000000001	0.0103728994090648\\
0.0672499999999996	0.0104119160770564\\
0.069	0.0104468141285254\\
0.0707500000000003	0.0104779483777286\\
0.0724999999999998	0.0105056492241342\\
0.0744999999999996	0.0105334963630894\\
0.0765000000000002	0.0105576837555628\\
0.0785	0.0105786009375071\\
0.0807500000000001	0.0105986679527823\\
0.0830000000000002	0.0106155128543031\\
0.0854999999999997	0.0106309627411911\\
0.0882500000000004	0.0106445881324575\\
0.0912499999999996	0.0106561360263266\\
0.0945	0.0106655531455577\\
0.0984999999999996	0.0106738912710203\\
0.10375	0.0106814513493725\\
0.11775	0.0106998961210576\\
0.1225	0.0107101882304366\\
0.12675	0.0107225729018747\\
0.13075	0.0107374640983369\\
0.1345	0.0107545642038165\\
0.13825	0.0107748696283929\\
0.142	0.0107984428640626\\
0.14575	0.0108252449745554\\
0.14975	0.0108572324873384\\
0.154	0.0108947350412425\\
0.15875	0.0109403180140379\\
0.1645	0.0109993883613173\\
0.18225	0.0111865329007323\\
0.18675	0.0112292344335478\\
0.1905	0.0112616554235725\\
0.194	0.0112887462463682\\
0.19725	0.0113107603395925\\
0.2005	0.0113294227377399\\
0.2035	0.0113434382023501\\
0.2065	0.0113541879566283\\
0.2095	0.0113615331039747\\
0.2125	0.0113653746238236\\
0.21525	0.0113657677803069\\
0.218	0.0113631532137619\\
0.221	0.0113568884712802\\
0.224	0.011347119279383\\
0.227	0.0113339413998288\\
0.23	0.0113174871096855\\
0.23325	0.0112961578431046\\
0.2365	0.0112714310750741\\
0.24	0.0112413356093897\\
0.24375	0.0112055496604149\\
0.24775	0.0111639360125837\\
0.25225	0.0111137228538945\\
0.25775	0.011048910759881\\
0.2665	0.0109423904831445\\
0.27525	0.0108379232447548\\
0.28075	0.0107761342085957\\
0.2855	0.0107263799503623\\
0.28975	0.0106852738851599\\
0.29375	0.0106498802218868\\
0.29775	0.010617923831413\\
0.3015	0.0105912350733241\\
0.30525	0.0105677968923366\\
0.309	0.0105476433880383\\
0.31275	0.0105307634119542\\
0.3165	0.0105171045461909\\
0.32025	0.0105065772350219\\
0.324	0.0104990589091005\\
0.328	0.0104941846329041\\
0.332	0.0104923455277288\\
0.33625	0.0104934441940094\\
0.34075	0.0104976842293754\\
0.3455	0.0105051443364048\\
0.351	0.0105169407127081\\
0.3575	0.0105341391156943\\
0.3675	0.0105642528475394\\
0.3785	0.010596688282055\\
0.38475	0.0106121437910618\\
0.39025	0.0106227141795117\\
0.39525	0.0106291930048417\\
0.39975	0.0106320508617488\\
0.40425	0.010631782841588\\
0.4085	0.0106284540508392\\
0.41275	0.0106220074510492\\
0.417	0.0106123854073683\\
0.42125	0.0105996038253693\\
0.4255	0.0105837549828975\\
0.43	0.0105638201914671\\
0.43475	0.0105395800011934\\
0.43975	0.0105110087059472\\
0.4455	0.0104751125265619\\
0.45325	0.0104235645092929\\
0.467	0.0103323420336778\\
0.47275	0.0102977908564599\\
0.47775	0.0102708414250259\\
0.48225	0.0102496021236056\\
0.4865	0.0102325079510308\\
0.49075	0.0102185187444279\\
0.49475	0.0102083048465187\\
0.49875	0.0102009859126162\\
0.50275	0.0101965169249723\\
0.507	0.0101947571585281\\
0.5115	0.0101959973224326\\
0.51625	0.0102003629879341\\
0.5215	0.0102081907381577\\
0.528	0.0102209884140483\\
0.5485	0.010263786641389\\
0.55375	0.010270521894443\\
0.5585	0.0102737406209208\\
0.563	0.0102738290998601\\
0.56725	0.0102709755065922\\
0.5715	0.01026506406409\\
0.5755	0.0102565839773527\\
0.5795	0.0102452084598337\\
0.5835	0.0102309151095676\\
0.5875	0.0102137194028522\\
0.5915	0.0101936689229096\\
0.59575	0.0101693199600752\\
0.6	0.0101419441490669\\
0.60425	0.0101116718269383\\
0.60875	0.0100766190366279\\
0.61325	0.0100386529807781\\
0.618	0.00999561506017432\\
0.62275	0.00994974454845421\\
0.62775	0.00989864150279817\\
0.633	0.00984216558327943\\
0.638500000000001	0.00978028024114597\\
0.64475	0.0097071674364746\\
0.652	0.00961972239245811\\
0.67475	0.00934776710287988\\
0.6795	0.00929651637867401\\
0.68375	0.00925389770744678\\
0.6875	0.00921937925275485\\
0.691	0.00919018460340171\\
0.69425	0.00916600147148205\\
0.69725	0.00914641326360144\\
0.70025	0.00912964556766527\\
0.703	0.00911689778564329\\
0.70575	0.00910677475428612\\
0.7085	0.00909936910545594\\
0.71125	0.00909475144259631\\
0.714	0.00909296823560179\\
0.71675	0.00909403996419656\\
0.7195	0.00909795955162984\\
0.72225	0.00910469112624667\\
0.725	0.00911416914343598\\
0.72775	0.00912629789465845\\
0.73075	0.00914240360338426\\
0.73375	0.00916130936305537\\
0.737	0.00918466502465965\\
0.7405	0.00921275164197732\\
0.7445	0.00924792235634263\\
0.7495	0.00929520786984916\\
0.764	0.00943595481439895\\
0.768	0.0094709323979143\\
0.7715	0.00949858488529952\\
0.7745	0.00951956389510133\\
0.7775	0.00953761491242089\\
0.78025	0.00955127983359771\\
0.78275	0.00956108950777601\\
0.78525	0.00956823348475799\\
0.78775	0.0095725610127313\\
0.79025	0.00957394293394786\\
0.7925	0.00957257975251657\\
0.79475	0.00956868299299707\\
0.797	0.00956220749612279\\
0.79925	0.0095531244062843\\
0.8015	0.00954142135146929\\
0.80375	0.0095271024980006\\
0.806	0.00951018848221795\\
0.8085	0.00948839686730939\\
0.811	0.00946352105795878\\
0.8135	0.00943565843744841\\
0.816	0.00940492912408385\\
0.81875	0.00936798567286035\\
0.8215	0.00932796264193979\\
0.8245	0.00928107723771497\\
0.8275	0.0092311705486181\\
0.83075	0.00917414103590808\\
0.8345	0.009105177303796\\
0.83875	0.00902396253137993\\
0.84425	0.00891610542919795\\
0.857	0.00866956621350656\\
0.86125	0.00859324170337715\\
0.86475	0.00853414729905345\\
0.868	0.00848294443333674\\
0.871	0.00843926259963457\\
0.87375	0.00840256279112106\\
0.87625	0.00837219643427822\\
0.87875	0.00834486437403026\\
0.881	0.00832298721286673\\
0.88325	0.00830378900914041\\
0.8855	0.00828735004421999\\
0.88775	0.00827373269893216\\
0.88975	0.00826403210130122\\
0.89175	0.00825661048693237\\
0.89375	0.00825146859181691\\
0.89575	0.0082485909740182\\
0.89775	0.00824794455960065\\
0.89975	0.00824947707473411\\
0.902	0.00825371369634409\\
0.90425	0.00826047614083514\\
0.9065	0.00826958594412862\\
0.909	0.00828218948850923\\
0.911750000000001	0.00829863475964875\\
0.915	0.00832073763936769\\
0.926	0.00839867797693205\\
0.92825	0.00841076493651416\\
0.93025	0.00841893336504861\\
0.932	0.00842355098397939\\
0.9335	0.0084252493155037\\
0.935	0.00842452211288069\\
0.9365	0.00842102778235843\\
0.93775	0.00841574229969355\\
0.939	0.00840806576540576\\
0.94025	0.00839776951631199\\
0.9415	0.00838461535599766\\
0.94275	0.00836835553274318\\
0.944	0.00834873274522206\\
0.94525	0.00832548017840073\\
0.9465	0.00829832157107501\\
0.94775	0.00826697131729315\\
0.949	0.00823113460339008\\
0.95025	0.00819050758256168\\
0.9515	0.00814477758882903\\
0.95275	0.00809362339247021\\
0.954	0.00803671549800234\\
0.95525	0.00797371648731237\\
0.9565	0.00790428140895737\\
0.95775	0.00782805821568154\\
0.959	0.00774468825112429\\
0.96025	0.00765380678762639\\
0.9615	0.00755504361634295\\
0.96275	0.00744802369057939\\
0.964	0.00733236782378376\\
0.96525	0.00720769344294857\\
0.9665	0.00707361539835237\\
0.96775	0.00692974683006265\\
0.969	0.00677570009197481\\
0.97025	0.00661108773358787\\
0.9715	0.00643552353942977\\
0.97275	0.00624862362664346\\
0.974	0.00605000759971697\\
0.97525	0.00583929976258668\\
0.9765	0.00561613038696417\\
0.97775	0.00538013703608842\\
0.979	0.00513096594305384\\
0.98025	0.00486827344162721\\
0.9815	0.00459172744875236\\
0.98275	0.00430100899619434\\
0.98375	0.00405802505570118\\
0.98475	0.00380562734621659\\
0.98575	0.00354367474906336\\
0.98675	0.00327203392758423\\
0.98775	0.00299057989200469\\
0.98875	0.00269919657311313\\
0.98975	0.00239777740426428\\
0.9905	0.00216506856943788\\
0.99125	0.00192662330047133\\
0.992	0.00168240833922351\\
0.99275	0.00143239409545171\\
0.9935	0.00117655479109979\\
0.994	0.00100274816713064\\
0.9945	0.000826337386263365\\
0.995	0.000647317819583825\\
0.9955	0.00046568568696248\\
0.99575	0.00037388896396795\\
0.996	0.000281438076236817\\
0.99625	0.000188332798601198\\
0.9965	9.45729624208803e-05\\
0.99675	1.5845637069134e-07\\
0.997	9.49107730252585e-05\\
0.99725	0.00019063472082248\\
0.9975	0.000287013322983309\\
0.998	0.00048173393560047\\
0.9985	0.000679070895044819\\
0.999	0.000879021502520061\\
0.9995	0.00108158205712261\\
1	0.00128674783695049\\
};
\addlegendentry{Galerkin-BQ-ROM $2r=16$}

\addplot [color=mycolor2!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000250000000000306	5.2392704283477e-05\\
0.000499999999999723	0.000103967605567856\\
0.000750000000000028	0.000154742791952156\\
0.00124999999999975	0.000253964551674368\\
0.00175000000000036	0.000350195475419479\\
0.00225000000000009	0.000443567453528804\\
0.00274999999999981	0.000534206933685333\\
0.00349999999999984	0.000665306354540095\\
0.00424999999999986	0.000790916501693494\\
0.00499999999999989	0.000911399986082805\\
0.00574999999999992	0.00102709572349147\\
0.00649999999999995	0.00113832003767556\\
0.00750000000000028	0.00128017015434523\\
0.00849999999999973	0.00141523550308431\\
0.00950000000000006	0.0015440983650099\\
0.0105000000000004	0.00166728475426048\\
0.0114999999999998	0.00178526839459403\\
0.0127499999999996	0.00192607510541709\\
0.0140000000000002	0.00206014675902644\\
0.01525	0.0021881175877061\\
0.0164999999999997	0.00231053299830552\\
0.0177500000000004	0.00242785897443331\\
0.0192500000000004	0.00256248428579031\\
0.0207499999999996	0.00269091288750234\\
0.0222499999999997	0.00281360021039356\\
0.0237499999999997	0.00293090827303466\\
0.0252499999999998	0.00304312126253725\\
0.0267499999999998	0.00315045956009152\\
0.0282499999999999	0.00325309227834358\\
0.0297499999999999	0.0033511483828863\\
0.03125	0.00344472647365635\\
0.0327500000000001	0.00353390330444858\\
0.0342500000000001	0.00361874112136506\\
0.0357500000000002	0.00369929390134116\\
0.0372500000000002	0.00377561257309367\\
0.0387500000000003	0.00384774930208031\\
0.0402500000000003	0.00391576092045564\\
0.0417500000000004	0.00397971158169951\\
0.0432499999999996	0.0040396747175917\\
0.0447499999999996	0.00409573437278077\\
0.0462499999999997	0.00414798598952925\\
0.0477499999999997	0.00419653671247478\\
0.0492499999999998	0.00424150527910916\\
0.0507499999999999	0.00428302155916738\\
0.0522499999999999	0.00432122580111116\\
0.05375	0.00435626764102714\\
0.05525	0.00438830492462871\\
0.0567500000000001	0.00441750238920369\\
0.0582500000000001	0.00444403024803552\\
0.0597500000000002	0.00446806271620037\\
0.0612500000000002	0.00448977651186544\\
0.0627500000000003	0.0045093493641839\\
0.0642500000000004	0.00452695855434371\\
0.0657500000000004	0.0045427795126729\\
0.0672499999999996	0.00455698449188047\\
0.069	0.00457173816727119\\
0.0707500000000003	0.00458477737772967\\
0.0724999999999998	0.00459634653649088\\
0.0744999999999996	0.00460806285636339\\
0.0767499999999997	0.00461970215679575\\
0.07925	0.00463119612979979\\
0.0824999999999996	0.00464464034081269\\
0.0880000000000001	0.00466570078508565\\
0.0949999999999998	0.00469293641730806\\
0.1005	0.00471598164654808\\
0.109	0.00475363726939104\\
0.115	0.00477973728580272\\
0.11925	0.00479685606859981\\
0.12275	0.00480961865331286\\
0.126	0.0048201308960012\\
0.12925	0.0048291799947191\\
0.13225	0.00483613247349268\\
0.13525	0.00484168639343618\\
0.13825	0.0048458273045413\\
0.14125	0.00484857553699269\\
0.14425	0.0048499826064976\\
0.1475	0.00485008496156247\\
0.15075	0.00484883454251594\\
0.15425	0.00484615012915279\\
0.15825	0.00484164939562248\\
0.16275	0.00483516090019176\\
0.1685	0.00482541989689533\\
0.18575	0.00479534588249652\\
0.19075	0.0047885141190811\\
0.19525	0.00478367745290287\\
0.1995	0.00478042271224055\\
0.20375	0.00477855026253104\\
0.208	0.0047781148465491\\
0.21225	0.00477912115630552\\
0.2165	0.00478152374848495\\
0.221	0.00478548402223078\\
0.22575	0.00479106132419993\\
0.23125	0.00479897516054794\\
0.23825	0.00481057413521757\\
0.25575	0.00484036556376211\\
0.262	0.0048492708341481\\
0.268	0.00485640888797878\\
0.274	0.0048621548518204\\
0.281	0.0048673789356446\\
0.29125	0.00487339154983513\\
0.30425	0.00488131040685902\\
0.3135	0.00488850720569589\\
0.33225	0.00490373696990565\\
0.3375	0.00490621335244379\\
0.342	0.00490700667547772\\
0.34625	0.0049063782682821\\
0.35025	0.00490441774041761\\
0.35425	0.00490105808781393\\
0.35825	0.00489630182633194\\
0.3625	0.0048898087949949\\
0.367	0.00488153033243943\\
0.3725	0.00486995357683994\\
0.38925	0.00483373348036719\\
0.3935	0.00482663955243767\\
0.39725	0.00482174269614166\\
0.40075	0.00481850862630395\\
0.40425	0.00481667716257616\\
0.40775	0.00481630214113027\\
0.41125	0.00481737935287097\\
0.41475	0.00481984625012455\\
0.4185	0.00482389594754862\\
0.42275	0.00482998183517935\\
0.42775	0.00483866060360016\\
0.43725	0.00485705640554412\\
0.4435	0.00486838949874624\\
0.44825	0.00487560631949968\\
0.4525	0.00488064815725053\\
0.4565	0.0048839973963899\\
0.4605	0.00488593601915932\\
0.4645	0.00488650606708817\\
0.469	0.00488567985038913\\
0.474	0.00488330610180431\\
0.48125	0.0048782665781859\\
0.49125	0.00487143524561606\\
0.49675	0.0048691946495758\\
0.5015	0.00486862688881518\\
0.50625	0.00486945298252684\\
0.51125	0.00487175644150017\\
0.517	0.00487585822971414\\
0.5355	0.0048903577666275\\
0.54	0.00489178491427333\\
0.54425	0.00489169792297161\\
0.54825	0.00489019593452511\\
0.55225	0.00488727449582393\\
0.55625	0.00488298719316793\\
0.56075	0.00487671612770413\\
0.566	0.00486790282510973\\
0.57575	0.00484971562565839\\
0.582	0.00483891704790773\\
0.5865	0.00483251857677879\\
0.5905	0.00482820433984221\\
0.59425	0.00482554813747659\\
0.59775	0.00482439094422604\\
0.60125	0.00482455166810824\\
0.605	0.00482616492266219\\
0.60875	0.00482917578317776\\
0.613	0.0048340682676935\\
0.61775	0.004840998175895\\
0.62475	0.00485281620155931\\
0.6335	0.00486737537876669\\
0.63825	0.00487386110448585\\
0.6425	0.00487824167728501\\
0.64625	0.00488075276283739\\
0.65	0.00488186083879859\\
0.65375	0.00488150971717483\\
0.6575	0.00487971462602266\\
0.6615	0.00487630536457173\\
0.66575	0.00487119723445506\\
0.6705	0.00486405519469501\\
0.67725	0.00485234542720869\\
0.68725	0.00483507035984942\\
0.69225	0.00482797676162949\\
0.6965	0.0048233402456539\\
0.7005	0.00482038131392404\\
0.70425	0.00481895724952208\\
0.708	0.00481887361214772\\
0.712	0.00482022087433398\\
0.71625	0.00482313702641468\\
0.721	0.00482790332867911\\
0.727	0.00483547516070848\\
0.74	0.00485238456076997\\
0.7445	0.00485661148775396\\
0.7485	0.00485903914961172\\
0.75225	0.00485995133254313\\
0.75575	0.00485948562983873\\
0.75925	0.00485768683995147\\
0.76275	0.00485455096630494\\
0.7665	0.00484976820926608\\
0.7705	0.00484319624121232\\
0.775	0.00483429908343558\\
0.7805	0.00482194144814984\\
0.7935	0.00479227663681359\\
0.79775	0.00478433691335534\\
0.8015	0.00477868450393704\\
0.805	0.00477476413438671\\
0.8085	0.00477227405265612\\
0.812	0.00477125868885553\\
0.8155	0.00477168127066152\\
0.81925	0.00477358840797092\\
0.8235	0.0047772373985846\\
0.8295	0.00478400159946135\\
0.8365	0.00479166287391531\\
0.84025	0.00479433827668929\\
0.84325	0.00479517551044761\\
0.846	0.00479461275982462\\
0.8485	0.0047927833308492\\
0.851	0.00478952342180783\\
0.85325	0.00478524221424781\\
0.8555	0.00477958839201298\\
0.85775	0.00477248843970068\\
0.86	0.00476389020029177\\
0.86225	0.00475376514390247\\
0.8645	0.00474211030353144\\
0.86675	0.00472894981324012\\
0.869	0.00471433598702608\\
0.8715	0.00469649343300604\\
0.874	0.00467711015469208\\
0.87675	0.00465424344402532\\
0.88	0.00462555725453706\\
0.884	0.00458865946615328\\
0.89325	0.00450377023776083\\
0.89625	0.00447861600393162\\
0.89875	0.00445928000659279\\
0.901	0.0044434045735966\\
0.90325	0.00442916852986652\\
0.90525	0.00441801209836123\\
0.90725	0.00440834628683318\\
0.90925	0.00440021780830557\\
0.911	0.0043943778554838\\
0.91275	0.00438971194480153\\
0.91475	0.00438576939807245\\
0.91675	0.00438321985917422\\
0.91875	0.00438192914427571\\
0.921	0.00438175946598162\\
0.92375	0.00438294022955077\\
0.93225	0.00438795204654996\\
0.93425	0.00438721457729096\\
0.936	0.00438522785953487\\
0.9375	0.00438226873203895\\
0.939	0.0043779264473649\\
0.94025	0.00437309549759356\\
0.9415	0.00436702748377593\\
0.94275	0.00435959514389728\\
0.944	0.00435067103869979\\
0.94525	0.00434012809181939\\
0.9465	0.00432784010506859\\
0.94775	0.00431368223824124\\
0.949	0.00429753144218381\\
0.95025	0.00427926683247648\\
0.9515	0.00425876999046082\\
0.95275	0.00423592517807236\\
0.954	0.00421061945092038\\
0.95525	0.00418274265473917\\
0.9565	0.00415218728824485\\
0.95775	0.00411884821574837\\
0.959	0.00408262221157196\\
0.96025	0.00404340731794228\\
0.9615	0.00400110199745196\\
0.963	0.00394611224480102\\
0.9645	0.00388634439988999\\
0.966	0.00382160970691059\\
0.9675	0.00375170640151623\\
0.969	0.00367641389735462\\
0.9705	0.00359548595997028\\
0.972	0.00350864279447638\\
0.9735	0.00341556197404724\\
0.97475	0.00333296079742506\\
0.976	0.00324551749239931\\
0.97725	0.00315294491529183\\
0.9785	0.00305491403971025\\
0.97975	0.00295104783224742\\
0.981	0.00284091462354752\\
0.98225	0.00272402096155533\\
0.9835	0.0025998039350168\\
0.98475	0.00246762295730374\\
0.98575	0.00235565870852295\\
0.98675	0.00223771815918417\\
0.98775	0.0021133429708815\\
0.98875	0.00198202901593802\\
0.98975	0.00184322286706395\\
0.99075	0.00169631814175064\\
0.99175	0.00154065170185458\\
0.9925	0.00141771896006792\\
0.99325	0.00128912283433724\\
0.994	0.00115451274273237\\
0.99475	0.001013515588697\\
0.9955	0.000865734715294941\\
0.996	0.000763238403857613\\
0.9965	0.000657409266126229\\
0.997	0.000548110944937896\\
0.9975	0.000435201708760324\\
0.998	0.000318534301738893\\
0.99825	0.000258743718893228\\
0.9985	0.000197955792172077\\
0.99875	0.000136150493083687\\
0.999	7.33074191323623e-05\\
0.99925	9.40578893393607e-06\\
0.9995	5.55755626736598e-05\\
0.99975	0.000121658189629947\\
1	0.00018886403952445\\
};
\addlegendentry{Galerkin-BQ-ROM $2r=20$}



\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_FOM_mu2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-10,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.264,0.591)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000249999999999417	6.60937971019848e-12\\
0.000500000000000611	1.13722364858404e-11\\
0.000750000000000028	1.42743594722106e-11\\
0.000999999999999446	1.53734802665895e-11\\
0.00125000000000064	1.46584966387309e-11\\
0.00150000000000006	1.21151977339195e-11\\
0.00174999999999947	7.7804429565731e-12\\
0.00200000000000067	1.73328018604479e-12\\
0.0024999999999995	1.56648027882511e-11\\
0.0027500000000007	2.6872726266447e-11\\
0.00324999999999953	5.4553694894821e-11\\
0.00375000000000014	8.88427109657641e-11\\
0.00425000000000075	1.29752208977152e-10\\
0.00500000000000078	2.02994954179303e-10\\
0.00575000000000081	2.90368618038883e-10\\
0.00650000000000084	3.91233712093708e-10\\
0.00725000000000087	5.05155917096545e-10\\
0.00825000000000031	6.76723566073179e-10\\
0.00924999999999976	8.69719407603498e-10\\
0.0102499999999992	1.08306963397809e-09\\
0.0112500000000004	1.3155507794238e-09\\
0.0122499999999999	1.56620227897974e-09\\
0.0135000000000005	1.90337035022025e-09\\
0.0147499999999994	2.26507790301866e-09\\
0.016	2.64907740188391e-09\\
0.0172500000000007	3.05342329198766e-09\\
0.0184999999999995	3.47594442118294e-09\\
0.0199999999999996	4.00416810819592e-09\\
0.0214999999999996	4.5522097202877e-09\\
0.0229999999999997	5.11680653403345e-09\\
0.0244999999999997	5.69463853850038e-09\\
0.0259999999999998	6.28250962364518e-09\\
0.0274999999999999	6.87748169525548e-09\\
0.0289999999999999	7.47660644506709e-09\\
0.0305	8.07719446882515e-09\\
0.032	8.67665406190099e-09\\
0.0337499999999995	9.3712904103427e-09\\
0.0352499999999996	9.95997240238465e-09\\
0.0370000000000008	1.06362203489141e-08\\
0.0387500000000003	1.12979603450469e-08\\
0.0404999999999998	1.19426473155215e-08\\
0.0422499999999992	1.25678152329555e-08\\
0.0440000000000005	1.31714776863134e-08\\
0.04575	1.37518605392018e-08\\
0.0474999999999994	1.43074796454812e-08\\
0.0489999999999995	1.47631542546378e-08\\
0.0504999999999995	1.51994341557327e-08\\
0.0519999999999996	1.56158415087759e-08\\
0.0534999999999997	1.60122093362247e-08\\
0.0549999999999997	1.63885780501971e-08\\
0.0564999999999998	1.67449902832573e-08\\
0.0579999999999998	1.70817502365139e-08\\
0.0594999999999999	1.73992256158328e-08\\
0.0609999999999999	1.76978982580067e-08\\
0.0625	1.79785142329081e-08\\
0.0640000000000001	1.8241725463497e-08\\
0.0655000000000001	1.84884973997157e-08\\
0.0670000000000002	1.8719718664073e-08\\
0.0685000000000002	1.89364777192225e-08\\
0.0702499999999997	1.91725297860045e-08\\
0.0719999999999992	1.93923033187104e-08\\
0.0737500000000004	1.95977234440648e-08\\
0.0754999999999999	1.97908933685653e-08\\
0.0775000000000006	1.99995562333299e-08\\
0.0797500000000007	2.02225609591267e-08\\
0.0827500000000008	2.05085015636541e-08\\
0.0899999999999999	2.12079980244084e-08\\
0.0924999999999994	2.14717297275512e-08\\
0.0947499999999994	2.17262696722287e-08\\
0.0969999999999995	2.20007239093434e-08\\
0.0990000000000002	2.22639009450631e-08\\
0.101000000000001	2.25470313530706e-08\\
0.103	2.28518448608383e-08\\
0.105	2.31795920235811e-08\\
0.107250000000001	2.35770931666934e-08\\
0.109500000000001	2.40060766820704e-08\\
0.111750000000001	2.44671607418922e-08\\
0.11425	2.50172420557249e-08\\
0.117000000000001	2.56679162369266e-08\\
0.11975	2.63646566800446e-08\\
0.123250000000001	2.73144906692835e-08\\
0.1275	2.85532815169631e-08\\
0.141249999999999	3.3000002286343e-08\\
0.14475	3.41784698321134e-08\\
0.148	3.52668121372801e-08\\
0.151	3.62567900147326e-08\\
0.15375	3.7144558540092e-08\\
0.15625	3.79298676911333e-08\\
0.15875	3.86899028370636e-08\\
0.161	3.93487931127368e-08\\
0.16325	3.99807063011791e-08\\
0.1655	4.05828792793273e-08\\
0.1675	4.10911917825274e-08\\
0.169499999999999	4.15722505309191e-08\\
0.1715	4.20246193399976e-08\\
0.173249999999999	4.23956931783208e-08\\
0.175000000000001	4.27427742089036e-08\\
0.17675	4.30651270200143e-08\\
0.1785	4.33620801487677e-08\\
0.180249999999999	4.36328613240277e-08\\
0.181749999999999	4.38437948169223e-08\\
0.183249999999999	4.40349112729165e-08\\
0.184749999999999	4.4205894500493e-08\\
0.186249999999999	4.43565304486527e-08\\
0.1875	4.44664847165654e-08\\
0.188750000000001	4.45621735067902e-08\\
0.19	4.4643520435983e-08\\
0.19125	4.47104264722497e-08\\
0.192500000000001	4.47629675548456e-08\\
0.19375	4.48010473164118e-08\\
0.195	4.48247754469832e-08\\
0.196249999999999	4.48341630487903e-08\\
0.1975	4.48291359589348e-08\\
0.19875	4.48099748417973e-08\\
0.199999999999999	4.47765660105403e-08\\
0.20125	4.47290662286547e-08\\
0.202500000000001	4.46675811893726e-08\\
0.203749999999999	4.45922836433964e-08\\
0.205	4.45031504980874e-08\\
0.206250000000001	4.44004721877888e-08\\
0.207750000000001	4.42595116112444e-08\\
0.209250000000001	4.40994050165954e-08\\
0.210750000000001	4.39205418700795e-08\\
0.212249999999999	4.37230802674549e-08\\
0.213749999999999	4.35075802052153e-08\\
0.2155	4.32335527378313e-08\\
0.21725	4.29357611686498e-08\\
0.218999999999999	4.26148156762451e-08\\
0.220750000000001	4.22713224423887e-08\\
0.2225	4.19058689971052e-08\\
0.224500000000001	4.14620471289595e-08\\
0.2265	4.09912832566306e-08\\
0.2285	4.0494513964262e-08\\
0.230499999999999	3.99726238775599e-08\\
0.232749999999999	3.9356640613164e-08\\
0.234999999999999	3.87114749145211e-08\\
0.23725	3.8038490579595e-08\\
0.2395	3.73390123264983e-08\\
0.24175	3.66143471097757e-08\\
0.244	3.58659604238199e-08\\
0.246499999999999	3.50081816868907e-08\\
0.249000000000001	3.41245560697701e-08\\
0.2515	3.32170264627507e-08\\
0.254	3.228754463791e-08\\
0.256500000000001	3.1337941130971e-08\\
0.259	3.03703306947511e-08\\
0.2615	2.93865665135229e-08\\
0.263999999999999	2.8388844608429e-08\\
0.266500000000001	2.73792828409114e-08\\
0.269	2.63600599126334e-08\\
0.2715	2.53335179500879e-08\\
0.27425	2.4198577808221e-08\\
0.276999999999999	2.30609251694602e-08\\
0.27975	2.19239706389374e-08\\
0.282500000000001	2.07913224414824e-08\\
0.28525	1.96664489138243e-08\\
0.288	1.85534423380318e-08\\
0.290749999999999	1.7455959788748e-08\\
0.2935	1.63781850304189e-08\\
0.296250000000001	1.53242458722502e-08\\
0.299250000000001	1.42065172958894e-08\\
0.302250000000001	1.31274955350591e-08\\
0.305250000000001	1.20928311808655e-08\\
0.30875	1.09488937916069e-08\\
0.3125	9.80807168815545e-09\\
0.31875	8.1284623476563e-09\\
0.32325	7.11138081754826e-09\\
0.326000000000001	6.5763194889712e-09\\
0.328250000000001	6.18991613521304e-09\\
0.33	5.9221694215239e-09\\
0.33175	5.68391111954725e-09\\
0.33325	5.50358425499552e-09\\
0.3345	5.37032818215267e-09\\
0.335750000000001	5.25280619001479e-09\\
0.33675	5.1701127823378e-09\\
0.33775	5.09755970767855e-09\\
0.338749999999999	5.03523400752214e-09\\
0.33975	4.98317964670037e-09\\
0.3405	4.95094587549262e-09\\
0.34125	4.92456520007068e-09\\
0.342000000000001	4.90389862051189e-09\\
0.342499999999999	4.89339324616367e-09\\
0.343	4.88548668187149e-09\\
0.343500000000001	4.88014961774751e-09\\
0.343999999999999	4.87741891319614e-09\\
0.3445	4.87730611453684e-09\\
0.345000000000001	4.87980500452068e-09\\
0.345499999999999	4.88487073013744e-09\\
0.346	4.8925112849929e-09\\
0.346500000000001	4.90274443265548e-09\\
0.347	4.91562479609797e-09\\
0.34775	4.93973928428204e-09\\
0.3485	4.96965535390358e-09\\
0.34925	5.00534902414529e-09\\
0.35	5.04687136526627e-09\\
0.351000000000001	5.11115771928416e-09\\
0.352	5.1855670868406e-09\\
0.353	5.270155423176e-09\\
0.35425	5.38997069199354e-09\\
0.355499999999999	5.52525847297147e-09\\
0.356999999999999	5.70790081866335e-09\\
0.358499999999999	5.91230309154867e-09\\
0.360250000000001	6.17782358602881e-09\\
0.36225	6.51599263434831e-09\\
0.364750000000001	6.98916879926515e-09\\
0.36825	7.74149544469083e-09\\
0.379	1.06276436540042e-08\\
0.3825	1.17234510987885e-08\\
0.3855	1.27109327507924e-08\\
0.388500000000001	1.37359079666055e-08\\
0.391249999999999	1.47029655117592e-08\\
0.394	1.56911119653103e-08\\
0.396750000000001	1.66955049785144e-08\\
0.3995	1.77112853272377e-08\\
0.401999999999999	1.864066501156e-08\\
0.404500000000001	1.95724738638603e-08\\
0.407	2.05034571543195e-08\\
0.4095	2.1430742069839e-08\\
0.412000000000001	2.23514375896627e-08\\
0.4145	2.3263343251756e-08\\
0.417	2.41639215303734e-08\\
0.419499999999999	2.50512002253345e-08\\
0.422000000000001	2.59234633759319e-08\\
0.4245	2.67791868679979e-08\\
0.427	2.76168399260256e-08\\
0.429500000000001	2.84353558477335e-08\\
0.432	2.9233815812546e-08\\
0.4345	3.00115114981736e-08\\
0.436999999999999	3.07676111255262e-08\\
0.439500000000001	3.15018895413744e-08\\
0.442	3.22136939345796e-08\\
0.4445	3.29029150591964e-08\\
0.446999999999999	3.35691243691372e-08\\
0.4495	3.42121562191266e-08\\
0.452	3.48315465359405e-08\\
0.454499999999999	3.54272278180189e-08\\
0.457000000000001	3.59985601328106e-08\\
0.459250000000001	3.64917962514255e-08\\
0.461500000000001	3.69647255027417e-08\\
0.463749999999999	3.74167794525704e-08\\
0.465999999999999	3.78475868423322e-08\\
0.468249999999999	3.82565659151623e-08\\
0.470499999999999	3.86429435117464e-08\\
0.4725	3.89670122835639e-08\\
0.474500000000001	3.92722623310249e-08\\
0.4765	3.9558092357339e-08\\
0.4785	3.98239623500274e-08\\
0.48025	4.00397692779108e-08\\
0.481999999999999	4.02394717546883e-08\\
0.483750000000001	4.04226065953139e-08\\
0.4855	4.05888869181581e-08\\
0.48725	4.07378797362412e-08\\
0.489000000000001	4.08692115705377e-08\\
0.490500000000001	4.09674463242027e-08\\
0.492000000000001	4.10522806859603e-08\\
0.493499999999999	4.11235725472635e-08\\
0.494999999999999	4.11809875089375e-08\\
0.496499999999999	4.12245797498655e-08\\
0.49775	4.12502183522179e-08\\
0.49925	4.12679255212822e-08\\
0.500500000000001	4.1271882356142e-08\\
0.501749999999999	4.12660452475677e-08\\
0.50325	4.12458498466605e-08\\
0.5045	4.12181062614535e-08\\
0.506	4.11718157344864e-08\\
0.5075	4.11113370013538e-08\\
0.509	4.10367264613854e-08\\
0.5105	4.09481377694476e-08\\
0.512	4.0845787641075e-08\\
0.513500000000001	4.07297569005039e-08\\
0.515000000000001	4.06003421993261e-08\\
0.51675	4.04327304970309e-08\\
0.5185	4.02476909577842e-08\\
0.520250000000001	4.00457982330237e-08\\
0.52225	3.9794973538676e-08\\
0.52425	3.95237331751729e-08\\
0.526249999999999	3.92332539789209e-08\\
0.528499999999999	3.88845009524629e-08\\
0.530749999999999	3.85143952286171e-08\\
0.532999999999999	3.81246034741877e-08\\
0.535500000000001	3.76705857618731e-08\\
0.538	3.71970863000114e-08\\
0.540750000000001	3.66568966292391e-08\\
0.543749999999999	3.60486640538226e-08\\
0.547000000000001	3.53723068613477e-08\\
0.5505	3.46300539355581e-08\\
0.554500000000001	3.37724435084397e-08\\
0.55925	3.27529856569697e-08\\
0.56575	3.13783279359825e-08\\
0.5825	2.8085014314172e-08\\
0.589499999999999	2.68419801940922e-08\\
0.59675	2.56334593551344e-08\\
0.606	2.41892910146646e-08\\
0.6235	2.16737228164731e-08\\
0.641	1.94109150974952e-08\\
0.64575	1.88588780147825e-08\\
0.64925	1.84758017773845e-08\\
0.65225	1.81658945663798e-08\\
0.654999999999999	1.78986061527553e-08\\
0.657500000000001	1.7670931828917e-08\\
0.659750000000001	1.74794507756815e-08\\
0.66175	1.73206413656146e-08\\
0.66375	1.7173224176048e-08\\
0.665750000000001	1.70377960628798e-08\\
0.6675	1.69296501262295e-08\\
0.66925	1.68314646664669e-08\\
0.67075	1.67557132613183e-08\\
0.67225	1.66877525131781e-08\\
0.67375	1.66278977253853e-08\\
0.675000000000001	1.65844289412576e-08\\
0.67625	1.65468163615401e-08\\
0.6775	1.6515258938199e-08\\
0.678750000000001	1.64898459331652e-08\\
0.68	1.64707421035359e-08\\
0.681000000000001	1.64599534002718e-08\\
0.682	1.64534070812294e-08\\
0.683	1.64509819100544e-08\\
0.683999999999999	1.645282221574e-08\\
0.685	1.64588644935293e-08\\
0.686	1.64693747528588e-08\\
0.686999999999999	1.64840980865222e-08\\
0.688000000000001	1.65033746668541e-08\\
0.689	1.65269926633016e-08\\
0.690250000000001	1.65628759596359e-08\\
0.6915	1.66058300443694e-08\\
0.69275	1.66559273040434e-08\\
0.694000000000001	1.67132325756824e-08\\
0.69525	1.67777916004752e-08\\
0.6965	1.68495986052619e-08\\
0.698	1.6945552516745e-08\\
0.6995	1.70520322306799e-08\\
0.701000000000001	1.71693108619309e-08\\
0.702500000000001	1.72972067780108e-08\\
0.70425	1.74600378599621e-08\\
0.706	1.76374936877721e-08\\
0.707750000000001	1.78296168940051e-08\\
0.70975	1.80671122507192e-08\\
0.71175	1.8323663475428e-08\\
0.714	1.86350312958439e-08\\
0.71625	1.89701303554557e-08\\
0.71875	1.93701970019333e-08\\
0.721500000000001	1.98434695342086e-08\\
0.724500000000001	2.03986108004983e-08\\
0.72775	2.10447801407554e-08\\
0.7315	2.18460058931669e-08\\
0.735749999999999	2.28229448673289e-08\\
0.741250000000001	2.41878859164046e-08\\
0.75825	2.89783308460301e-08\\
0.763	3.04184530897088e-08\\
0.766999999999999	3.16444239700786e-08\\
0.7705	3.27180931236626e-08\\
0.77375	3.37086403234821e-08\\
0.776999999999999	3.46860620226152e-08\\
0.77975	3.54977491845432e-08\\
0.782500000000001	3.62904799544595e-08\\
0.785	3.69909392006207e-08\\
0.7875	3.7668532737456e-08\\
0.790000000000001	3.83196474551539e-08\\
0.792249999999999	3.88800236450492e-08\\
0.794499999999999	3.94134760384191e-08\\
0.7965	3.98629715903098e-08\\
0.798500000000001	4.02874102967132e-08\\
0.8005	4.06848563727635e-08\\
0.802250000000001	4.10093288216728e-08\\
0.804	4.13108107721882e-08\\
0.80575	4.1588219534816e-08\\
0.80725	4.18061127938074e-08\\
0.80875	4.20049999227956e-08\\
0.81025	4.21842929476668e-08\\
0.81175	4.2343454520477e-08\\
0.81325	4.2481878459455e-08\\
0.814500000000001	4.25812634041732e-08\\
0.81575	4.26656696639327e-08\\
0.817	4.27349688969514e-08\\
0.818250000000001	4.27889710330474e-08\\
0.8195	4.28274251618176e-08\\
0.82075	4.28502127114426e-08\\
0.822000000000001	4.28572066724087e-08\\
0.823	4.285139443283e-08\\
0.824	4.28353592596408e-08\\
0.824999999999999	4.2809095379681e-08\\
0.82625	4.27618740417301e-08\\
0.827500000000001	4.26986264123741e-08\\
0.828749999999999	4.26193591529511e-08\\
0.83	4.25241237778095e-08\\
0.831250000000001	4.24131365583946e-08\\
0.8325	4.22864041560445e-08\\
0.83375	4.21440464748456e-08\\
0.83525	4.19529837536458e-08\\
0.83675	4.17400807251056e-08\\
0.83825	4.15058107883225e-08\\
0.83975	4.12506997449212e-08\\
0.84125	4.09753915242561e-08\\
0.843	4.0629350994692e-08\\
0.844749999999999	4.02577864377917e-08\\
0.846500000000001	3.98618507091441e-08\\
0.8485	3.93811565579938e-08\\
0.8505	3.88726451028275e-08\\
0.852500000000001	3.83385825308835e-08\\
0.854749999999999	3.7710360167864e-08\\
0.856999999999999	3.70567856400328e-08\\
0.859500000000001	3.63056398278161e-08\\
0.86225	3.54556801696048e-08\\
0.86525	3.45090120923429e-08\\
0.868500000000001	3.34722720651826e-08\\
0.8725	3.21995665686358e-08\\
0.8855	2.83588073024532e-08\\
0.888500000000001	2.75872107380337e-08\\
0.891249999999999	2.69299951227708e-08\\
0.8935	2.64302069119537e-08\\
0.89575	2.59660848378474e-08\\
0.89775	2.55839767149268e-08\\
0.899750000000001	2.52308245407562e-08\\
0.90175	2.49064409096888e-08\\
0.903499999999999	2.46458404795647e-08\\
0.905250000000001	2.44063427246033e-08\\
0.907	2.41871966899509e-08\\
0.90875	2.3987438257933e-08\\
0.910500000000001	2.38059860713235e-08\\
0.91225	2.36414199328294e-08\\
0.914	2.34921855302161e-08\\
0.915749999999999	2.33567614138507e-08\\
0.9175	2.32332268979007e-08\\
0.919499999999999	2.31039218867579e-08\\
0.922000000000001	2.29555974229356e-08\\
0.930250000000001	2.24874869836355e-08\\
0.932	2.23754481609717e-08\\
0.9335	2.22714149344937e-08\\
0.935	2.21582983073176e-08\\
0.936500000000001	2.20345111046072e-08\\
0.938000000000001	2.18984999023064e-08\\
0.939500000000001	2.174892443918e-08\\
0.941000000000001	2.15841602368983e-08\\
0.942500000000001	2.14030033696133e-08\\
0.944000000000001	2.12040749403286e-08\\
0.945500000000001	2.09862411892913e-08\\
0.946999999999999	2.07483710212841e-08\\
0.948499999999999	2.04895185262899e-08\\
0.949999999999999	2.02088266121337e-08\\
0.951499999999999	1.99055958383098e-08\\
0.952999999999999	1.9579243115686e-08\\
0.954499999999999	1.9229272840704e-08\\
0.956	1.88553848090578e-08\\
0.9575	1.84577055861723e-08\\
0.959	1.80359536194885e-08\\
0.9605	1.7590710221782e-08\\
0.962	1.71221397060606e-08\\
0.9635	1.66309215288152e-08\\
0.965	1.61179070090611e-08\\
0.9665	1.55840278459607e-08\\
0.968	1.50305825563635e-08\\
0.969749999999999	1.43618938963641e-08\\
0.971500000000001	1.36711095777286e-08\\
0.97325	1.29609518673135e-08\\
0.975	1.22348664532978e-08\\
0.976750000000001	1.14965033048975e-08\\
0.9785	1.0749876100391e-08\\
0.98025	9.99944704815903e-09\\
0.981999999999999	9.24980358973927e-09\\
0.983750000000001	8.50610559766095e-09\\
0.9855	7.77366038207107e-09\\
0.98725	7.05800884404083e-09\\
0.989000000000001	6.36518482366454e-09\\
0.99075	5.70110225694975e-09\\
0.992750000000001	4.98560970285666e-09\\
0.994999999999999	4.24762314210625e-09\\
0.9985	3.27263594002147e-09\\
1	2.93072677237661e-09\\
};
%\addlegendentry{Jacobian-based approach $2r=16$}

\addplot [color=mycolor4!90, line width=2.0pt]
  table[row sep=crcr]{%
0.000249999999999417	4.50546266961283e-11\\
0.000500000000000611	9.00701735417898e-11\\
0.000750000000000028	1.35199407225173e-10\\
0.00125000000000064	2.25263807607234e-10\\
0.00174999999999947	3.15283354979102e-10\\
0.00225000000000009	4.05056432839502e-10\\
0.0027500000000007	4.94465357547825e-10\\
0.00350000000000072	6.27814689124761e-10\\
0.00425000000000075	7.59787344151165e-10\\
0.00500000000000078	8.90249207685655e-10\\
0.00575000000000081	1.01871400204345e-09\\
0.00650000000000084	1.14501075287876e-09\\
0.00750000000000028	1.30956179233977e-09\\
0.00849999999999973	1.46933043509989e-09\\
0.00949999999999918	1.62362789879467e-09\\
0.0105000000000004	1.77212911012248e-09\\
0.0114999999999998	1.91434024188197e-09\\
0.0124999999999993	2.05003791720059e-09\\
0.0135000000000005	2.17881712671897e-09\\
0.0145	2.30048424754159e-09\\
0.0154999999999994	2.41479769513831e-09\\
0.0165000000000006	2.52155230029416e-09\\
0.0175000000000001	2.62079424828699e-09\\
0.0184999999999995	2.71213895786104e-09\\
0.0195000000000007	2.79583733941991e-09\\
0.0205000000000002	2.87176282753876e-09\\
0.0214999999999996	2.93993052125075e-09\\
0.0225000000000009	3.00038349720921e-09\\
0.0235000000000003	3.0531279726631e-09\\
0.0244999999999997	3.0983930976447e-09\\
0.0252499999999998	3.12747383546253e-09\\
0.0259999999999998	3.15251869054123e-09\\
0.0267499999999998	3.17347526035405e-09\\
0.0274999999999999	3.19050741381943e-09\\
0.0280000000000005	3.19974535756273e-09\\
0.0284999999999993	3.20725801472577e-09\\
0.0289999999999999	3.21314574946995e-09\\
0.0295000000000005	3.21740634134926e-09\\
0.0299999999999994	3.22002025043844e-09\\
0.0305	3.22106696870605e-09\\
0.0310000000000006	3.22063753444013e-09\\
0.0314999999999994	3.21861959307058e-09\\
0.032	3.21518500712159e-09\\
0.0325000000000006	3.21029203220746e-09\\
0.0329999999999995	3.20402326892122e-09\\
0.0337499999999995	3.19198001363929e-09\\
0.0344999999999995	3.17706927432937e-09\\
0.0352499999999996	3.15927017879858e-09\\
0.0359999999999996	3.13870751611489e-09\\
0.0370000000000008	3.10730907671086e-09\\
0.0380000000000003	3.07164382817859e-09\\
0.0389999999999997	3.03199820805844e-09\\
0.0399999999999991	2.98870217463331e-09\\
0.0412499999999998	2.9298159454072e-09\\
0.0425000000000004	2.86629298074103e-09\\
0.0440000000000005	2.78461920188988e-09\\
0.0455000000000005	2.69819189213649e-09\\
0.0470000000000006	2.60787169636956e-09\\
0.0487500000000001	2.49891174419759e-09\\
0.0507500000000007	2.37136532632576e-09\\
0.0527499999999996	2.2426225321226e-09\\
0.0549999999999997	2.09864658984316e-09\\
0.0577500000000004	1.92742444227179e-09\\
0.0619999999999994	1.68098690522811e-09\\
0.0667500000000008	1.44356882003649e-09\\
0.0690000000000008	1.34794930772841e-09\\
0.0709999999999997	1.27285826323486e-09\\
0.0724999999999998	1.22278098757533e-09\\
0.0739999999999998	1.17812648525728e-09\\
0.0752500000000005	1.14505516179975e-09\\
0.0767500000000005	1.11020437287834e-09\\
0.0779999999999994	1.08535669340881e-09\\
0.0790000000000006	1.06792352738694e-09\\
0.0800000000000001	1.05291420027243e-09\\
0.0809999999999995	1.04012176649348e-09\\
0.0817499999999995	1.03189590205943e-09\\
0.0824999999999996	1.02476871433055e-09\\
0.0835000000000008	1.01729114021509e-09\\
0.0839999999999996	1.01420960518794e-09\\
0.0847499999999997	1.01062580526445e-09\\
0.0852500000000003	1.00882102671562e-09\\
0.0857500000000009	1.00748254183713e-09\\
0.0862499999999997	1.00663033464343e-09\\
0.0867500000000003	1.00616048825941e-09\\
0.0872499999999992	1.00617558729255e-09\\
0.0877499999999998	1.00660679791531e-09\\
0.0882500000000004	1.00750563447605e-09\\
0.0884999999999998	1.00803676517103e-09\\
0.0892499999999998	1.01043484690422e-09\\
0.0899999999999999	1.01358432758048e-09\\
0.0907499999999999	1.01761443715986e-09\\
0.0917499999999993	1.02425090631186e-09\\
0.0924999999999994	1.03005648455223e-09\\
0.0935000000000006	1.03893871283844e-09\\
0.0945	1.04895958585871e-09\\
0.0954999999999995	1.06006758926469e-09\\
0.0969999999999995	1.07848485697559e-09\\
0.0984999999999996	1.0987779575089e-09\\
0.0999999999999996	1.12057341183913e-09\\
0.103	1.16778187120303e-09\\
0.108499999999999	1.26007915213222e-09\\
0.1105	1.29365140821846e-09\\
0.113250000000001	1.33810740265971e-09\\
0.11525	1.3686922706313e-09\\
0.11675	1.39052014347385e-09\\
0.11825	1.4111849466758e-09\\
0.11975	1.43053613399502e-09\\
0.121	1.44562362081046e-09\\
0.122249999999999	1.45970835419007e-09\\
0.123250000000001	1.47026302244058e-09\\
0.124750000000001	1.48474654793063e-09\\
0.125999999999999	1.495628954018e-09\\
0.127000000000001	1.50349110938919e-09\\
0.128	1.51071644083345e-09\\
0.129250000000001	1.51873891240939e-09\\
0.1305	1.52558854438212e-09\\
0.131500000000001	1.53027635008129e-09\\
0.132250000000001	1.53338008956894e-09\\
0.13325	1.53681467551791e-09\\
0.13425	1.53964796467676e-09\\
0.135	1.54135504359943e-09\\
0.13625	1.54325130452548e-09\\
0.13725	1.54413770658834e-09\\
0.13875	1.54425183751528e-09\\
0.139250000000001	1.54398627216779e-09\\
0.140000000000001	1.54337609359345e-09\\
0.140499999999999	1.54277568498174e-09\\
0.141500000000001	1.54125112672432e-09\\
0.143000000000001	1.53785117973371e-09\\
0.144500000000001	1.53337742503368e-09\\
0.1455	1.52979939826992e-09\\
0.146750000000001	1.52490153837448e-09\\
0.148250000000001	1.51811940796165e-09\\
0.15	1.50929935216482e-09\\
0.1515	1.50100909479533e-09\\
0.15375	1.48756651441317e-09\\
0.15875	1.45459333467101e-09\\
0.161250000000001	1.43737155511303e-09\\
0.1645	1.41481537596633e-09\\
0.171749999999999	1.36696298724814e-09\\
0.173500000000001	1.3563976608566e-09\\
0.17525	1.34618538538689e-09\\
0.1775	1.33377753286368e-09\\
0.179500000000001	1.32349819992328e-09\\
0.1815	1.31379529477727e-09\\
0.1845	1.30052235647327e-09\\
0.1875	1.28851374014971e-09\\
0.18825	1.28573551805289e-09\\
0.19	1.27940813499094e-09\\
0.1905	1.27773436275902e-09\\
0.192	1.27268462435382e-09\\
0.19675	1.25800392325459e-09\\
0.197749999999999	1.2551684136497e-09\\
0.199249999999999	1.25080923396581e-09\\
0.20125	1.24522125943827e-09\\
0.20675	1.22963905724305e-09\\
0.209	1.22293819515562e-09\\
0.210000000000001	1.21992327350995e-09\\
0.215249999999999	1.20272680703693e-09\\
0.21625	1.19914567164869e-09\\
0.2195	1.18697984774485e-09\\
0.223750000000001	1.16961373919367e-09\\
0.227499999999999	1.15298126601715e-09\\
0.22925	1.14489040470289e-09\\
0.23175	1.13302967008621e-09\\
0.236499999999999	1.10987397050622e-09\\
0.23775	1.10374731576712e-09\\
0.2445	1.07180619934866e-09\\
0.248250000000001	1.05576880571334e-09\\
0.249750000000001	1.04985975468708e-09\\
0.251749999999999	1.04252473320798e-09\\
0.254	1.03521324845701e-09\\
0.2555	1.03086872371705e-09\\
0.2585	1.02378594490915e-09\\
0.260249999999999	1.0207088507741e-09\\
0.26125	1.0193113020307e-09\\
0.261749999999999	1.01868824486928e-09\\
0.26375	1.01693276022274e-09\\
0.264749999999999	1.01648867101289e-09\\
0.26675	1.01646957517687e-09\\
0.268000000000001	1.01704511479284e-09\\
0.269	1.01785557760081e-09\\
0.270250000000001	1.01937214225245e-09\\
0.271000000000001	1.02044861449713e-09\\
0.2715	1.02126973544614e-09\\
0.274000000000001	1.02655439704336e-09\\
0.27525	1.02984376582071e-09\\
0.27575	1.03131458928374e-09\\
0.2775	1.03697317399565e-09\\
0.279249999999999	1.04356434604824e-09\\
0.281000000000001	1.05093800328859e-09\\
0.282	1.05552544482635e-09\\
0.284750000000001	1.06940989397231e-09\\
0.2875	1.08494369044365e-09\\
0.29325	1.12198872415093e-09\\
0.29575	1.13955600511417e-09\\
0.297499999999999	1.15205311956856e-09\\
0.2995	1.16669163219285e-09\\
0.306749999999999	1.21962751009619e-09\\
0.308249999999999	1.23020660325324e-09\\
0.311500000000001	1.25242483051125e-09\\
0.31575	1.27894139723139e-09\\
0.317500000000001	1.28898358653373e-09\\
0.32	1.30214905524895e-09\\
0.3225	1.31389832347395e-09\\
0.3245	1.32215483006348e-09\\
0.327500000000001	1.33260513734967e-09\\
0.329499999999999	1.33825661663423e-09\\
0.332000000000001	1.34378019822634e-09\\
0.33475	1.34785693717277e-09\\
0.33625	1.34927535810903e-09\\
0.33925	1.35023192626704e-09\\
0.340249999999999	1.3500045525916e-09\\
0.34125	1.3496528339374e-09\\
0.34225	1.34896671610818e-09\\
0.343249999999999	1.34811273255764e-09\\
0.34525	1.3456356029451e-09\\
0.347250000000001	1.34241195937079e-09\\
0.348750000000001	1.33949473735129e-09\\
0.35125	1.33375310795714e-09\\
0.3535	1.32783029016536e-09\\
0.3545	1.32491884130559e-09\\
0.357749999999999	1.3149286104408e-09\\
0.360250000000001	1.30660815500505e-09\\
0.372249999999999	1.2659664427872e-09\\
0.375500000000001	1.25618937474314e-09\\
0.3775	1.25070664935834e-09\\
0.380000000000001	1.24449384131253e-09\\
0.38275	1.23861010337123e-09\\
0.384	1.2363048362829e-09\\
0.385249999999999	1.2342491473305e-09\\
0.387	1.23167787080547e-09\\
0.387499999999999	1.23113430561261e-09\\
0.38875	1.22967058757695e-09\\
0.391	1.22777876754299e-09\\
0.391999999999999	1.22719656658887e-09\\
0.3925	1.2269452120961e-09\\
0.39325	1.22663701418446e-09\\
0.395250000000001	1.22633636578939e-09\\
0.39725	1.22652688006042e-09\\
0.401	1.22848531347586e-09\\
0.403499999999999	1.23079768599155e-09\\
0.407249999999999	1.2354575140705e-09\\
0.41175	1.24256693823099e-09\\
0.4125	1.24394894385204e-09\\
0.41325	1.24519727862094e-09\\
0.414250000000001	1.24704380155549e-09\\
0.422750000000001	1.26242394316023e-09\\
0.423500000000001	1.26364740893336e-09\\
0.4245	1.26529764443717e-09\\
0.426500000000001	1.26844534875658e-09\\
0.4305	1.27353771972594e-09\\
0.433	1.27593269283466e-09\\
0.4335	1.27626043067153e-09\\
0.43425	1.27678934092046e-09\\
0.436	1.27767529889411e-09\\
0.43825	1.27820865003514e-09\\
0.44075	1.27786314862988e-09\\
0.44375	1.27613120071146e-09\\
0.446999999999999	1.27246568837336e-09\\
0.449249999999999	1.26891430696219e-09\\
0.451000000000001	1.26552990309392e-09\\
0.454000000000001	1.25862564814838e-09\\
0.4575	1.24867538531248e-09\\
0.461	1.23693233433642e-09\\
0.462999999999999	1.22954402215214e-09\\
0.463749999999999	1.22657484169508e-09\\
0.465	1.22158771986847e-09\\
0.46875	1.20567511530112e-09\\
0.47175	1.19216458926985e-09\\
0.477500000000001	1.1652869780221e-09\\
0.480499999999999	1.15104104025932e-09\\
0.48875	1.1139400513116e-09\\
0.49075	1.10571374278834e-09\\
0.49475	1.09061071285055e-09\\
0.496499999999999	1.08471676085742e-09\\
0.498250000000001	1.07912390134857e-09\\
0.50075	1.0720153653665e-09\\
0.501749999999999	1.06944231248463e-09\\
0.503	1.0663709915093e-09\\
0.50375	1.06477449079989e-09\\
0.5055	1.06122488574556e-09\\
0.50675	1.05898845248476e-09\\
0.507250000000001	1.05822239859777e-09\\
0.508000000000001	1.05710906694867e-09\\
0.50925	1.05542641293255e-09\\
0.511749999999999	1.052885778563e-09\\
0.512499999999999	1.05238706638033e-09\\
0.513	1.05210284928603e-09\\
0.51375	1.05172004438714e-09\\
0.5145	1.05137898387397e-09\\
0.516	1.05106057191051e-09\\
0.516500000000001	1.05106945369471e-09\\
0.518000000000001	1.05127551108808e-09\\
0.51975	1.0519571880252e-09\\
0.522500000000001	1.0539769057516e-09\\
0.52375	1.05524522453493e-09\\
0.52425	1.05588471299711e-09\\
0.524750000000001	1.05644204495548e-09\\
0.52675	1.05921182935731e-09\\
0.52825	1.06158859480843e-09\\
0.530749999999999	1.06618092132749e-09\\
0.53125	1.06714326264523e-09\\
0.534000000000001	1.07298614437923e-09\\
0.538500000000001	1.08387965269685e-09\\
0.53975	1.08716191604685e-09\\
0.54125	1.09109699053533e-09\\
0.542249999999999	1.09390096980633e-09\\
0.542999999999999	1.09590958530248e-09\\
0.55125	1.1192331506038e-09\\
0.5585	1.13932641099268e-09\\
0.5595	1.14191145428322e-09\\
0.560750000000001	1.14523368566211e-09\\
0.564500000000001	1.15477138962206e-09\\
0.565	1.15592913019214e-09\\
0.567500000000001	1.16185505660837e-09\\
0.5695	1.16646114989294e-09\\
0.57025	1.16810605632623e-09\\
0.572000000000001	1.17200338323187e-09\\
0.573	1.17406395716557e-09\\
0.57525	1.17875087468633e-09\\
0.578250000000001	1.18472209820197e-09\\
0.580500000000001	1.18895648881789e-09\\
0.581250000000001	1.19042775637013e-09\\
0.58225	1.1922165477074e-09\\
0.58325	1.19407195242616e-09\\
0.58825	1.20307985795875e-09\\
0.59075	1.20754206633933e-09\\
0.592000000000001	1.20978782547354e-09\\
0.592750000000001	1.21111876083546e-09\\
0.59375	1.21295151700451e-09\\
0.595750000000001	1.21664234242758e-09\\
0.596500000000001	1.21800614039103e-09\\
0.5985	1.22175025651927e-09\\
0.59925	1.2232033164139e-09\\
0.60375	1.23207533064828e-09\\
0.605	1.23468302248853e-09\\
0.613250000000001	1.25276367057836e-09\\
0.616250000000001	1.25975541109824e-09\\
0.62175	1.27282717699018e-09\\
0.624000000000001	1.27820776185672e-09\\
0.625999999999999	1.28292088064086e-09\\
0.627750000000001	1.28694654932815e-09\\
0.6335	1.29930066705697e-09\\
0.636749999999999	1.30536248477142e-09\\
0.640499999999999	1.31121558055725e-09\\
0.644500000000001	1.31566624261836e-09\\
0.64625	1.3169438872751e-09\\
0.6485	1.31793020941018e-09\\
0.651	1.31810784509412e-09\\
0.654249999999999	1.31673516534647e-09\\
0.657	1.31410571313495e-09\\
0.65875	1.31168143013838e-09\\
0.659750000000001	1.31005117864902e-09\\
0.661250000000001	1.30722987989884e-09\\
0.66325	1.30286892385811e-09\\
0.66475	1.29906840840022e-09\\
0.6675	1.29109833935104e-09\\
0.668749999999999	1.28691901579714e-09\\
0.670249999999999	1.2817280570232e-09\\
0.670999999999999	1.27887522793913e-09\\
0.672000000000001	1.27503785307681e-09\\
0.673	1.27109522907176e-09\\
0.6745	1.26476118467167e-09\\
0.676	1.25821308927243e-09\\
0.6785	1.24658772193698e-09\\
0.68225	1.22796661727875e-09\\
0.685499999999999	1.21098597816172e-09\\
0.6935	1.16830056740014e-09\\
0.69875	1.14189813160692e-09\\
0.701000000000001	1.13149223324171e-09\\
0.705500000000001	1.11305098471348e-09\\
0.706250000000001	1.11028519711454e-09\\
0.70825	1.10349995807724e-09\\
0.71025	1.09758113708835e-09\\
0.71275	1.09146203186583e-09\\
0.71425	1.08845110702305e-09\\
0.716749999999999	1.08466746695513e-09\\
0.71875	1.08276720922618e-09\\
0.72025	1.08198694448447e-09\\
0.72175	1.08174091906221e-09\\
0.7235	1.08213749072661e-09\\
0.725250000000001	1.08337205872999e-09\\
0.726000000000001	1.08400666221087e-09\\
0.7265	1.08460174175206e-09\\
0.727500000000001	1.08585762603752e-09\\
0.7295	1.08900310991089e-09\\
0.73075	1.09137809900517e-09\\
0.732250000000001	1.09460707164999e-09\\
0.734249999999999	1.09950981652673e-09\\
0.736750000000001	1.10651665607975e-09\\
0.741	1.12005160701756e-09\\
0.74625	1.13812292923399e-09\\
0.747249999999999	1.14163922759758e-09\\
0.75	1.15092912977843e-09\\
0.751250000000001	1.15502984954219e-09\\
0.754250000000001	1.16424425655737e-09\\
0.75475	1.16558229734664e-09\\
0.7555	1.16770415559131e-09\\
0.759	1.1761076557093e-09\\
0.75975	1.17765042162432e-09\\
0.761749999999999	1.18117826630737e-09\\
0.763999999999999	1.18408483018584e-09\\
0.766249999999999	1.18580611996322e-09\\
0.76675	1.18602105914079e-09\\
0.76825	1.1862382187644e-09\\
0.76975	1.18596599207876e-09\\
0.77075	1.18541665372618e-09\\
0.7715	1.18485532496493e-09\\
0.773250000000001	1.18305454321898e-09\\
0.776	1.17854170866849e-09\\
0.77725	1.17588383474754e-09\\
0.77875	1.17227738627434e-09\\
0.7805	1.16731735388953e-09\\
0.782	1.16262555138746e-09\\
0.7835	1.15752074592024e-09\\
0.787000000000001	1.14421716546076e-09\\
0.790000000000001	1.13163789450254e-09\\
0.799250000000001	1.09184350449709e-09\\
0.80325	1.0771641356655e-09\\
0.80475	1.07248121494763e-09\\
0.806000000000001	1.06897823926033e-09\\
0.80775	1.064806465223e-09\\
0.80925	1.06204689487299e-09\\
0.81	1.06088338114318e-09\\
0.811249999999999	1.05939834682545e-09\\
0.8125	1.05857411725196e-09\\
0.813499999999999	1.05831166052894e-09\\
0.814249999999999	1.05831476915341e-09\\
0.8155	1.05896180713216e-09\\
0.816750000000001	1.06025677126809e-09\\
0.81775	1.06170627844904e-09\\
0.819000000000001	1.06420117162998e-09\\
0.821	1.06968700563925e-09\\
0.82225	1.07400621729426e-09\\
0.82375	1.08015285604779e-09\\
0.82525	1.08732756132213e-09\\
0.827	1.09699804795582e-09\\
0.828749999999999	1.10799902586223e-09\\
0.83075	1.12211129277284e-09\\
0.833	1.13992504324756e-09\\
0.83525	1.15954668089557e-09\\
0.839	1.19556409217125e-09\\
0.84925	1.30402089126846e-09\\
0.8515	1.3271872489895e-09\\
0.8535	1.34676936269784e-09\\
0.855	1.36071953704686e-09\\
0.856999999999999	1.37790268084359e-09\\
0.858499999999999	1.38961420148576e-09\\
0.860250000000001	1.40183953334372e-09\\
0.861499999999999	1.40955425109724e-09\\
0.862500000000001	1.4149943439179e-09\\
0.8635	1.4198588971226e-09\\
0.864750000000001	1.42494860355668e-09\\
0.865500000000001	1.42746170439523e-09\\
0.866250000000001	1.42958445081831e-09\\
0.867000000000001	1.43137945940453e-09\\
0.868	1.43289868859142e-09\\
0.86875	1.43370115779362e-09\\
0.86975	1.4339529563756e-09\\
0.8705	1.43360345816745e-09\\
0.87125	1.43284140108335e-09\\
0.87175	1.43205047820061e-09\\
0.8725	1.43050149503665e-09\\
0.873250000000001	1.42848666229156e-09\\
0.87425	1.42504319455838e-09\\
0.875	1.42191236562894e-09\\
0.875500000000001	1.41967193556525e-09\\
0.876749999999999	1.41295153355258e-09\\
0.877750000000001	1.40669254022896e-09\\
0.87875	1.3996026559937e-09\\
0.880000000000001	1.38965550178227e-09\\
0.881	1.38087763446037e-09\\
0.882250000000001	1.36888678170521e-09\\
0.883750000000001	1.35316158278442e-09\\
0.885249999999999	1.33592559237172e-09\\
0.886749999999999	1.31749811060899e-09\\
0.888500000000001	1.29460797637648e-09\\
0.890750000000001	1.26355592655613e-09\\
0.893000000000001	1.23129773044184e-09\\
0.896000000000001	1.1879919270541e-09\\
0.8995	1.1398864074863e-09\\
0.9015	1.11500231270156e-09\\
0.902749999999999	1.10089048988016e-09\\
0.904	1.08809938836885e-09\\
0.9055	1.07478470567912e-09\\
0.906499999999999	1.06744746375398e-09\\
0.907249999999999	1.06267439292651e-09\\
0.907999999999999	1.05868291910838e-09\\
0.90875	1.05546060780171e-09\\
0.9095	1.05313624487735e-09\\
0.91	1.0520611049003e-09\\
0.91075	1.0511636006072e-09\\
0.911250000000001	1.0511365111654e-09\\
0.91175	1.05162634156386e-09\\
0.91225	1.05248121329282e-09\\
0.912750000000001	1.05379305281872e-09\\
0.91325	1.05561426266831e-09\\
0.91375	1.05784403459097e-09\\
0.9145	1.06226671903187e-09\\
0.91525	1.06787556575228e-09\\
0.916	1.07462527765279e-09\\
0.91675	1.08264419651505e-09\\
0.9175	1.09198694531188e-09\\
0.91825	1.10260245378413e-09\\
0.919	1.11448228423683e-09\\
0.920249999999999	1.13750475705387e-09\\
0.9215	1.16446541298387e-09\\
0.922750000000001	1.19545662258247e-09\\
0.924250000000001	1.23820331765501e-09\\
0.925750000000001	1.28707178248533e-09\\
0.927250000000001	1.34212330138439e-09\\
0.92925	1.42520883983366e-09\\
0.9315	1.53190793383829e-09\\
0.933999999999999	1.6663066482181e-09\\
0.938499999999999	1.94713756229703e-09\\
0.942	2.19509832533049e-09\\
0.945	2.42263809013821e-09\\
0.9475	2.6188606838673e-09\\
0.9495	2.77766565304204e-09\\
0.951499999999999	2.93569613063483e-09\\
0.953250000000001	3.07160297197128e-09\\
0.955	3.20362447681078e-09\\
0.9565	3.31251914786889e-09\\
0.958	3.41609496246065e-09\\
0.9595	3.513367818897e-09\\
0.960750000000001	3.58875196226905e-09\\
0.962	3.65825414405663e-09\\
0.96325	3.72120600999893e-09\\
0.96425	3.76641740018612e-09\\
0.965249999999999	3.80665721166906e-09\\
0.96625	3.84152532006966e-09\\
0.967000000000001	3.86401399765646e-09\\
0.967750000000001	3.88319376654067e-09\\
0.968500000000001	3.89891008367727e-09\\
0.969250000000001	3.91107013442137e-09\\
0.969749999999999	3.91715682113158e-09\\
0.97025	3.92149557271182e-09\\
0.970750000000001	3.92418808559114e-09\\
0.97125	3.92502164103803e-09\\
0.97175	3.92412635719097e-09\\
0.972250000000001	3.92137522453594e-09\\
0.97275	3.91676424627008e-09\\
0.97325	3.91033783131433e-09\\
0.973750000000001	3.90191967625243e-09\\
0.97425	3.89159815483709e-09\\
0.975	3.87226029019416e-09\\
0.97575	3.84847309575776e-09\\
0.9765	3.82008158439362e-09\\
0.97725	3.78700981684688e-09\\
0.978	3.74917963341659e-09\\
0.97875	3.70648356451398e-09\\
0.979749999999999	3.64203600611291e-09\\
0.98075	3.56891005637294e-09\\
0.98175	3.48703288466368e-09\\
0.982749999999999	3.39630368273447e-09\\
0.983750000000001	3.2968925367527e-09\\
0.98475	3.18867954263169e-09\\
0.985749999999999	3.0719506938226e-09\\
0.986750000000001	2.94676016920903e-09\\
0.98775	2.81325318596259e-09\\
0.98875	2.6717814627375e-09\\
0.989750000000001	2.52252885246662e-09\\
0.99075	2.36593855618139e-09\\
0.99175	2.20231610725818e-09\\
0.992750000000001	2.03215222427388e-09\\
0.99375	1.85587856194047e-09\\
0.99475	1.67422120611604e-09\\
0.995749999999999	1.48754875084478e-09\\
0.99675	1.29669119885989e-09\\
0.9975	1.15125731170451e-09\\
0.998250000000001	1.00427133276071e-09\\
0.999000000000001	8.55989501502563e-10\\
0.999750000000001	7.06769309744005e-10\\
1	6.56940279952779e-10\\
};
%\addlegendentry{Jacobian-based approach $2r=20$}

\addplot [color=mycolor1!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.000250000000000306	1.24616406600442e-05\\
0.000499999999999723	2.48540254859098e-05\\
0.000750000000000028	3.71774754064358e-05\\
0.00124999999999975	6.16188489948045e-05\\
0.00175000000000036	8.5788310080659e-05\\
0.00225000000000009	0.00010968839348302\\
0.00274999999999981	0.000133321619645965\\
0.00349999999999984	0.000168276580453153\\
0.00424999999999986	0.000202645147412639\\
0.00499999999999989	0.000236435646562061\\
0.00574999999999992	0.000269656330851297\\
0.00675000000000026	0.000313078324530202\\
0.0077499999999997	0.000355521029928862\\
0.00875000000000004	0.000397003395110396\\
0.00975000000000037	0.000437544131131729\\
0.0107499999999998	0.000477161711053941\\
0.0119999999999996	0.000525413252954854\\
0.0132500000000002	0.000572285921148996\\
0.0145	0.000617814211621992\\
0.0157499999999997	0.000662032029657533\\
0.0170000000000003	0.0007049726878956\\
0.0182500000000001	0.000746668905823532\\
0.0197500000000002	0.000795106896831266\\
0.0212500000000002	0.000841853506886147\\
0.0227500000000003	0.000886961889217107\\
0.0242500000000003	0.000930483968755169\\
0.0257500000000004	0.000972470445751882\\
0.0272500000000004	0.00101297080033613\\
0.0287499999999996	0.00105203329834991\\
0.0305	0.00109585163610748\\
0.0322500000000003	0.00113784955907126\\
0.0339999999999998	0.00117809752969911\\
0.0357500000000002	0.00121666382935293\\
0.0374999999999996	0.00125361458222395\\
0.03925	0.00128901378151047\\
0.0410000000000004	0.00132292331689343\\
0.0427499999999998	0.00135540300456283\\
0.0445000000000002	0.00138651061840034\\
0.0465	0.00142045353071185\\
0.0484999999999998	0.00145275720197135\\
0.0505000000000004	0.00148349841887652\\
0.0525000000000002	0.00151275074128909\\
0.0545	0.00154058457733175\\
0.0564999999999998	0.00156706726051747\\
0.0585000000000004	0.00159226312870042\\
0.0605000000000002	0.0016162336050145\\
0.0625	0.00163903727981896\\
0.0644999999999998	0.00166072999416577\\
0.0665000000000004	0.00168136492415161\\
0.0685000000000002	0.00170099266610757\\
0.0707500000000003	0.00172192976983365\\
0.0730000000000004	0.00174171781740018\\
0.0752499999999996	0.0017604179613433\\
0.0774999999999997	0.00177808780758881\\
0.0797499999999998	0.00179478157047175\\
0.0819999999999999	0.0018105502265755\\
0.0842499999999999	0.00182544166767795\\
0.0865	0.0018395008516825\\
0.0887500000000001	0.00185276995242001\\
0.0910000000000002	0.00186528850633305\\
0.0934999999999997	0.0018783627152239\\
0.0960000000000001	0.00189060342203229\\
0.0984999999999996	0.00190205470096916\\
0.101	0.00191275750684006\\
0.1035	0.00192274989700292\\
0.106	0.00193206724636674\\
0.1085	0.00194074245489184\\
0.11125	0.00194957999913736\\
0.114	0.00195771542750811\\
0.11675	0.00196518384633593\\
0.1195	0.00197201788495471\\
0.12225	0.00197824795970503\\
0.125	0.00198390252195124\\
0.128	0.00198944611994345\\
0.131	0.00199436922079421\\
0.134	0.00199870262514135\\
0.137	0.00200247557355282\\
0.14025	0.00200596284727949\\
0.1435	0.00200885922928284\\
0.14675	0.0020111976328554\\
0.15025	0.00201312857473401\\
0.15375	0.00201448852153452\\
0.1575	0.00201535553956611\\
0.16125	0.00201565766073753\\
0.16525	0.00201540926050714\\
0.1695	0.00201456084681584\\
0.174	0.00201307852598243\\
0.179	0.00201082065464542\\
0.1845	0.00200771757068652\\
0.19075	0.00200357622093383\\
0.1985	0.0019978213407219\\
0.227	0.00197618368886187\\
0.23375	0.00197200749635673\\
0.24	0.00196872477136911\\
0.24575	0.00196626251834786\\
0.2515	0.00196437172003505\\
0.25725	0.00196307024036502\\
0.263	0.0019623587618427\\
0.26875	0.0019622215263746\\
0.27475	0.00196265673129292\\
0.281	0.00196368305243522\\
0.28775	0.00196536231664624\\
0.2955	0.00196787746293325\\
0.3055	0.00197174423674129\\
0.32925	0.00198120132629009\\
0.33725	0.00198368994643871\\
0.34425	0.00198531868020813\\
0.35075	0.00198628014691349\\
0.357	0.00198664636021184\\
0.36325	0.00198642920936032\\
0.36925	0.00198565634577075\\
0.3755	0.00198426566221066\\
0.38175	0.00198229865614552\\
0.38825	0.00197968495438494\\
0.39525	0.00197629723941839\\
0.40325	0.00197183206392748\\
0.41325	0.00196564404750643\\
0.43825	0.00194997153000909\\
0.446	0.00194585480333953\\
0.453	0.00194270439865796\\
0.4595	0.00194035135012416\\
0.46575	0.0019386620833004\\
0.47175	0.00193759534155724\\
0.47775	0.0019370766726412\\
0.484	0.00193710144285997\\
0.4905	0.0019376937459954\\
0.4975	0.00193889283569981\\
0.50575	0.00194088403342563\\
0.519	0.00194475049951182\\
0.53075	0.00194796727013369\\
0.53825	0.00194945546412017\\
0.5445	0.00195014879885979\\
0.55025	0.00195022889142127\\
0.5555	0.00194975715539747\\
0.5605	0.00194876943018807\\
0.5655	0.00194721489676919\\
0.57025	0.00194518502293928\\
0.575	0.00194259854541578\\
0.57975	0.0019394473735761\\
0.5845	0.00193573285388315\\
0.58925	0.00193146581369041\\
0.59425	0.00192639958372487\\
0.599250000000001	0.00192077785918809\\
0.6045	0.00191432621808318\\
0.61025	0.00190668890734757\\
0.6165	0.00189782040167663\\
0.62375	0.0018869741811478\\
0.6335	0.00187184766534387\\
0.6505	0.00184569554465042\\
0.65775	0.00183526730261541\\
0.664	0.00182687213663057\\
0.669750000000001	0.00181974134384255\\
0.675	0.00181379302428519\\
0.68	0.00180867036797916\\
0.685	0.00180410661925689\\
0.68975	0.00180030605542458\\
0.6945	0.0017970345267948\\
0.69925	0.00179429114140372\\
0.704	0.00179206679450594\\
0.70875	0.00179034449060378\\
0.71375	0.00178904693879267\\
0.719	0.0017882136568228\\
0.7245	0.0017878665165898\\
0.7305	0.00178802140323886\\
0.73725	0.0017887388872746\\
0.7455	0.00179017544184834\\
0.77425	0.00179572050152799\\
0.78075	0.00179617342770788\\
0.7865	0.00179607506531254\\
0.79175	0.0017954941831646\\
0.79675	0.00179444136791962\\
0.8015	0.00179293750777587\\
0.806	0.00179101662801506\\
0.8105	0.00178857280992317\\
0.81475	0.00178574918601049\\
0.819	0.00178239069867891\\
0.823	0.00177871067728952\\
0.827	0.00177449736706925\\
0.83075	0.00177003585149293\\
0.8345	0.00176505217619294\\
0.838	0.00175990482752497\\
0.8415	0.00175425371009719\\
0.845	0.00174807272985422\\
0.8485	0.00174133384963348\\
0.85175	0.00173455037775061\\
0.855	0.00172723370652461\\
0.85825	0.00171935570593295\\
0.86125	0.00171155927456002\\
0.86425	0.00170323301084618\\
0.86725	0.00169434930562407\\
0.87025	0.0016848784946355\\
0.873	0.00167565397997183\\
0.87575	0.00166588307792748\\
0.8785	0.00165553770509885\\
0.88125	0.00164458787804356\\
0.884	0.00163300159307278\\
0.88675	0.00162074470004225\\
0.88925	0.0016089895287863\\
0.89175	0.00159662095834867\\
0.89425	0.00158360814604008\\
0.89675	0.00156991841076559\\
0.89925	0.00155551713231361\\
0.90175	0.00154036764624088\\
0.90425	0.00152443113287859\\
0.90675	0.00150766650099232\\
0.909	0.00149183440197542\\
0.91125	0.00147526289357547\\
0.9135	0.00145791679882756\\
0.91575	0.00143975912405692\\
0.918	0.00142075097223637\\
0.92025	0.00140085145321867\\
0.9225	0.00138001758989681\\
0.92475	0.00135820422099075\\
0.927	0.00133536389980593\\
0.929	0.00131415902600751\\
0.931	0.00129206673492987\\
0.933	0.00126904874890465\\
0.935	0.00124506510426281\\
0.937	0.00122007408536207\\
0.939	0.0011940321573154\\
0.941	0.00116689389670044\\
0.943	0.00113861192111542\\
0.945	0.00110913681679681\\
0.947	0.00107841706525269\\
0.94875	0.00105047412412906\\
0.9505	0.00102149978402122\\
0.95225	0.000991455296257993\\
0.954	0.000960300510898014\\
0.95575	0.000927993836292939\\
0.9575	0.00089449219921489\\
0.95925	0.000859751003845942\\
0.961	0.000823724091453259\\
0.9625	0.000791784394634342\\
0.964	0.000758833988026896\\
0.9655	0.000724840928250314\\
0.967	0.00068977234735379\\
0.9685	0.000653594434503857\\
0.97	0.000616272417920616\\
0.9715	0.000577770547060874\\
0.97275	0.000544757896211667\\
0.974	0.000510878598591225\\
0.97525	0.000476110356008252\\
0.9765	0.000440430368001898\\
0.97775	0.000403815325333622\\
0.97875	0.000373834059545608\\
0.97975	0.000343226683487518\\
0.98075	0.000311980543978629\\
0.98175	0.000280082770538037\\
0.98275	0.000247520273673363\\
0.9835	0.000222654177582715\\
0.98425	0.000197400994725649\\
0.985	0.000171754956840742\\
0.98575	0.000145710224747075\\
0.9865	0.000119260887479156\\
0.987	0.000101400263927687\\
0.9875	8.33553679571164e-05\\
0.988	6.51243948264213e-05\\
0.9885	4.67055254083081e-05\\
0.98875	3.74250572146018e-05\\
0.989	2.80969262709263e-05\\
0.98925	1.8720901144409e-05\\
0.9895	9.29674951244408e-06\\
0.98975	1.75761896592519e-07\\
0.99	9.69686723761853e-06\\
0.99025	1.92668015328579e-05\\
0.9905	2.88858007131409e-05\\
0.991	4.82719423060551e-05\\
0.9915	6.78571978975917e-05\\
0.992	8.76434879049092e-05\\
0.9925	0.000107632747430753\\
0.99325	0.000138001473442007\\
0.994	0.000168837913045339\\
0.99475	0.000200148782664389\\
0.99575	0.000242646359008391\\
0.99675	0.000286015750833535\\
0.99775	0.000330273497484601\\
0.99875	0.00037543637478743\\
1	0.000433188751253866\\
};
%\addlegendentry{POD-based approach $2r=16$}

\addplot [color=mycolor2!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000249999999999417	7.28411079164993e-06\\
0.000500000000000611	1.45208205637459e-05\\
0.000750000000000028	2.17104060804552e-05\\
0.00125000000000064	3.5949298044402e-05\\
0.00174999999999947	5.00029475380969e-05\\
0.00225000000000009	6.38734739559775e-05\\
0.0027500000000007	7.75629566132085e-05\\
0.00350000000000072	9.77621763367243e-05\\
0.00425000000000075	0.000117565357790728\\
0.00500000000000078	0.000136979047433039\\
0.00575000000000081	0.000156009618234698\\
0.00650000000000084	0.000174663278382114\\
0.00750000000000028	0.000198958956652451\\
0.00849999999999973	0.000222609245696948\\
0.00949999999999918	0.000245627638714829\\
0.0105000000000004	0.000268027217875222\\
0.0114999999999998	0.000289820682124243\\
0.0127500000000005	0.000316228934148732\\
0.0139999999999993	0.000341732776245606\\
0.01525	0.000366354854014261\\
0.0165000000000006	0.00039011714101167\\
0.0177499999999995	0.000413040999954094\\
0.0190000000000001	0.00043514723908511\\
0.0205000000000002	0.00046062402569369\\
0.0220000000000002	0.0004849868866863\\
0.0235000000000003	0.000508269213969515\\
0.0250000000000004	0.000530503654964098\\
0.0265000000000004	0.000551722195040848\\
0.0280000000000005	0.000571956229753256\\
0.0295000000000005	0.000591236627083048\\
0.0310000000000006	0.000609593779999695\\
0.0325000000000006	0.000627057650794738\\
0.0340000000000007	0.000643657806964182\\
0.0355000000000008	0.000659423449867135\\
0.0370000000000008	0.000674383436493508\\
0.0385000000000009	0.000688566294822834\\
0.0402500000000003	0.000704168375233794\\
0.0419999999999998	0.000718795333907839\\
0.0437499999999993	0.000732490840487322\\
0.0455000000000005	0.000745297969633184\\
0.04725	0.0007572591812961\\
0.0489999999999995	0.000768416293435824\\
0.0507500000000007	0.00077881044855843\\
0.0525000000000002	0.000788482075519958\\
0.0542499999999997	0.000797470847012872\\
0.0559999999999992	0.000805815634579153\\
0.0577500000000004	0.000813554461725151\\
0.0594999999999999	0.000820724456004338\\
0.0612499999999994	0.000827361801072566\\
0.0630000000000006	0.000833501689345261\\
0.0647500000000001	0.000839178276134555\\
0.0664999999999996	0.000844424635715544\\
0.0682500000000008	0.000849272719608995\\
0.0700000000000003	0.000853753318514006\\
0.0717499999999998	0.000857896027136819\\
0.0737500000000004	0.000862253140658574\\
0.0757499999999993	0.000866246273980131\\
0.07775	0.000869913580530569\\
0.0800000000000001	0.000873694494855748\\
0.0822500000000002	0.000877156235675745\\
0.0847499999999997	0.000880681881819223\\
0.0875000000000004	0.000884233795615864\\
0.0905000000000005	0.000887793721664031\\
0.09375	0.000891363832892899\\
0.0977499999999996	0.000895464557013837\\
0.10275	0.000900305904707242\\
0.1105	0.000907538319215861\\
0.127750000000001	0.000923506301658605\\
0.135249999999999	0.000930267532641026\\
0.141	0.000935192787108628\\
0.146000000000001	0.00093920092739208\\
0.150499999999999	0.000942534490112612\\
0.15475	0.000945409621443404\\
0.15875	0.000947852425443594\\
0.162750000000001	0.00095002886240647\\
0.16675	0.000951936257647556\\
0.170999999999999	0.000953674349499113\\
0.17525	0.000955131278365104\\
0.17975	0.000956395846894108\\
0.184749999999999	0.000957513511071541\\
0.1905	0.000958508531833323\\
0.198499999999999	0.000959583059920721\\
0.21175	0.000961352020002468\\
0.218	0.000962491007671539\\
0.2235	0.000963768473335235\\
0.22875	0.000965269349257224\\
0.234	0.00096706288979753\\
0.23925	0.000969147441922223\\
0.24475	0.000971621800508026\\
0.250999999999999	0.00097474166144984\\
0.258749999999999	0.000978939284767889\\
0.279500000000001	0.000990441104856686\\
0.28575	0.00099354230787685\\
0.291499999999999	0.000996107776928046\\
0.296749999999999	0.000998169897145073\\
0.302	0.000999943391376323\\
0.30725	0.00100142159220895\\
0.3125	0.00100261086765574\\
0.318	0.00100356692767756\\
0.324	0.00100431015970126\\
0.33075	0.00100484012404078\\
0.339	0.00100517635433461\\
0.355	0.00100544922201817\\
0.36725	0.00100581586204984\\
0.378	0.00100643663750444\\
0.391249999999999	0.00100752021791717\\
0.40925	0.00100897012066281\\
0.41825	0.00100938788561611\\
0.42625	0.00100947534268858\\
0.43425	0.00100926782635891\\
0.44275	0.00100874580693855\\
0.453250000000001	0.0010077899636165\\
0.4735	0.00100589014017038\\
0.481249999999999	0.00100550625659168\\
0.488	0.00100545802331431\\
0.494249999999999	0.00100569356198843\\
0.500500000000001	0.00100621708690762\\
0.50675	0.00100702639267158\\
0.513500000000001	0.00100819470602364\\
0.52125	0.00100984239323298\\
0.532500000000001	0.00101257123289255\\
0.545249999999999	0.00101560509641252\\
0.5525	0.00101703499895223\\
0.55875	0.00101797603711007\\
0.564500000000001	0.00101854512244848\\
0.57	0.0010187882536079\\
0.57525	0.00101872661893232\\
0.580500000000001	0.00101837110912273\\
0.585750000000001	0.00101772556689483\\
0.59125	0.00101675368030341\\
0.597	0.001015443588406\\
0.603250000000001	0.00101372789508769\\
0.6105	0.00101144324114255\\
0.6205	0.00100798098311783\\
0.63875	0.00100165754519654\\
0.64725	0.000999051577262211\\
0.654999999999999	0.000996968211930849\\
0.662750000000001	0.000995178046773627\\
0.670999999999999	0.000993564931544455\\
0.681000000000001	0.000991910985487455\\
0.711	0.000987162291800293\\
0.720499999999999	0.000985245495497944\\
0.73025	0.000982988947415774\\
0.743	0.000979730616959662\\
0.76	0.000975423448887678\\
0.768750000000001	0.000973515836343973\\
0.776249999999999	0.00097215817953522\\
0.78375	0.000971087723957931\\
0.791499999999999	0.000970266899304129\\
0.801500000000001	0.000969511933984311\\
0.8155	0.000968447999142087\\
0.82175	0.000967670802857202\\
0.826750000000001	0.000966779168581456\\
0.831250000000001	0.000965701126527606\\
0.83525	0.000964474484509645\\
0.839	0.000963056941475804\\
0.842499999999999	0.000961470214527747\\
0.846	0.000959601997495784\\
0.84925	0.000957593167940641\\
0.852500000000001	0.000955300822688799\\
0.85575	0.000952707015112074\\
0.858750000000001	0.000950030705534121\\
0.861750000000001	0.00094707116142878\\
0.864750000000001	0.000943817214436037\\
0.867750000000001	0.000940258633671755\\
0.870749999999999	0.000936386062645899\\
0.873749999999999	0.000932190917189768\\
0.8765	0.000928055192036758\\
0.879250000000001	0.000923635933303355\\
0.882	0.000918927516523116\\
0.88475	0.000913924312202942\\
0.887499999999999	0.000908620486817389\\
0.89025	0.000903009777536876\\
0.893000000000001	0.000897085241317706\\
0.89575	0.000890838978753637\\
0.8985	0.00088426183337642\\
0.901249999999999	0.00087734306749354\\
0.904	0.000870070015622115\\
0.906750000000001	0.000862427716668223\\
0.9095	0.000854398526538791\\
0.912000000000001	0.000846746149466336\\
0.9145	0.000838738852424025\\
0.917	0.000830355882352806\\
0.919499999999999	0.000821573535030094\\
0.922000000000001	0.000812364866290992\\
0.9245	0.000802699396689421\\
0.92675	0.000793581629924268\\
0.929	0.000784038230522197\\
0.93125	0.000774038409793843\\
0.9335	0.00076354827869074\\
0.935750000000001	0.000752530651922268\\
0.937749999999999	0.000742261563714262\\
0.93975	0.000731512573630466\\
0.941750000000001	0.000720250228997577\\
0.94375	0.000708438524580357\\
0.94575	0.000696038775881647\\
0.947749999999999	0.000683009488049002\\
0.94975	0.000669306218347599\\
0.951499999999999	0.000656725692094852\\
0.953250000000001	0.000643558928314468\\
0.955	0.000629770068905298\\
0.95675	0.000615321186492322\\
0.958500000000001	0.000600172192723346\\
0.96025	0.000584280741695142\\
0.962	0.000567602126784195\\
0.963749999999999	0.000550089170423983\\
0.965249999999999	0.000534376346630338\\
0.966749999999999	0.000517981097744258\\
0.968249999999999	0.000500868975828793\\
0.969749999999999	0.000483003939776517\\
0.97125	0.000464348285191152\\
0.97275	0.000444862569237925\\
0.97425	0.000424505530957964\\
0.97575	0.000403234006111309\\
0.977	0.00038477665192449\\
0.978249999999999	0.000365625676766123\\
0.9795	0.000345752793255994\\
0.98075	0.000325128621091464\\
0.981999999999999	0.000303722641212589\\
0.98325	0.000281503147144591\\
0.984249999999999	0.000263119725758765\\
0.985250000000001	0.000244177134782753\\
0.98625	0.000224657366028058\\
0.98725	0.000204541844170958\\
0.988250000000001	0.000183811406908596\\
0.98925	0.000162446283923367\\
0.99	0.000145993681565759\\
0.99075	0.000129163760732576\\
0.9915	0.00011194746327936\\
0.99225	9.43355134030987e-05\\
0.993	7.63184115519788e-05\\
0.993500000000001	6.40771308837439e-05\\
0.994	5.16485225863227e-05\\
0.9945	3.90295983960786e-05\\
0.994999999999999	2.62173217362438e-05\\
0.99525	1.97377138082544e-05\\
0.9955	1.32086067221593e-05\\
0.995749999999999	6.62960685371415e-06\\
0.996	3.17430526308726e-10\\
0.99625	6.67966149237032e-06\\
0.996499999999999	1.34107331315469e-05\\
0.99675	2.01933039918334e-05\\
0.997249999999999	3.39145859604706e-05\\
0.99775	4.78468260467491e-05\\
0.998250000000001	6.19933973160512e-05\\
0.998749999999999	7.63577282549831e-05\\
0.999499999999999	9.83201626196806e-05\\
1	0.000113244264593693\\
};
%\addlegendentry{POD-based approach $2r=20$}


\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_T_1_mu1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xtick={-0.5,-0.25,0,0.25,0.5},
xlabel={$x$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.244,0.584)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!90,solid, line width=3.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-3.09340542070657e-09\\
-0.00219619326500731	5.60731835986816e-05\\
0.00219619326500731	0.000221466443291907\\
0.00561249389946317	0.000465890059277663\\
0.00902879453391903	0.000843199927366367\\
0.0119570522205954	0.00129427273355098\\
0.0148853099072719	0.00188236443671963\\
0.0173255246461689	0.00249021178865927\\
0.0197657393850659	0.00321634139275162\\
0.022205954123963	0.00407127096148352\\
0.02464616886286	0.00506551745110995\\
0.027086383601757	0.00620959208340632\\
0.029526598340654	0.00751401711270461\\
0.031966813079551	0.00898930117435948\\
0.0344070278184481	0.0106459704047941\\
0.0363591996095657	0.0121089777345433\\
0.0383113714006833	0.0137001802034499\\
0.0402635431918009	0.0154249341073235\\
0.0422157149829185	0.0172886772899991\\
0.0441678867740362	0.0192967871900116\\
0.0461200585651538	0.0214545927250979\\
0.0480722303562714	0.0237675349491123\\
0.050024402147389	0.0262410005944935\\
0.0519765739385066	0.028880299027454\\
0.0539287457296243	0.0316909124745409\\
0.0563689604685212	0.0354532363801914\\
0.0588091752074182	0.0395020566779791\\
0.0612493899463153	0.0438479215204486\\
0.0636896046852123	0.0485014174391196\\
0.0661298194241093	0.0534729864797703\\
0.0685700341630063	0.0587730867254401\\
0.0710102489019033	0.0644123720255528\\
0.0734504636408004	0.0704013220034645\\
0.0758906783796974	0.0767502925681359\\
0.0783308931185944	0.0834700703698196\\
0.0807711078574915	0.0905709686629865\\
0.0832113225963885	0.0980634854026454\\
0.0856515373352855	0.105958436828877\\
0.0880917520741825	0.114265784947478\\
0.0905319668130795	0.122996794114458\\
0.0929721815519766	0.13216104790696\\
0.0954123962908736	0.141770221543894\\
0.0978526110297706	0.151833430064398\\
0.100292825768668	0.162362699135885\\
0.102733040507565	0.173367387252267\\
0.105661298194241	0.187215472154995\\
0.108589555880918	0.201784095365133\\
0.111517813567594	0.21708485647748\\
0.11444607125427	0.233144619592768\\
0.117374328940947	0.249987480065156\\
0.120302586627623	0.267602815668743\\
0.1232308443143	0.285950984032958\\
0.126647144948756	0.30821493172304\\
0.130063445583211	0.331320853167056\\
0.133967789165447	0.358647627105633\\
0.137872132747682	0.386831897184421\\
0.142264519277696	0.419403321971088\\
0.14763299170327	0.460196222864331\\
0.154465592972182	0.51317840994023\\
0.173499267935578	0.66149039652639\\
0.178867740361152	0.70203260768336\\
0.183260126891166	0.734334779480701\\
0.187164470473402	0.762231303742307\\
0.191068814055637	0.789224774524601\\
0.194485114690093	0.812001636565432\\
0.197901415324549	0.833901556281449\\
0.200829673011225	0.851909326836346\\
0.203757930697901	0.869154809655623\\
0.206686188384578	0.885583352137465\\
0.209126403123475	0.898610228225197\\
0.211566617862372	0.911000791520968\\
0.214006832601269	0.922722702661324\\
0.216447047340166	0.933745208099313\\
0.218399219131284	0.94203773452834\\
0.220351390922401	0.949846734802826\\
0.222303562713519	0.957154578648249\\
0.224255734504636	0.963946339817188\\
0.226207906295754	0.970205883340602\\
0.227672035139092	0.97454031667821\\
0.229136163982431	0.978559361145608\\
0.230600292825769	0.98225719270898\\
0.232064421669107	0.985625979043397\\
0.233528550512445	0.988657378263117\\
0.234992679355783	0.991345056131325\\
0.236456808199122	0.993684360238012\\
0.23743289409468	0.995047673991968\\
0.238408979990239	0.996251372159569\\
0.239385065885798	0.997292560418931\\
0.240361151781357	0.998168185075537\\
0.241337237676916	0.9988753236506\\
0.242313323572474	0.99941162192439\\
0.243289409468033	0.999775433610286\\
0.244265495363592	0.999965943356077\\
0.245241581259151	0.999983095875518\\
0.24621766715471	0.99982746513436\\
0.247193753050268	0.999500147738417\\
0.248169838945827	0.999002552218818\\
0.249145924841386	0.998336378284239\\
0.250122010736945	0.997503414752953\\
0.251098096632504	0.996505600962552\\
0.252074182528062	0.995344877633626\\
0.253050268423621	0.994023245037795\\
0.25402635431918	0.992542711055945\\
0.255490483162518	0.990028356830376\\
0.256954612005857	0.987167793699444\\
0.258418740849195	0.983967851627291\\
0.259882869692533	0.980435315493463\\
0.261346998535871	0.976577017956543\\
0.262811127379209	0.972399778498972\\
0.264275256222548	0.967910384017262\\
0.266227428013665	0.961450768833883\\
0.268179599804783	0.954464515959908\\
0.2701317715959	0.946967771343816\\
0.272083943387018	0.938976679214262\\
0.274036115178136	0.930507395160668\\
0.276476329917033	0.919272956930123\\
0.27891654465593	0.907348137108163\\
0.281356759394827	0.894764484863985\\
0.283796974133724	0.881553547115526\\
0.2867252318204	0.86491682263482\\
0.289653489507077	0.847476752240898\\
0.292581747193753	0.829287848036204\\
0.295998047828209	0.807193755078115\\
0.299414348462665	0.784241168962968\\
0.3033186920449	0.757069461848272\\
0.307223035627135	0.729018789954549\\
0.31161542215715	0.696572020401431\\
0.316983894582723	0.655894492710838\\
0.323328452903856	0.606807142963969\\
0.345290385553929	0.435983142532406\\
0.350170815031723	0.399404415186199\\
0.354563201561737	0.367373319343908\\
0.358467545143973	0.339763662547938\\
0.362371888726208	0.313101379997213\\
0.365788189360664	0.290647184925714\\
0.36871644704734	0.272121738009583\\
0.371644704734017	0.254330598427012\\
0.374572962420693	0.237308903927693\\
0.37750122010737	0.221058820612099\\
0.380429477794046	0.20556718298033\\
0.383357735480722	0.190816668720998\\
0.386285993167399	0.176789214592417\\
0.389214250854075	0.163466656402643\\
0.391654465592972	0.152889875967461\\
0.394094680331869	0.142779471829041\\
0.396534895070766	0.133124928180101\\
0.398975109809663	0.123915729193351\\
0.40141532454856	0.11514135901877\\
0.403855539287457	0.106791301775532\\
0.406295754026354	0.0988550415373179\\
0.408735968765251	0.0913220623172993\\
0.411176183504148	0.0841818480726658\\
0.413616398243045	0.0774238827662228\\
0.416056612981942	0.07103765052285\\
0.418496827720839	0.0650126358563361\\
0.420937042459737	0.0593383237800356\\
0.423377257198634	0.054004199432281\\
0.425817471937531	0.0489997469937964\\
0.428257686676428	0.0443144486051612\\
0.430697901415325	0.0399377852727413\\
0.433138116154222	0.03585924088325\\
0.435578330893119	0.0320683051341886\\
0.438018545632016	0.0285544673482965\\
0.440458760370913	0.0253072051209604\\
0.44289897510981	0.0223159913996703\\
0.444851146900927	0.0201003173689854\\
0.446803318692045	0.0180364193064462\\
0.448755490483163	0.0161188781858019\\
0.45070766227428	0.0143423614478532\\
0.452659834065398	0.0127014236287429\\
0.455100048804295	0.0108327828535539\\
0.457540263543192	0.00915710243062007\\
0.459980478282089	0.00766384257911357\\
0.462420693020986	0.00634256204522798\\
0.464860907759883	0.00518265198142553\\
0.46730112249878	0.00417367012664038\\
0.469741337237677	0.003305071331833\\
0.472181551976574	0.00256631671502638\\
0.474621766715471	0.00194696026950136\\
0.477550024402147	0.00134638844188106\\
0.480478282088824	0.000884516473984909\\
0.4834065397755	0.000542793009568499\\
0.486822840409956	0.000272409998648748\\
0.490727183992191	9.60565847698547e-05\\
0.495607613469985	1.39675107749815e-05\\
0.499511957052221	7.62789499120231e-07\\
};
%\addlegendentry{FOM solution}

\addplot [color=blue!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-5.72031200185563e-09\\
-0.488775012201074	-6.27072242667115e-05\\
-0.482430453879941	-0.0002298059456044\\
-0.477061981454368	-0.000493019484380186\\
-0.472181551976574	-0.000850869887915273\\
-0.46730112249878	-0.0013368925350693\\
-0.462908735968765	-0.00189369714192633\\
-0.458516349438751	-0.00257064306400845\\
-0.454123962908736	-0.00337288399680813\\
-0.449731576378721	-0.00430414403386248\\
-0.445339189848707	-0.00536688908416605\\
-0.440946803318692	-0.00656252095369181\\
-0.436554416788677	-0.00789153813570131\\
-0.432162030258663	-0.00935373735645795\\
-0.427769643728648	-0.0109483869019874\\
-0.423377257198634	-0.0126743975912226\\
-0.418984870668619	-0.0145305029978446\\
-0.414592484138604	-0.0165154109179073\\
-0.41020009760859	-0.0186279568525757\\
-0.405807711078575	-0.0208672395912548\\
-0.400927281600781	-0.0235033643464044\\
-0.396046852122987	-0.0262953449602046\\
-0.390678379697413	-0.0295322904614852\\
-0.380917520741825	-0.0356145611149392\\
-0.373596876525134	-0.0401071242976678\\
-0.36871644704734	-0.042959720595934\\
-0.364324060517326	-0.0453835179466292\\
-0.36041971693509	-0.047400071987073\\
-0.356515373352855	-0.0492685532158631\\
-0.353099072718399	-0.0507719810479905\\
-0.349682772083943	-0.0521467447170341\\
-0.346266471449488	-0.0533886975998696\\
-0.342850170815032	-0.0544948485226489\\
-0.339433870180576	-0.0554643356279794\\
-0.33601756954612	-0.0562982293478095\\
-0.332601268911664	-0.0569989261271601\\
-0.329184968277208	-0.0575692031196932\\
-0.325768667642753	-0.0580128910942365\\
-0.322352367008297	-0.0583348350376742\\
-0.318936066373841	-0.0585405565421749\\
-0.315031722791606	-0.058640135416351\\
-0.31112737920937	-0.0586026523153232\\
-0.307223035627135	-0.0584360627970144\\
-0.3033186920449	-0.0581480876552007\\
-0.298926305514885	-0.0576878246689928\\
-0.294533918984871	-0.0570915317818673\\
-0.290141532454856	-0.0563664995714972\\
-0.282820888238165	-0.0549909687959795\\
-0.276476329917033	-0.0538507349611923\\
-0.272083943387018	-0.0531884767092221\\
-0.268179599804783	-0.0527286708417949\\
-0.264763299170327	-0.0524446977985578\\
-0.261346998535871	-0.0522826029286577\\
-0.257930697901415	-0.0522526548197235\\
-0.255002440214739	-0.0523428931156947\\
-0.252074182528062	-0.0525473561656354\\
-0.249145924841386	-0.0528702862846521\\
-0.24621766715471	-0.053313571433678\\
-0.243289409468033	-0.0538768966382104\\
-0.240361151781357	-0.0545579291503394\\
-0.23743289409468	-0.0553524851749649\\
-0.234016593460225	-0.0564150632299937\\
-0.230600292825769	-0.0576124636298946\\
-0.227183992191313	-0.0589333230899306\\
-0.223279648609078	-0.0605802677574969\\
-0.218887262079063	-0.0625856758949517\\
-0.214006832601269	-0.0649679974855847\\
-0.208150317227916	-0.0679788176159273\\
-0.183748169838946	-0.0807122997932013\\
-0.179355783308931	-0.0828081002241898\\
-0.175451439726696	-0.0845360375276319\\
-0.17203513909224	-0.0859198916270217\\
-0.168618838457784	-0.0871694628263905\\
-0.165202537823328	-0.0882766873249723\\
-0.161786237188873	-0.0892379113006181\\
-0.158369936554417	-0.0900533667059307\\
-0.154953635919961	-0.0907274045680042\\
-0.151537335285505	-0.0912672641376427\\
-0.148121034651049	-0.091682619309528\\
-0.144216691068814	-0.0920209789568113\\
-0.140312347486579	-0.0922355449413917\\
-0.135919960956564	-0.0923550934743773\\
-0.130551488530991	-0.0923708173767516\\
-0.112981942410932	-0.0922939957735688\\
-0.109077598828697	-0.0924469142560647\\
-0.105173255246462	-0.092728616457977\\
-0.101756954612006	-0.0931027434310145\\
-0.09834065397755	-0.0936137949070152\\
-0.0954123962908736	-0.0941720514435909\\
-0.0924841386041971	-0.0948473094551047\\
-0.0895558809175208	-0.0956428148278631\\
-0.0866276232308443	-0.0965603046952781\\
-0.0836993655441679	-0.0976001494888118\\
-0.0807711078574914	-0.09876183027375\\
-0.077842850170815	-0.100046031872422\\
-0.0749145924841386	-0.101452638744256\\
-0.0714982918496828	-0.103245795527644\\
-0.068081991215227	-0.105196967265864\\
-0.0646656905807711	-0.107296966327329\\
-0.0612493899463152	-0.109533494184977\\
-0.05734504636408	-0.112236924157768\\
-0.0529526598340654	-0.115433161127203\\
-0.0470961444607125	-0.119869746120168\\
-0.0348950707662274	-0.12917602420658\\
-0.0305026842362128	-0.132335576194825\\
-0.027086383601757	-0.134651870948357\\
-0.0236700829673011	-0.136809573154331\\
-0.0207418252806247	-0.138508865238082\\
-0.0178135675939483	-0.140049674511499\\
-0.0153733528550513	-0.141199368520856\\
-0.0129331381161543	-0.142215801016771\\
-0.0104929233772572	-0.143088669716429\\
-0.00805270863836016	-0.143807992075698\\
-0.00610053684724254	-0.144266106426116\\
-0.00414836505612493	-0.144614370941394\\
-0.00219619326500731	-0.144847744260294\\
-0.000244021473889688	-0.1449612211009\\
0.00170815031722793	-0.144950150419513\\
0.00366032210834555	-0.14481000013799\\
0.00561249389946317	-0.14453612675994\\
0.00756466569058079	-0.144123997336592\\
0.0095168374816984	-0.143569670072092\\
0.011469009272816	-0.142869976333019\\
0.0134211810639336	-0.14202218105411\\
0.0153733528550513	-0.14102377540248\\
0.0173255246461689	-0.139872413999101\\
0.0192776964372865	-0.138566005002492\\
0.0212298682284041	-0.137102536961678\\
0.0231820400195217	-0.135479994308138\\
0.0251342118106394	-0.133696233823439\\
0.027086383601757	-0.131749107265987\\
0.0290385553928746	-0.1296364329099\\
0.0309907271839922	-0.1273561921045\\
0.0329428989751098	-0.124906289630502\\
0.0348950707662274	-0.122284893494532\\
0.0368472425573451	-0.11949007676683\\
0.0392874572962421	-0.115749847403822\\
0.0417276720351392	-0.111732315899275\\
0.0441678867740362	-0.107433665149814\\
0.0466081015129332	-0.102850642710447\\
0.0490483162518301	-0.097979654841176\\
0.0514885309907271	-0.0928162871137753\\
0.0539287457296243	-0.0873567839586821\\
0.0563689604685212	-0.0815990014901871\\
0.0588091752074182	-0.0755416901358139\\
0.0612493899463153	-0.0691837912443387\\
0.0636896046852123	-0.0625238861488081\\
0.0666178623718887	-0.0541307421047983\\
0.0695461200585652	-0.0452961209948836\\
0.0724743777452416	-0.0360146427117694\\
0.0754026354319181	-0.026280344886971\\
0.0783308931185944	-0.0160858699369841\\
0.0812591508052709	-0.00542211713484475\\
0.0841874084919473	0.00572037410167647\\
0.0871156661786238	0.0173505747990547\\
0.0900439238653001	0.0294770713116614\\
0.0929721815519766	0.0421075694966939\\
0.095900439238653	0.0552515822467474\\
0.0988286969253295	0.0689170141419857\\
0.101756954612006	0.083107128818892\\
0.105173255246462	0.100325650307027\\
0.108589555880918	0.118257175235654\\
0.112005856515373	0.136899296229805\\
0.115422157149829	0.156248476682573\\
0.118838457784285	0.176299491141631\\
0.122254758418741	0.19704505278538\\
0.126159102000976	0.221591675676145\\
0.130063445583211	0.247011418193397\\
0.133967789165447	0.273277086218101\\
0.137872132747682	0.300352014731205\\
0.142264519277696	0.331723129910106\\
0.146656905807711	0.363978133750352\\
0.151537335285505	0.400727514301274\\
0.157393850658858	0.445862866245733\\
0.164714494875549	0.503375035646951\\
0.18033186920449	0.626454246040018\\
0.185700341630063	0.667557409883409\\
0.190092728160078	0.700213277268841\\
0.193997071742313	0.728289891829536\\
0.197413372376769	0.751985087841088\\
0.200829673011225	0.774746602197824\\
0.203757930697901	0.79342827972005\\
0.206686188384578	0.811276667205458\\
0.209126403123475	0.825469274639863\\
0.211566617862372	0.839005303205596\\
0.214006832601269	0.851850362584558\\
0.216447047340166	0.863970196302839\\
0.218399219131284	0.87312173415027\\
0.220351390922401	0.881771025109397\\
0.222303562713519	0.889901575114676\\
0.224255734504636	0.897497868082095\\
0.226207906295754	0.904544767077036\\
0.228160078086872	0.911026694428824\\
0.22962420693021	0.915508373456407\\
0.231088335773548	0.91965821224872\\
0.232552464616886	0.923471224775597\\
0.234016593460225	0.92694300931341\\
0.235480722303563	0.930069813285433\\
0.236944851146901	0.932848146082969\\
0.238408979990239	0.935274747334658\\
0.239385065885798	0.936695719357004\\
0.240361151781357	0.937958379082002\\
0.241337237676916	0.93906196388035\\
0.242313323572474	0.940005764725862\\
0.243289409468033	0.940789169491183\\
0.244265495363592	0.941411609076041\\
0.245241581259151	0.941872590075555\\
0.24621766715471	0.942171701743944\\
0.247193753050268	0.942308587662758\\
0.248169838945827	0.942282880463123\\
0.249145924841386	0.942094235440972\\
0.250122010736945	0.941742436230358\\
0.251098096632504	0.941227416292074\\
0.252074182528062	0.940549202407489\\
0.253050268423621	0.939707833394518\\
0.25402635431918	0.938703390288782\\
0.255002440214739	0.937536020358885\\
0.255978526110298	0.936205927564198\\
0.256954612005857	0.934713334015391\\
0.257930697901415	0.933058509510665\\
0.259394826744754	0.930273050427297\\
0.260858955588092	0.92712574206789\\
0.26232308443143	0.923619447436747\\
0.263787213274768	0.919757520967351\\
0.265251342118106	0.915544029285734\\
0.266715470961445	0.910983629060683\\
0.268179599804783	0.906081160083269\\
0.2701317715959	0.899021343151417\\
0.272083943387018	0.891376247654467\\
0.274036115178136	0.883160557068533\\
0.275988286969253	0.874389456200048\\
0.277940458760371	0.865079803587245\\
0.279892630551489	0.855250023250559\\
0.282332845290386	0.842259964743546\\
0.284773060029283	0.828524997926519\\
0.28721327476818	0.814088752705581\\
0.290141532454856	0.795906542151045\\
0.293069790141532	0.776864316732245\\
0.295998047828209	0.757039276941904\\
0.299414348462665	0.733020359877916\\
0.302830649097121	0.708155876154386\\
0.306734992679356	0.678856712121898\\
0.311127379209371	0.64498415413289\\
0.316983894582723	0.598749286293435\\
0.338457784285017	0.42795874555578\\
0.343338213762811	0.390787111191529\\
0.347730600292826	0.358370277937103\\
0.351634943875061	0.330534387645593\\
0.355051244509517	0.307025963432066\\
0.358467545143973	0.284375564839563\\
0.361883845778429	0.2626379073107\\
0.364812103465105	0.244770525796316\\
0.367740361151781	0.227635006516764\\
0.370668618838458	0.211248220629065\\
0.373596876525134	0.19561975267998\\
0.376525134211811	0.180755326607284\\
0.378965348950708	0.168953419249809\\
0.381405563689605	0.157681568637908\\
0.383845778428502	0.146933299333524\\
0.386285993167399	0.136699828267142\\
0.388726207906296	0.126971010235354\\
0.391166422645193	0.117733440973197\\
0.39360663738409	0.108971073063657\\
0.396046852122987	0.100667975481623\\
0.398487066861884	0.0928098034976763\\
0.400927281600781	0.0853835240965476\\
0.403367496339678	0.0783766864832376\\
0.405807711078575	0.071776958551789\\
0.408247925817472	0.06557194731772\\
0.410688140556369	0.0597491542421515\\
0.413128355295266	0.0542959733183697\\
0.415568570034163	0.0491996998232404\\
0.41800878477306	0.0444475427292363\\
0.420448999511957	0.0400266395340994\\
0.422401171303075	0.0367197400972421\\
0.424353343094192	0.0336099453512247\\
0.42630551488531	0.0306906059902202\\
0.428257686676428	0.0279550751373305\\
0.430209858467545	0.0253967024786729\\
0.432162030258663	0.0230088440722814\\
0.43411420204978	0.0207848730112329\\
0.436066373840898	0.0187181789019361\\
0.438018545632016	0.0168021829458371\\
0.439970717423133	0.0150303316035159\\
0.441922889214251	0.0133961300623343\\
0.443875061005369	0.0118931065291216\\
0.446315275744266	0.01018906894385\\
0.448755490483163	0.00866766133679808\\
0.45119570522206	0.00731669576493377\\
0.453635919960957	0.00612421730950485\\
0.456076134699854	0.00507847654000715\\
0.458516349438751	0.00416799189573858\\
0.460956564177648	0.0033815685308749\\
0.463884821864324	0.00258627695921021\\
0.466813079551	0.00193576691118291\\
0.469741337237677	0.00141256470053719\\
0.473157637872133	0.000940927054634444\\
0.476573938506589	0.000595096356978075\\
0.480478282088824	0.000324205306630576\\
0.485358711566618	0.000126370748747107\\
0.491215226939971	2.52565901582846e-05\\
0.499511957052221	1.74728842838867e-07\\
};
%\addlegendentry{Cotangent lift}
\addplot [color=red!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	7.48085038360102e-10\\
-0.471693509028795	6.08069609414619e-05\\
-0.454123962908736	0.00023976277662241\\
-0.432650073206442	0.000594184841782974\\
-0.382869692532943	0.00147312406891675\\
-0.373596876525134	0.00146798359058242\\
-0.365300146412884	0.00133878925668329\\
-0.356515373352855	0.00107274535832957\\
-0.346754514397267	0.000648895448666531\\
-0.334553440702782	-1.19709803556578e-05\\
-0.317471937530503	-0.00107554741806504\\
-0.29502196193265	-0.00246242620458004\\
-0.285261102977062	-0.00293166449022197\\
-0.27842850170815	-0.00314454939388065\\
-0.272571986334798	-0.00321256356599542\\
-0.266715470961445	-0.00315311378779815\\
-0.260858955588092	-0.00295874851201328\\
-0.255002440214739	-0.0026360203633049\\
-0.248657881893607	-0.00216343640497152\\
-0.240361151781357	-0.00141471491210032\\
-0.223279648609078	0.000163295622252146\\
-0.215959004392387	0.000690336237402556\\
-0.209126403123475	0.00105357406459217\\
-0.202293801854563	0.00128926588842948\\
-0.194973157637872	0.00141395601029581\\
-0.186676427525622	0.00142938710580309\\
-0.176427525622255	0.00132122042250016\\
-0.165690580771108	0.00108176233670165\\
-0.15544167886774	0.000729922826613438\\
-0.144704734016593	0.000232887850782904\\
-0.133967789165447	-0.000386940645220935\\
-0.122254758418741	-0.00118876038375126\\
-0.0885797950219619	-0.00359901568746701\\
-0.0817471937530503	-0.00389317471860851\\
-0.0758906783796974	-0.00402520188407551\\
-0.070522205954124	-0.00402871832784479\\
-0.0651537335285505	-0.00390533851997288\\
-0.0602733040507565	-0.00367505569755366\\
-0.0553928745729624	-0.00332900307735007\\
-0.050024402147389	-0.00281585750534541\\
-0.0446559297218155	-0.0021703506263514\\
-0.0392874572962421	-0.00140329583720733\\
-0.0334309419228892	-0.000442274247738905\\
-0.027086383601757	0.000726000796474113\\
-0.0192776964372865	0.00230033756530701\\
-0.00512445095168379	0.00531866053285124\\
0.0153733528550513	0.00976654951997624\\
0.0202537823328452	0.0109843486470419\\
0.0241581259150805	0.0120961901626372\\
0.027086383601757	0.0130476436557886\\
0.0300146412884335	0.0141301852384937\\
0.0324548560273304	0.015153444634208\\
0.0348950707662274	0.0163056198279122\\
0.0373352855051244	0.017604994462084\\
0.0397755002440214	0.0190703810939765\\
0.0417276720351392	0.0203751590761897\\
0.0436798438262567	0.0218085254001382\\
0.0456320156173744	0.0233805789805964\\
0.0475841874084919	0.025101496817293\\
0.0495363591996096	0.0269814564530517\\
0.0514885309907271	0.0290305363511122\\
0.0534407027818449	0.0312586652375123\\
0.0553928745729624	0.0336756501736762\\
0.0573450463640801	0.0362912022597673\\
0.0592972181551976	0.0391149664483862\\
0.0612493899463153	0.0421565062831056\\
0.0632015617374329	0.0454252743253573\\
0.0651537335285506	0.0489306078312727\\
0.0671059053196681	0.052681679268696\\
0.0690580771107858	0.0566874516274304\\
0.0710102489019033	0.0609566843114437\\
0.0729624206930211	0.0654978583877075\\
0.0749145924841386	0.0703191651453434\\
0.0768667642752563	0.0754284035551378\\
0.0788189360663738	0.0808330252283131\\
0.0807711078574915	0.0865400954710327\\
0.0832113225963885	0.0941091796813457\\
0.0856515373352855	0.102172671713538\\
0.0880917520741825	0.110740410004063\\
0.0905319668130795	0.119820134819771\\
0.0929721815519766	0.129417531098031\\
0.0954123962908736	0.139535412142899\\
0.0978526110297706	0.150173130913058\\
0.100292825768668	0.161327166719766\\
0.102733040507565	0.172992175099753\\
0.105661298194241	0.18765549373343\\
0.108589555880918	0.203032353384205\\
0.111517813567594	0.219108075568055\\
0.11444607125427	0.235866094265757\\
0.117374328940947	0.253287692948547\\
0.120790629575403	0.274423424157899\\
0.124206930209859	0.296395765840094\\
0.127623230844314	0.319161150366283\\
0.13152757442655	0.346085641038576\\
0.135431918008785	0.373893849929571\\
0.139824304538799	0.406108409236968\\
0.144704734016593	0.442851717327813\\
0.151049292337726	0.491680127045905\\
0.161786237188873	0.575546281332237\\
0.170571010248902	0.643792464704563\\
0.176427525622255	0.688385646899257\\
0.181307955100049	0.724647149225959\\
0.185700341630063	0.756355725780143\\
0.189604685212299	0.783629361090203\\
0.193020985846755	0.806661200238604\\
0.19643728648121	0.828802400791103\\
0.199365544167887	0.846988746022486\\
0.202293801854563	0.864372247470915\\
0.20473401659346	0.878197073741645\\
0.207174231332357	0.89138028021088\\
0.209614446071254	0.903884842053008\\
0.212054660810151	0.915674858315363\\
0.214006832601269	0.924569064317493\\
0.215959004392387	0.932966846137423\\
0.217911176183504	0.940852120692984\\
0.219863347974622	0.94820965231268\\
0.221815519765739	0.955025495800107\\
0.223767691556857	0.961286949137889\\
0.225231820400195	0.96561227371587\\
0.226695949243533	0.969614973837265\\
0.228160078086872	0.973291399803801\\
0.22962420693021	0.976638662371942\\
0.231088335773548	0.979654513896587\\
0.232552464616886	0.98233728528555\\
0.234016593460225	0.984685789235524\\
0.234992679355783	0.986065305366609\\
0.235968765251342	0.987295655465162\\
0.236944851146901	0.988376695198025\\
0.23792093704246	0.989308342026409\\
0.238897022938019	0.990090562418781\\
0.239873108833577	0.990723356743114\\
0.240849194729136	0.991206758856319\\
0.241825280624695	0.991540855851215\\
0.242801366520254	0.991725810314706\\
0.243777452415813	0.991761855731848\\
0.244753538311371	0.991649277840981\\
0.24572962420693	0.99138839766352\\
0.246705710102489	0.990979584206332\\
0.247681795998048	0.990423274528605\\
0.248657881893607	0.989719996441567\\
0.249633967789165	0.988870373736124\\
0.250610053684724	0.987875119151083\\
0.251586139580283	0.986735016094208\\
0.252562225475842	0.985450897806203\\
0.25402635431918	0.983256645305352\\
0.255490483162518	0.980743691672394\\
0.256954612005857	0.977915988713103\\
0.258418740849195	0.974778250418093\\
0.259882869692533	0.971335920681342\\
0.261346998535871	0.967595014591041\\
0.262811127379209	0.963561854882457\\
0.264763299170327	0.957740708154914\\
0.266715470961445	0.951426176319856\\
0.268667642752562	0.944632485156743\\
0.27061981454368	0.937373048872278\\
0.272571986334798	0.929660555045267\\
0.274524158125915	0.921507037577211\\
0.276964372864812	0.910712246284993\\
0.279404587603709	0.899267392265886\\
0.281844802342606	0.887193153769321\\
0.284285017081503	0.874509714272494\\
0.2867252318204	0.861237379649662\\
0.289653489507077	0.844563539273542\\
0.292581747193753	0.827112630536075\\
0.29551000488043	0.808927153199484\\
0.298926305514885	0.786841361605466\\
0.302342606149341	0.763888468572843\\
0.305758906783797	0.740143812137722\\
0.309663250366032	0.712138480807146\\
0.314055636896047	0.679672563078198\\
0.318936066373841	0.642625065768249\\
0.324792581747194	0.597183208712432\\
0.346754514397267	0.425694778715475\\
0.351146900927282	0.392842191343029\\
0.355051244509517	0.3644618623011\\
0.358955588091752	0.336991678117273\\
0.362371888726208	0.313792341689247\\
0.365788189360664	0.291439838163099\\
0.36920448999512	0.269980927235782\\
0.372132747681796	0.252324741584881\\
0.375061005368472	0.235365556952301\\
0.377989263055149	0.219112293571598\\
0.380917520741825	0.20356483468704\\
0.383845778428502	0.188716343271449\\
0.386774036115178	0.174557130781065\\
0.389702293801855	0.161077133537963\\
0.392630551488531	0.148265761305519\\
0.395558809175207	0.136110935835914\\
0.397999023914104	0.126473808589322\\
0.400439238653001	0.117275273313597\\
0.402879453391898	0.108507226847836\\
0.405319668130796	0.100161593820897\\
0.407759882869693	0.0922303301091255\\
0.41020009760859	0.0847054007465816\\
0.412640312347487	0.0775787499502797\\
0.415080527086384	0.0708422684871011\\
0.417520741825281	0.0644877597796498\\
0.419960956564178	0.0585069052413406\\
0.422401171303075	0.0528912292179931\\
0.424841386041972	0.0476320640585634\\
0.427281600780869	0.042720515924567\\
0.429721815519766	0.0381474316523635\\
0.431673987310883	0.0347263222284485\\
0.433626159102001	0.0315108081610044\\
0.435578330893119	0.0284957679481603\\
0.437530502684236	0.0256759297933526\\
0.439482674475354	0.0230458663258657\\
0.441434846266471	0.02059999069379\\
0.443387018057589	0.0183325462323892\\
0.445339189848707	0.0162376108220276\\
0.447291361639824	0.0143090877674966\\
0.449243533430942	0.0125407115331676\\
0.45119570522206	0.0109260464350021\\
0.453147877013177	0.00945849186422076\\
0.455100048804295	0.0081312886242193\\
0.457052220595412	0.00693752693716099\\
0.45900439238653	0.00587015835219251\\
0.460956564177648	0.00492200886570104\\
0.463396778916545	0.00389337138410983\\
0.465836993655442	0.00302521656891974\\
0.468277208394339	0.00230298938198159\\
0.470717423133236	0.00171206951158032\\
0.473157637872133	0.00123788077608378\\
0.476085895558809	0.000802624771183535\\
0.479014153245486	0.000490299051917109\\
0.482430453879941	0.000250012674728572\\
0.486822840409956	8.41940196742996e-05\\
0.492679355783309	1.04341888951254e-05\\
0.499511957052221	1.19452779889784e-07\\
};
%\addlegendentry{SMG-QMCL-ROM}
\addplot [color=green!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-2.73771749714768e-09\\
-0.471205466081015	5.94844973105246e-05\\
-0.452659834065398	0.000239831304348903\\
-0.420937042459737	0.000709061821255408\\
-0.394094680331869	0.00104680129124302\\
-0.378965348950708	0.0011285694582166\\
-0.367252318204002	0.00106378605919177\\
-0.355051244509517	0.000865968182098054\\
-0.338457784285017	0.000458119446991034\\
-0.286237188872621	-0.00090895144168246\\
-0.275988286969253	-0.00103175530006183\\
-0.267691556857003	-0.00100826530244913\\
-0.258906783796974	-0.000852016555781265\\
-0.247193753050268	-0.000502702431627866\\
-0.231088335773548	-3.48429177285947e-05\\
-0.221815519765739	9.47406376594628e-05\\
-0.212542703757931	9.56112916268292e-05\\
-0.197413372376769	-5.47807522912613e-05\\
-0.185212298682284	-0.0001223399346586\\
-0.174963396778917	-5.04107639701656e-05\\
-0.15592972181552	0.000250675279402701\\
-0.143240605173255	0.000370934941342216\\
-0.132015617374329	0.000344889182321229\\
-0.119814543679844	0.000184106431980746\\
-0.0841874084919473	-0.000385032670982222\\
-0.0729624206930209	-0.000367683037394206\\
-0.0431918008784773	-0.00023403642472386\\
-0.0344070278184481	-0.000387971544504984\\
-0.0226939970717424	-0.000736419371170194\\
-0.0100048804294778	-0.0010939670952006\\
-0.00414836505612493	-0.0011417188782844\\
0.000732064421669065	-0.00106023123859278\\
0.0046364080039043	-0.000879373002114048\\
0.00805270863836016	-0.000610170261670873\\
0.011469009272816	-0.00021211840736779\\
0.0143972669594925	0.000252270747503558\\
0.0173255246461689	0.000850356342798175\\
0.0197657393850659	0.00146579189132734\\
0.022205954123963	0.00220159852483826\\
0.02464616886286	0.00307184302359342\\
0.027086383601757	0.00409113510057313\\
0.029526598340654	0.00527432639864678\\
0.0314787701317716	0.00634892545532251\\
0.0334309419228892	0.00754562517890855\\
0.0353831137140068	0.00887205918402101\\
0.0373352855051244	0.0103358216504205\\
0.0392874572962421	0.0119444412169186\\
0.0412396290873597	0.0137053934978147\\
0.0431918008784773	0.0156260346754713\\
0.0451439726695949	0.0177135836834994\\
0.0470961444607125	0.0199751238747855\\
0.0490483162518301	0.0224175581357036\\
0.0510004880429478	0.025047505133265\\
0.0529526598340654	0.0278712662641714\\
0.054904831625183	0.0308948898111138\\
0.0568570034163006	0.03412422257794\\
0.0588091752074182	0.0375649937496524\\
0.0607613469985359	0.0412228052034102\\
0.0627135187896535	0.0451031419019873\\
0.0646656905807711	0.0492113844841732\\
0.0671059053196681	0.0546751614656827\\
0.0695461200585652	0.0605131436002516\\
0.0719863347974622	0.0667349129467477\\
0.0744265495363592	0.0733496117863234\\
0.0768667642752563	0.0803658446234496\\
0.0793069790141533	0.0877917644476869\\
0.0817471937530503	0.095635010099809\\
0.0841874084919473	0.103902455446924\\
0.0866276232308443	0.112600029422811\\
0.0890678379697414	0.121732203406949\\
0.0915080527086384	0.131302091944217\\
0.0939482674475354	0.141311226576042\\
0.0968765251342119	0.153900624187209\\
0.0998047828208882	0.167115464551826\\
0.102733040507565	0.180947448680987\\
0.105661298194241	0.195387444591015\\
0.108589555880918	0.210426035541929\\
0.111517813567594	0.226053495647174\\
0.11493411420205	0.245016092799196\\
0.118350414836506	0.264748487497729\\
0.121766715470961	0.285230650908924\\
0.125183016105417	0.306439517855682\\
0.129087359687653	0.331532903550618\\
0.132991703269888	0.357490851334188\\
0.136896046852123	0.384253455775278\\
0.141288433382138	0.415231191837257\\
0.146168862859932	0.450575727037752\\
0.152025378233285	0.493999634017472\\
0.159346022449976	0.549318720405113\\
0.177403611517814	0.686282818647348\\
0.182772083943387	0.725805667760112\\
0.187164470473402	0.757258733988976\\
0.191068814055637	0.784345577929223\\
0.194485114690093	0.807234642899644\\
0.197901415324549	0.829247031564548\\
0.200829673011225	0.847332688792209\\
0.203757930697901	0.86462506460019\\
0.206198145436798	0.878382277335185\\
0.208638360175695	0.891506623530499\\
0.211078574914592	0.903962659071997\\
0.21351878965349	0.915716270793884\\
0.215470961444607	0.924591566337028\\
0.217423133235725	0.932980859511386\\
0.219375305026842	0.94086927016625\\
0.22132747681796	0.948243067947278\\
0.223279648609078	0.955089699069058\\
0.225231820400195	0.961397695436573\\
0.226695949243533	0.965769028114683\\
0.228160078086872	0.969827981143101\\
0.22962420693021	0.973571570140406\\
0.231088335773548	0.976997338558602\\
0.232552464616886	0.980103315496928\\
0.234016593460225	0.98288787774191\\
0.235480722303563	0.985349614272889\\
0.236944851146901	0.98748730588646\\
0.23792093704246	0.988731896502595\\
0.238897022938019	0.989831750926011\\
0.239873108833577	0.990786632079592\\
0.240849194729136	0.99159632250093\\
0.241825280624695	0.992260648465959\\
0.242801366520254	0.992779494370529\\
0.243777452415813	0.993152792240423\\
0.244753538311371	0.993380501309675\\
0.24572962420693	0.99346260655779\\
0.246705710102489	0.993399137205259\\
0.247681795998048	0.993190177823497\\
0.248657881893607	0.992835878208865\\
0.249633967789165	0.992336454248868\\
0.250610053684724	0.991692190157007\\
0.251586139580283	0.990903420519864\\
0.252562225475842	0.98997051512479\\
0.253538311371401	0.988893881827704\\
0.254514397266959	0.987673992112081\\
0.255490483162518	0.986311414550554\\
0.256954612005857	0.984001516213304\\
0.258418740849195	0.981374859774454\\
0.259882869692533	0.978434718122712\\
0.261346998535871	0.975184791983305\\
0.262811127379209	0.971628996933189\\
0.264275256222548	0.967771302371639\\
0.265739385065886	0.963615694817371\\
0.267691556857003	0.957618264098762\\
0.269643728648121	0.951107245208705\\
0.271595900439239	0.94409147099982\\
0.273548072230356	0.936579716776985\\
0.275500244021474	0.928580613358382\\
0.277452415812592	0.920102829178968\\
0.279404587603709	0.911155374741767\\
0.281844802342606	0.899324818904721\\
0.284285017081503	0.886793891791017\\
0.2867252318204	0.873583188990744\\
0.289165446559297	0.859716015007349\\
0.291605661298194	0.845218280923471\\
0.294533918984871	0.827027891084823\\
0.297462176671547	0.8080200967914\\
0.300390434358224	0.788247733252187\\
0.303806734992679	0.764287384728511\\
0.307223035627135	0.739453406638036\\
0.311127379209371	0.710126046221589\\
0.315519765739385	0.676108990921171\\
0.320400195217179	0.637308891369519\\
0.326744753538311	0.5858162755963\\
0.342362127867252	0.458578155547084\\
0.347242557345046	0.420013086455921\\
0.351634943875061	0.386265843568009\\
0.355539287457296	0.357205740407213\\
0.358955588091752	0.332606090630647\\
0.362371888726208	0.308855873930965\\
0.365788189360664	0.286013520670263\\
0.36871644704734	0.267190465540471\\
0.371644704734017	0.2490872865092\\
0.374572962420693	0.231719589152056\\
0.37750122010737	0.215097466519804\\
0.380429477794046	0.199223654543601\\
0.383357735480722	0.184094939532793\\
0.386285993167399	0.169704633247464\\
0.389214250854075	0.156044613672717\\
0.391654465592972	0.145211891420607\\
0.394094680331869	0.134871860500941\\
0.396534895070766	0.125015913167309\\
0.398975109809663	0.115634833544823\\
0.40141532454856	0.106719134959611\\
0.403855539287457	0.0982591818407929\\
0.406295754026354	0.090245208598883\\
0.408735968765251	0.0826673075047735\\
0.411176183504148	0.0755154106764832\\
0.413616398243045	0.0687792719997914\\
0.416056612981942	0.0624484499887298\\
0.418496827720839	0.0565122919035566\\
0.420937042459737	0.0509599194775762\\
0.423377257198634	0.0457802164763838\\
0.425329428989751	0.0418971475702012\\
0.427281600780869	0.0382393807889373\\
0.429233772571986	0.0348008712201585\\
0.431185944363104	0.0315754651673891\\
0.433138116154222	0.0285568968956683\\
0.435090287945339	0.0257387937096664\\
0.437042459736457	0.0231146703246881\\
0.438994631527574	0.0206779356613553\\
0.440946803318692	0.0184218936706716\\
0.44289897510981	0.0163397439391311\\
0.444851146900927	0.0144245931416591\\
0.446803318692045	0.0126694515064694\\
0.448755490483163	0.0110672491048505\\
0.45070766227428	0.009610835408429\\
0.452659834065398	0.00829299578872522\\
0.454612005856515	0.00710645627541107\\
0.456564177647633	0.00604390100840202\\
0.458516349438751	0.00509798147392726\\
0.460956564177648	0.00406838513857533\\
0.463396778916545	0.0031951572124157\\
0.465836993655442	0.00246399133412678\\
0.468277208394339	0.00186070839411312\\
0.470717423133236	0.00137133380948906\\
0.473645680819912	0.000915191044380426\\
0.476573938506589	0.000580450127043775\\
0.479990239141044	0.000314202874586056\\
0.48389458272328	0.000134255812294315\\
0.489263055148853	2.7727721359061e-05\\
0.499023914104441	1.49787438674664e-07\\
0.499511957052221	7.16132712019757e-08\\
};
%\addlegendentry{Galerkin-BQ-ROM}



\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_T_25_mu1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}
\small
\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xtick={-0.5,-0.25,0,0.25,0.5},
xlabel={$x$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.75,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=black!90, solid, line width=3.0pt]
  table[row sep=crcr]{%
-0.499511957052221	3.47318018789622e-09\\
-0.369692532942899	5.82416891757864e-05\\
-0.365300146412884	0.000223744217529909\\
-0.361883845778428	0.000468334915987079\\
-0.358467545143973	0.000845844006845953\\
-0.355539287457296	0.00129710405783401\\
-0.35261102977062	0.00188540379711322\\
-0.350170815031723	0.0024934474454652\\
-0.347730600292826	0.00321978971207959\\
-0.345290385553929	0.00407494700744493\\
-0.342850170815032	0.00506943626425005\\
-0.340409956076135	0.00621377371901477\\
-0.337969741337238	0.00751847517801352\\
-0.335529526598341	0.00899405625664129\\
-0.333089311859444	0.0106510325286846\\
-0.331137140068326	0.012114286497758\\
-0.329184968277208	0.0137057449484801\\
-0.327232796486091	0.0154307980902531\\
-0.325280624694973	0.0172948232863461\\
-0.323328452903856	0.0193032115288424\\
-0.321376281112738	0.0214613407448878\\
-0.31942410932162	0.0237745992461037\\
-0.317471937530503	0.0262483712573802\\
-0.315519765739385	0.0288880360947205\\
-0.313567593948267	0.0316989856740738\\
-0.31112737920937	0.035461732146709\\
-0.308687164470473	0.0395110397341711\\
-0.306246949731576	0.043857409162929\\
-0.303806734992679	0.0485113714689412\\
-0.301366520253782	0.0534834296038788\\
-0.298926305514885	0.0587841115351486\\
-0.296486090775988	0.06442391745802\\
-0.294045876037091	0.0704133841257072\\
-0.291605661298194	0.0767630101118694\\
-0.289165446559297	0.0834833106535252\\
-0.2867252318204	0.0905848170596426\\
-0.284285017081503	0.0980780401194229\\
-0.281844802342606	0.105973487346835\\
-0.279404587603709	0.114281675000581\\
-0.276964372864812	0.123013122611219\\
-0.274524158125915	0.132178348988384\\
-0.272083943387018	0.141787872655846\\
-0.269643728648121	0.151852210205348\\
-0.267203513909224	0.162381863372808\\
-0.264763299170327	0.173387310330814\\
-0.261835041483651	0.187236761432761\\
-0.258906783796974	0.201804799765091\\
-0.255978526110298	0.217109841839367\\
-0.253050268423621	0.233168456531841\\
-0.250122010736945	0.250004421207083\\
-0.247193753050268	0.267617440000463\\
-0.244265495363592	0.285965924246359\\
-0.240849194729136	0.308230788565403\\
-0.23743289409468	0.331337564542598\\
-0.233528550512445	0.358665180701854\\
-0.22962420693021	0.386850194465553\\
-0.225231820400195	0.419422293915512\\
-0.219863347974622	0.460215816990562\\
-0.21303074670571	0.513198445231116\\
-0.193997071742313	0.661509729710415\\
-0.18862859931674	0.702051218189792\\
-0.184236212786725	0.734352665474314\\
-0.18033186920449	0.76224841723527\\
-0.176427525622255	0.78924094299955\\
-0.173011224987799	0.812016905784985\\
-0.169594924353343	0.833915842645097\\
-0.166666666666667	0.851922703536387\\
-0.16373840897999	0.869167109941448\\
-0.160810151293314	0.88559452671456\\
-0.158369936554417	0.898620643843723\\
-0.15592972181552	0.911010023564252\\
-0.153489507076623	0.922731106985005\\
-0.151049292337726	0.933752343719053\\
-0.149097120546608	0.942044240050716\\
-0.14714494875549	0.949851876630854\\
-0.145192776964373	0.957159130368592\\
-0.143240605173255	0.963949886324031\\
-0.141288433382138	0.970207914160233\\
-0.139824304538799	0.974542073476856\\
-0.138360175695461	0.978560805992083\\
-0.136896046852123	0.982257064905908\\
-0.135431918008785	0.985624224587785\\
-0.133967789165447	0.988655450677662\\
-0.132503660322108	0.991343595644492\\
-0.13103953147877	0.993682657563452\\
-0.130063445583211	0.995044221950982\\
-0.129087359687653	0.996244973327362\\
-0.128111273792094	0.997283441353867\\
-0.127135187896535	0.998158094305393\\
-0.126159102000976	0.998866603962502\\
-0.125183016105417	0.999406001495265\\
-0.124206930209859	0.999773511204121\\
-0.1232308443143	0.999967324020983\\
-0.122254758418741	0.999986876619549\\
-0.121278672523182	0.999832687776165\\
-0.120302586627623	0.999506013549125\\
-0.119326500732064	0.99900852879232\\
-0.118350414836506	0.998342113347104\\
-0.117374328940947	0.997508735344387\\
-0.116398243045388	0.996510396872757\\
-0.115422157149829	0.995349111821098\\
-0.11444607125427	0.994026897836027\\
-0.113469985358712	0.992545773706039\\
-0.112005856515373	0.99003054872532\\
-0.110541727672035	0.987169132794563\\
-0.109077598828697	0.983968343447253\\
-0.107613469985359	0.980434990873797\\
-0.10614934114202	0.976575888770014\\
-0.104685212298682	0.972397852186696\\
-0.103221083455344	0.967907695609541\\
-0.101268911664226	0.961447078155761\\
-0.0993167398731089	0.954459848044071\\
-0.0973645680819912	0.946962155914264\\
-0.0954123962908736	0.938970154858075\\
-0.093460224499756	0.930499997340558\\
-0.091020009760859	0.919264500663551\\
-0.0885797950219619	0.907338670680801\\
-0.0861395802830649	0.894754054640336\\
-0.0836993655441679	0.881542199989887\\
-0.0807711078574914	0.864904438243091\\
-0.077842850170815	0.847463395002411\\
-0.0749145924841386	0.829273587586663\\
-0.0714982918496828	0.807178512308784\\
-0.068081991215227	0.784225052836053\\
-0.0641776476329917	0.757052485833097\\
-0.0602733040507565	0.729001042652353\\
-0.0558809175207419	0.696553534076087\\
-0.0505124450951684	0.655875366130292\\
-0.0441678867740362	0.606787555392546\\
-0.0222059541239629	0.435964185112706\\
-0.0173255246461689	0.399386110254132\\
-0.0129331381161543	0.367356032681261\\
-0.00902879453391903	0.339747410604153\\
-0.00512445095168379	0.313085130023895\\
-0.00170815031722793	0.290633471627094\\
0.00170815031722793	0.269091081794208\\
0.0046364080039043	0.251419732450421\\
0.00756466569058079	0.2345244195297\\
0.0104929233772573	0.218402099323348\\
0.0134211810639336	0.203036074122218\\
0.01634943875061	0.188408235313211\\
0.0192776964372865	0.174500412820101\\
0.022205954123963	0.1612944352077\\
0.02464616886286	0.150812475420499\\
0.027086383601757	0.140794773115061\\
0.029526598340654	0.131230812515136\\
0.031966813079551	0.12211007747842\\
0.0344070278184481	0.113422052104379\\
0.0368472425573451	0.105156220666779\\
0.0392874572962421	0.097302067373563\\
0.0417276720351392	0.0898490763462589\\
0.0441678867740362	0.0827867316858372\\
0.0466081015129332	0.0761045175061253\\
0.0490483162518301	0.0697919179382301\\
0.0514885309907271	0.0638384171368592\\
0.0539287457296243	0.058233499297247\\
0.0563689604685212	0.0529666486416975\\
0.0588091752074182	0.0480273492846054\\
0.0612493899463153	0.043405085055168\\
0.0636896046852123	0.0390893398666182\\
0.0661298194241093	0.0350695985802476\\
0.0685700341630063	0.0313353457138804\\
0.0710102489019033	0.0278760637369516\\
0.0734504636408004	0.0246812380994512\\
0.0754026354319181	0.0223087191311483\\
0.0773548072230357	0.0200933385942312\\
0.0793069790141533	0.0180297112420365\\
0.0812591508052709	0.0161124524773573\\
0.0832113225963885	0.0143361787272525\\
0.0851634943875061	0.0126955064124219\\
0.0876037091264031	0.0108271544235394\\
0.0900439238653001	0.00915174875099312\\
0.0924841386041972	0.0076587746050375\\
0.0949243533430942	0.00633771946143635\\
0.0973645680819912	0.00517806490162931\\
0.0998047828208882	0.00416929331936988\\
0.102244997559785	0.00330088975642495\\
0.104685212298682	0.00256233935643757\\
0.107125427037579	0.00194312654687301\\
0.110053684724256	0.00134278858921855\\
0.112981942410932	0.000880983585002548\\
0.115910200097609	0.000539536859676892\\
0.119326500732064	0.000269063254896396\\
0.1232308443143	9.32518756586731e-05\\
0.128111273792094	1.03758655214392e-05\\
0.140800390434358	4.59621229964569e-12\\
0.499511957052221	0\\
};
\addlegendentry{FOM solution}

\addplot [color=blue!90, dashed, line width=2pt]
  table[row sep=crcr]{%
-0.499511957052221	-1.63064798330836e-08\\
-0.489751098096633	-6.22448277929344e-05\\
-0.48389458272328	-0.000229037267733712\\
-0.479014153245486	-0.000486274281425891\\
-0.474133723767692	-0.000874483754972566\\
-0.469741337237677	-0.00135012953052016\\
-0.465348950707662	-0.00195540980591136\\
-0.460956564177648	-0.00269739399077207\\
-0.456564177647633	-0.00358086911390343\\
-0.452659834065398	-0.00448721465116564\\
-0.448755490483163	-0.0055082404019039\\
-0.444363103953148	-0.00679353560046736\\
-0.439970717423133	-0.00822170546199774\\
-0.435578330893119	-0.00978963728729632\\
-0.431185944363104	-0.0114930955185838\\
-0.426793557833089	-0.013326863368765\\
-0.421913128355295	-0.0155097938882525\\
-0.417032698877501	-0.01783661329672\\
-0.412152269399707	-0.0202967819223934\\
-0.406783796974134	-0.0231431505867833\\
-0.400927281600781	-0.0263965005814545\\
-0.394582723279649	-0.0300679891296052\\
-0.384333821376281	-0.0360374023493887\\
-0.379941434846267	-0.0384283025841113\\
-0.376525134211811	-0.0401535256171108\\
-0.373596876525134	-0.0415069202681745\\
-0.370668618838458	-0.0427203280647486\\
-0.368228404099561	-0.0436090653813006\\
-0.365788189360664	-0.0443740051622836\\
-0.363347974621767	-0.045003402635546\\
-0.36090775988287	-0.0454843625343702\\
-0.358955588091752	-0.0457537914635321\\
-0.357003416300634	-0.0459139950381854\\
-0.355051244509517	-0.0459590120009536\\
-0.353099072718399	-0.0458830694425202\\
-0.351146900927282	-0.0456805678238905\\
-0.349194729136164	-0.0453459435698697\\
-0.347242557345046	-0.0448733842147218\\
-0.345290385553929	-0.0442571478020246\\
-0.343338213762811	-0.0434916318662141\\
-0.341386041971694	-0.0425713570648685\\
-0.339433870180576	-0.0414909489578537\\
-0.337481698389458	-0.0402451235960104\\
-0.335529526598341	-0.0388286709597111\\
-0.333577354807223	-0.0372363954863336\\
-0.331625183016105	-0.035463109766822\\
-0.329673011224988	-0.0335036889033463\\
-0.32772083943387	-0.0313530626891482\\
-0.325768667642753	-0.0290062034234524\\
-0.323816495851635	-0.0264581179777732\\
-0.321864324060517	-0.0237038381945504\\
-0.3199121522694	-0.0207384215664852\\
-0.317959980478282	-0.0175570048812722\\
-0.316007808687164	-0.0141547789254858\\
-0.314055636896047	-0.0105269580299682\\
-0.312103465104929	-0.00666877805140298\\
-0.310151293313812	-0.00257549497095322\\
-0.308199121522694	0.00175761872838065\\
-0.305758906783797	0.00751844519680767\\
-0.3033186920449	0.0136705156566778\\
-0.300878477306003	0.0202229230860933\\
-0.298438262567106	0.0271846913876294\\
-0.295998047828209	0.034564756298391\\
-0.293557833089312	0.0423719456114343\\
-0.291117618350415	0.0506149041382344\\
-0.288677403611518	0.0592964103470519\\
-0.286237188872621	0.0684086767114075\\
-0.283796974133724	0.0779436286437092\\
-0.280868716447047	0.0899334985493624\\
-0.277940458760371	0.102510994664083\\
-0.275012201073695	0.11566688994226\\
-0.272083943387018	0.129393299007097\\
-0.269155685700342	0.143683451025177\\
-0.266227428013665	0.158531451501022\\
-0.262811127379209	0.17655217758671\\
-0.259394826744754	0.195315825442411\\
-0.255978526110298	0.214800973051568\\
-0.252562225475842	0.234980687592067\\
-0.248657881893607	0.258859828430187\\
-0.244753538311371	0.283571996758095\\
-0.240849194729136	0.309076104892194\\
-0.236456808199122	0.338660248987258\\
-0.232064421669107	0.369123143136441\\
-0.227183992191313	0.403902836525114\\
-0.221815519765739	0.443125447365803\\
-0.215470961444607	0.490491126839293\\
-0.206686188384578	0.557156779465544\\
-0.194973157637872	0.645996280484499\\
-0.189116642264519	0.689412487065512\\
-0.184236212786725	0.724611840386303\\
-0.179843826256711	0.755313930214118\\
-0.175939482674475	0.781691504418619\\
-0.172523182040019	0.803967559819546\\
-0.169106881405564	0.825403843184553\\
-0.166178623718887	0.843042675896771\\
-0.163250366032211	0.859943475258376\\
-0.160322108345534	0.876049556766328\\
-0.157881893606637	0.888823399482169\\
-0.15544167886774	0.900973606112058\\
-0.153001464128843	0.912468057091456\\
-0.150561249389946	0.923275131711898\\
-0.148609077598829	0.931405079845592\\
-0.146656905807711	0.939059873640263\\
-0.144704734016593	0.946224508807358\\
-0.142752562225476	0.952884450433474\\
-0.140800390434358	0.959026263733212\\
-0.13933626159102	0.963285896924894\\
-0.137872132747682	0.967243507496542\\
-0.136408003904344	0.970894945782308\\
-0.134943875061005	0.974236252245545\\
-0.133479746217667	0.977263672163382\\
-0.132015617374329	0.979973667547815\\
-0.130551488530991	0.982362927325103\\
-0.129087359687653	0.984428378817981\\
-0.128111273792094	0.985624045372947\\
-0.127135187896535	0.98667375958967\\
-0.126159102000976	0.987576797642943\\
-0.125183016105417	0.988332488091569\\
-0.124206930209859	0.988940214296374\\
-0.1232308443143	0.98939941195975\\
-0.122254758418741	0.989709575616809\\
-0.121278672523182	0.989870256494621\\
-0.120302586627623	0.989881062259749\\
-0.119326500732064	0.989741657745755\\
-0.118350414836506	0.989451771855872\\
-0.117374328940947	0.989011189778049\\
-0.116398243045388	0.988419761294527\\
-0.115422157149829	0.987677393087532\\
-0.11444607125427	0.986784056748193\\
-0.113469985358712	0.985739785467654\\
-0.112493899463153	0.984544679533975\\
-0.111517813567594	0.983198899058349\\
-0.110541727672035	0.981702669860933\\
-0.109077598828697	0.979176881033508\\
-0.107613469985359	0.97631449552864\\
-0.10614934114202	0.973117098399996\\
-0.104685212298682	0.96958660348251\\
-0.103221083455344	0.965725242709437\\
-0.101756954612006	0.961535584704699\\
-0.100292825768668	0.957020535509563\\
-0.0988286969253295	0.95218333835749\\
-0.0968765251342119	0.945238911091807\\
-0.0949243533430942	0.937738442998351\\
-0.0929721815519766	0.929693517838156\\
-0.091020009760859	0.921116624120033\\
-0.0890678379697414	0.912021140814187\\
-0.0871156661786238	0.902421324080038\\
-0.0846754514397267	0.889735435521191\\
-0.0822352367008297	0.876316465775538\\
-0.0797950219619327	0.862196214857421\\
-0.0773548072230357	0.847406956552633\\
-0.0744265495363592	0.828824877634977\\
-0.0714982918496828	0.809390828188054\\
-0.0685700341630063	0.789170312272974\\
-0.0651537335285505	0.764677114119754\\
-0.0617374328940947	0.739319540192944\\
-0.0578330893118595	0.709430747776574\\
-0.0534407027818448	0.674860784208069\\
-0.0480722303562714	0.631615828908573\\
-0.0387994143484627	0.555688484440222\\
-0.0305026842362128	0.488112172864429\\
-0.0251342118106394	0.445358315250906\\
-0.0207418252806247	0.411275454824169\\
-0.01634943875061	0.378203695544497\\
-0.0124450951683748	0.349789739494394\\
-0.00902879453391903	0.325771125564122\\
-0.00561249389946317	0.302602864967543\\
-0.00219619326500731	0.280336715147376\\
0.000732064421669065	0.262002292901872\\
0.00366032210834555	0.244384392317304\\
0.00658857979502203	0.227500169152705\\
0.0095168374816984	0.211362044238209\\
0.0124450951683748	0.195978569357599\\
0.0153733528550513	0.181354268710402\\
0.0178135675939483	0.169747627222448\\
0.0202537823328452	0.158666797636037\\
0.0226939970717424	0.148108254535542\\
0.0251342118106394	0.138066328060288\\
0.0275744265495363	0.128533280651349\\
0.0300146412884335	0.11949957494417\\
0.0324548560273304	0.110954128998775\\
0.0348950707662274	0.102884461868663\\
0.0373352855051244	0.0952768457586219\\
0.0397755002440214	0.088115939309047\\
0.0422157149829185	0.0813851356035817\\
0.0446559297218155	0.0750669621526104\\
0.0470961444607125	0.0691433430994917\\
0.0495363591996096	0.0635956227016458\\
0.0519765739385066	0.0584044658732161\\
0.0544167886774036	0.0535507164396796\\
0.0568570034163006	0.049015376228314\\
0.0592972181551976	0.0447799671007002\\
0.0617374328940947	0.0408260953027756\\
0.0641776476329917	0.0371358778317102\\
0.0666178623718887	0.0336918245430302\\
0.0690580771107858	0.03047680160035\\
0.0714982918496828	0.0274747500323191\\
0.0739385065885798	0.0246700345838703\\
0.0763787213274768	0.0220475231065821\\
0.0788189360663738	0.0195938039623108\\
0.0812591508052709	0.0172966165015762\\
0.0841874084919473	0.0147295304574101\\
0.0871156661786238	0.0123488440292017\\
0.0900439238653001	0.0101333538819125\\
0.0929721815519766	0.00806353212385214\\
0.0963884821864325	0.00580847594178713\\
0.0998047828208882	0.00370165445778203\\
0.103709126403123	0.00145105150315317\\
0.107613469985359	-0.000650953647813535\\
0.111517813567594	-0.00261750597180066\\
0.115422157149829	-0.00445574882295974\\
0.119326500732064	-0.00616760950362027\\
0.1232308443143	-0.00775070442341064\\
0.127135187896535	-0.00919939912743162\\
0.13103953147877	-0.0105054199910559\\
0.134455832113226	-0.0115242136086972\\
0.137872132747682	-0.0124201928163342\\
0.141288433382138	-0.0131894542554822\\
0.144704734016593	-0.0138267745228661\\
0.148121034651049	-0.0143237023599618\\
0.151049292337726	-0.014630851357205\\
0.153977550024402	-0.0148230232502349\\
0.156905807711079	-0.0148961336854795\\
0.159834065397755	-0.0148480089572152\\
0.162762323084432	-0.0146779371970002\\
0.165690580771108	-0.0143871654344262\\
0.168618838457784	-0.0139792087343475\\
0.171547096144461	-0.0134594296438675\\
0.174963396778917	-0.0127225446440693\\
0.178379697413372	-0.0118643857399512\\
0.182772083943387	-0.0106196791592934\\
0.190092728160078	-0.00837749283341394\\
0.203269887750122	-0.00433977213394021\\
0.208638360175695	-0.00282045889801574\\
0.21303074670571	-0.00169636688118113\\
0.216935090287945	-0.000821687053227826\\
0.220351390922401	-0.000175617698428776\\
0.223767691556857	0.000340245502933989\\
0.226695949243533	0.000665409189914645\\
0.22962420693021	0.000872786677772353\\
0.232552464616886	0.000953862624503699\\
0.235480722303563	0.000899433773866698\\
0.238408979990239	0.000700023573829811\\
0.240849194729136	0.000417034313745956\\
0.243289409468033	2.34725901188115e-05\\
0.24572962420693	-0.000483367967199166\\
0.248169838945827	-0.00110566857226424\\
0.250610053684724	-0.00184369078340685\\
0.253050268423621	-0.00269666278087088\\
0.255490483162518	-0.0036633706719108\\
0.258418740849195	-0.00496677545101676\\
0.261346998535871	-0.00641660206005434\\
0.264275256222548	-0.00800306569781428\\
0.267203513909224	-0.00971784889263361\\
0.27061981454368	-0.0118684981196857\\
0.274036115178136	-0.0141618649954719\\
0.277940458760371	-0.0169276989785901\\
0.283308931185944	-0.0208970975023243\\
0.292093704245974	-0.0274242877379735\\
0.296486090775988	-0.0305055199134783\\
0.300390434358224	-0.033098096066835\\
0.304294777940459	-0.0355404015805597\\
0.307711078574915	-0.0375444507287229\\
0.311127379209371	-0.0394149911606217\\
0.314543679843826	-0.0411425689338457\\
0.317959980478282	-0.0427174058110946\\
0.320888238164958	-0.0439384394535824\\
0.323816495851635	-0.0450340662145104\\
0.326744753538311	-0.0459979514359447\\
0.329673011224988	-0.0468239644724253\\
0.332601268911664	-0.0475064837547858\\
0.335529526598341	-0.0480407936130284\\
0.337969741337238	-0.0483697362983018\\
0.340409956076135	-0.0485905638274284\\
0.342850170815032	-0.0487013683905376\\
0.345290385553929	-0.0487008729511083\\
0.347730600292826	-0.0485884046591697\\
0.350170815031723	-0.0483642812351635\\
0.35261102977062	-0.048029143897234\\
0.355051244509517	-0.047583975621736\\
0.357491459248414	-0.0470307080733592\\
0.36041971693509	-0.0462272300838631\\
0.363347974621767	-0.0452780976134933\\
0.366276232308443	-0.0441918131469176\\
0.36920448999512	-0.0429776389306339\\
0.372620790629575	-0.0414140357281952\\
0.376037091264031	-0.0397098481851389\\
0.379941434846267	-0.0376238230132886\\
0.384821864324061	-0.0348670178969525\\
0.39360663738409	-0.0297177090639218\\
0.399951195705222	-0.0260870957137292\\
0.405319668130796	-0.0231539538823983\\
0.410688140556369	-0.0203598715632822\\
0.416056612981942	-0.0177132627659404\\
0.420937042459737	-0.0154431039707092\\
0.425817471937531	-0.0133101046959586\\
0.430697901415325	-0.0113219341489815\\
0.435090287945339	-0.00966261420895931\\
0.439482674475354	-0.00813174959838547\\
0.443875061005369	-0.00673379370495009\\
0.448267447535383	-0.00547234959602227\\
0.452659834065398	-0.00434989757997406\\
0.457052220595412	-0.00336754202957057\\
0.461444607125427	-0.00252474593513019\\
0.465836993655442	-0.00181907691130367\\
0.470229380185456	-0.00124595391117921\\
0.474621766715471	-0.000798404044445977\\
0.479502196193265	-0.000436606903971293\\
0.484382625671059	-0.000200523192603996\\
0.490239141044412	-5.18639323134895e-05\\
0.497559785261103	-2.52297399572221e-06\\
0.499511957052221	-4.0005515511421e-07\\
};
\addlegendentry{LSL-ROM}

\addplot [color=red!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-1.00366807087582e-08\\
-0.468765251342118	6.07645214547592e-05\\
-0.426793557833089	0.000249401314075248\\
-0.415080527086384	0.000118373483553702\\
-0.398975109809663	-0.000206056743473848\\
-0.387750122010737	-0.000380694152604555\\
-0.380917520741825	-0.00036009256669578\\
-0.375549048316252	-0.000214228818020246\\
-0.371156661786237	2.70126754516875e-05\\
-0.367252318204002	0.000359024867086166\\
-0.363347974621767	0.000825119536666752\\
-0.359931673987311	0.00136196901522545\\
-0.356515373352855	0.00203723818452528\\
-0.353587115666179	0.00274004440914788\\
-0.350658857979502	0.00357020855895074\\
-0.347730600292826	0.00454072375190917\\
-0.345290385553929	0.00546668433177111\\
-0.342850170815032	0.00650829484027826\\
-0.340409956076135	0.00767461886967236\\
-0.337969741337238	0.00897523394568212\\
-0.335529526598341	0.0104202374682812\\
-0.333089311859444	0.0120202484125882\\
-0.330649097120547	0.0137864119425531\\
-0.32820888238165	0.015730394223927\\
-0.325768667642753	0.0178643649946619\\
-0.323328452903856	0.0202009735463059\\
-0.320888238164958	0.0227533184931135\\
-0.318936066373841	0.0249595904857063\\
-0.316983894582723	0.0273196584526023\\
-0.315031722791606	0.0298407402139287\\
-0.313079551000488	0.0325301698348576\\
-0.31112737920937	0.0353953799014701\\
-0.309175207418253	0.0384438821471923\\
-0.307223035627135	0.0416832465506789\\
-0.305270863836018	0.0451210787900093\\
-0.3033186920449	0.0487649962631818\\
-0.300878477306003	0.05362128080033\\
-0.298438262567106	0.0588262055920264\\
-0.295998047828209	0.0643943392835702\\
-0.293557833089312	0.0703399740967862\\
-0.291117618350415	0.0766770308709241\\
-0.288677403611518	0.0834189513632602\\
-0.286237188872621	0.0905786121429178\\
-0.283796974133724	0.0981682124298563\\
-0.281356759394827	0.10619909735865\\
-0.27891654465593	0.114681588196453\\
-0.276476329917033	0.123624825761617\\
-0.274036115178136	0.133036627380196\\
-0.271595900439239	0.142923358071459\\
-0.269155685700342	0.153289815717289\\
-0.266715470961445	0.164139130987831\\
-0.263787213274768	0.177797493396714\\
-0.260858955588092	0.192151961212359\\
-0.257930697901415	0.207197697329822\\
-0.255002440214739	0.222926702106581\\
-0.252074182528062	0.239327966945064\\
-0.249145924841386	0.256387366878295\\
-0.24572962420693	0.277098527358235\\
-0.242313323572474	0.298648716386601\\
-0.238897022938019	0.320998867191953\\
-0.234992679355783	0.347463425277844\\
-0.231088335773548	0.374837330426941\\
-0.226695949243533	0.406612544486954\\
-0.222303562713519	0.439294388122116\\
-0.216935090287945	0.480252923531642\\
-0.210590531966813	0.529711309624431\\
-0.18862859931674	0.701939702981525\\
-0.183748169838946	0.738622563362096\\
-0.179843826256711	0.767079887395386\\
-0.176427525622255	0.791190049994062\\
-0.173011224987799	0.814446761396776\\
-0.170082967301122	0.833618856257035\\
-0.167154709614446	0.852016079161789\\
-0.16422645192777	0.869572724111311\\
-0.161786237188873	0.883515266073368\\
-0.159346022449976	0.896794569656109\\
-0.156905807711079	0.909376722048634\\
-0.154465592972182	0.921229422119244\\
-0.152513421181064	0.930165795539954\\
-0.150561249389946	0.938600986943218\\
-0.148609077598829	0.946521074289288\\
-0.146656905807711	0.953913012939074\\
-0.144704734016593	0.960764677000372\\
-0.142752562225476	0.967064898297898\\
-0.141288433382138	0.971422017853794\\
-0.139824304538799	0.975459257563844\\
-0.138360175695461	0.979172958116011\\
-0.136896046852123	0.982559753876022\\
-0.135431918008785	0.985616579943156\\
-0.133967789165447	0.988340678994743\\
-0.132503660322108	0.990729606897929\\
-0.131527574426549	0.992134956415705\\
-0.130551488530991	0.993389839571903\\
-0.129575402635432	0.994493770609236\\
-0.128599316739873	0.995446328593948\\
-0.127623230844314	0.996247157951592\\
-0.126647144948756	0.996895968777653\\
-0.125671059053197	0.997392536993598\\
-0.124694973157638	0.997736704682803\\
-0.123718887262079	0.997928380323408\\
-0.12274280136652	0.997967538859176\\
-0.121766715470961	0.997854221668747\\
-0.120790629575403	0.99758853658201\\
-0.119814543679844	0.997170657893052\\
-0.118838457784285	0.996600826303028\\
-0.117862371888726	0.995879348618015\\
-0.116886285993167	0.995006597385715\\
-0.115910200097609	0.993983010759104\\
-0.11493411420205	0.992809092266904\\
-0.113958028306491	0.991485410300031\\
-0.112981942410932	0.990012597615538\\
-0.111517813567594	0.987525299277098\\
-0.110053684724256	0.984706655452829\\
-0.108589555880918	0.981559599093217\\
-0.107125427037579	0.97808737328714\\
-0.105661298194241	0.974293524450317\\
-0.104197169350903	0.970181896183184\\
-0.102733040507565	0.96575662343998\\
-0.100780868716447	0.959376045343284\\
-0.0988286969253295	0.952456992283796\\
-0.0968765251342119	0.945011518712887\\
-0.0949243533430942	0.937052453509638\\
-0.0929721815519766	0.92859334562452\\
-0.091020009760859	0.919648436166172\\
-0.0885797950219619	0.907806908067707\\
-0.0861395802830649	0.895260136780152\\
-0.0836993655441679	0.882040035687887\\
-0.0812591508052709	0.868179823755041\\
-0.0783308931185944	0.850751129540892\\
-0.0754026354319181	0.832511666440003\\
-0.0724743777452416	0.813524644739311\\
-0.0690580771107857	0.79051458498723\\
-0.06564177647633	0.766679433669166\\
-0.0617374328940947	0.738564339113497\\
-0.05734504636408	0.706008149328208\\
-0.0519765739385066	0.665198997848797\\
-0.0446559297218155	0.60842487797144\\
-0.029526598340654	0.490771166799988\\
-0.0236700829673011	0.446374971847462\\
-0.0187896534895071	0.410299000563778\\
-0.0143972669594924	0.378715402438038\\
-0.0104929233772572	0.351449482813623\\
-0.00658857979502192	0.325025634368503\\
-0.00268423621278668	0.299512623648563\\
0.000732064421669065	0.277983180517741\\
0.00414836505612493	0.257231597391304\\
0.00756466569058079	0.237287308761154\\
0.0109809663250366	0.218174763206209\\
0.013909224011713	0.202469569460941\\
0.0168374816983895	0.187399524879343\\
0.0197657393850659	0.17297174374741\\
0.0226939970717424	0.159190977716851\\
0.0256222547584187	0.146059697773436\\
0.0285505124450952	0.133578118725103\\
0.0309907271839922	0.123671725802079\\
0.0334309419228892	0.1142128737548\\
0.0358711566617862	0.105198288187721\\
0.0383113714006833	0.0966237616436428\\
0.0407515861395803	0.0884842125968798\\
0.0431918008784773	0.0807737396467076\\
0.0456320156173744	0.0734856868283428\\
0.0480722303562714	0.0666126691779576\\
0.0505124450951684	0.0601466444140762\\
0.0529526598340654	0.0540790053726229\\
0.0553928745729624	0.0484005789598326\\
0.0578330893118595	0.0431015797495967\\
0.0597852611029771	0.0391285894271268\\
0.0617374328940947	0.0353861678344709\\
0.0636896046852123	0.0318684687166668\\
0.06564177647633	0.0285694316430158\\
0.0675939482674476	0.025482802069133\\
0.0695461200585652	0.0226021426896036\\
0.0714982918496828	0.0199208556143633\\
0.0734504636408004	0.0174322083917724\\
0.0754026354319181	0.0151293491573702\\
0.0773548072230357	0.0130053204692983\\
0.0793069790141533	0.011053080750607\\
0.0812591508052709	0.00926553485511694\\
0.0832113225963885	0.00763556059223625\\
0.0851634943875061	0.0061560245966723\\
0.0871156661786238	0.0048197985253946\\
0.0890678379697414	0.00361977064135666\\
0.091020009760859	0.00254885676632288\\
0.0929721815519766	0.00160001553065159\\
0.0949243533430942	0.000766264726897226\\
0.0973645680819912	-0.000124594991349425\\
0.0998047828208882	-0.000859733283715802\\
0.102244997559785	-0.00145225551793993\\
0.104685212298682	-0.00191502127862853\\
0.107125427037579	-0.00226060099872505\\
0.110053684724256	-0.00253780953630989\\
0.112981942410932	-0.00268427616795053\\
0.116398243045388	-0.00271588252802712\\
0.119814543679844	-0.00262529018041335\\
0.124206930209859	-0.00237276745716974\\
0.129575402635432	-0.00192640712887171\\
0.151049292337726	1.25859010045026e-05\\
0.156905807711079	0.000336162043354293\\
0.162762323084432	0.000530605016638042\\
0.169106881405564	0.000607018171370877\\
0.176427525622255	0.000559268316054129\\
0.187164470473402	0.000343630448550014\\
0.225231820400195	-0.000606734827700794\\
0.234504636408004	-0.00100537082002339\\
0.243777452415813	-0.00152796782111619\\
0.256466569058077	-0.00238309997872244\\
0.268179599804783	-0.00314059256596488\\
0.275500244021474	-0.00348772942506748\\
0.281844802342606	-0.0036689407967947\\
0.288189360663738	-0.00372644615204676\\
0.294533918984871	-0.00365975126536022\\
0.300878477306003	-0.00347220587004371\\
0.307711078574915	-0.00314518738610736\\
0.315519765739385	-0.00264074827958549\\
0.327232796486091	-0.00173453807225366\\
0.340409956076135	-0.00074305776793937\\
0.348706686188385	-0.000243535664465444\\
0.357003416300634	0.000127804291585543\\
0.365788189360664	0.000391889033058646\\
0.376037091264031	0.000568612225875786\\
0.388238164958516	0.000650399512750255\\
0.404343582235237	0.00062041238353383\\
0.42630551488531	0.000445895583211509\\
0.473157637872133	3.43387323605837e-05\\
0.498047828208882	4.11953561263445e-08\\
0.499511957052221	8.80996331442674e-09\\
};
\addlegendentry{SMG-QMCL-ROM}
\addplot [color=green!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-6.64390031879236e-09\\
-0.472181551976574	-5.99944507682082e-05\\
-0.45949243533431	-0.000215699917524459\\
-0.449243533430942	-0.000466382490563522\\
-0.439970717423133	-0.00081467249198619\\
-0.430209858467545	-0.00130951859565154\\
-0.418496827720839	-0.00204035644727218\\
-0.399463152757443	-0.00324389638639255\\
-0.392630551488531	-0.00353916583300351\\
-0.387262079062958	-0.00365684207586892\\
-0.382381649585164	-0.00364072249906533\\
-0.377989263055149	-0.00349742524922658\\
-0.374084919472914	-0.00324444452974193\\
-0.370668618838458	-0.00290918066933932\\
-0.367252318204002	-0.0024525086032392\\
-0.363836017569546	-0.00185937104379774\\
-0.36090775988287	-0.00123042028707387\\
-0.357979502196193	-0.000479324731277986\\
-0.355051244509517	0.000404591994055181\\
-0.35212298682284	0.00143240865587835\\
-0.349194729136164	0.00261564181299856\\
-0.346754514397267	0.00372908140135908\\
-0.34431429965837	0.0049662027588766\\
-0.341874084919473	0.00633475937314509\\
-0.339433870180576	0.00784287690027874\\
-0.336993655441679	0.00949904992043837\\
-0.334553440702782	0.0113121383324615\\
-0.332113225963885	0.0132914053740512\\
-0.329673011224988	0.0154465786361186\\
-0.327232796486091	0.0177878379134948\\
-0.324792581747194	0.0203257868833466\\
-0.322352367008297	0.0230714221687132\\
-0.3199121522694	0.0260361003985006\\
-0.317471937530503	0.0292315292151071\\
-0.315031722791606	0.0326697825774822\\
-0.312591508052709	0.036363261761545\\
-0.310151293313812	0.0403246396146779\\
-0.307711078574915	0.0445668016854381\\
-0.305270863836018	0.0491027841401965\\
-0.302830649097121	0.0539457083827071\\
-0.300390434358224	0.0591087122936957\\
-0.297950219619326	0.0646048781094453\\
-0.29551000488043	0.0704471569774801\\
-0.293069790141532	0.0766482903558854\\
-0.290629575402636	0.0832207163317775\\
-0.288189360663738	0.0901761695406922\\
-0.285749145924841	0.0975256274630749\\
-0.283308931185944	0.105279569632538\\
-0.280868716447047	0.113447837681699\\
-0.27842850170815	0.122039485580415\\
-0.275988286969253	0.131062642023872\\
-0.273548072230356	0.140524385080371\\
-0.271107857491459	0.150430629115829\\
-0.268667642752562	0.160786023817371\\
-0.265739385065886	0.173809917145622\\
-0.262811127379209	0.187488220787284\\
-0.259882869692533	0.201820747924292\\
-0.256954612005857	0.216804001487231\\
-0.25402635431918	0.232431638768666\\
-0.251098096632504	0.248694608204536\\
-0.247681795998048	0.268455085368762\\
-0.244265495363592	0.289040285031812\\
-0.240849194729136	0.310421005316071\\
-0.23743289409468	0.332562576047367\\
-0.233528550512445	0.358747139618855\\
-0.22962420693021	0.385804240167299\\
-0.225231820400195	0.417189188556546\\
-0.220839433870181	0.44945551342127\\
-0.215470961444607	0.489886497092842\\
-0.209126403123475	0.538714248195241\\
-0.19643728648121	0.63772641781574\\
-0.189604685212299	0.690448283244086\\
-0.184724255734505	0.727256941903546\\
-0.18033186920449	0.759482239019183\\
-0.176427525622255	0.787211878288637\\
-0.173011224987799	0.810632385160539\\
-0.169594924353343	0.833150039524696\\
-0.166666666666667	0.851649296061653\\
-0.16373840897999	0.869337090233881\\
-0.161298194241093	0.883409316378939\\
-0.158857979502196	0.89683497479775\\
-0.156417764763299	0.909578175434629\\
-0.153977550024402	0.921604455048095\\
-0.152025378233285	0.930687160745505\\
-0.150073206442167	0.939273974024243\\
-0.148121034651049	0.94734967920589\\
-0.146168862859932	0.95489990130741\\
-0.144216691068814	0.961911155900146\\
-0.142264519277697	0.968370896621311\\
-0.140800390434358	0.972846786339647\\
-0.13933626159102	0.977001420362748\\
-0.137872132747682	0.980830568444134\\
-0.136408003904344	0.984330292542539\\
-0.134943875061005	0.987496956741289\\
-0.133479746217667	0.990327236447268\\
-0.132015617374329	0.992818126761867\\
-0.130551488530991	0.994966950233627\\
-0.129575402635432	0.996208291033651\\
-0.128599316739873	0.997295943314753\\
-0.127623230844314	0.99822936467806\\
-0.126647144948756	0.999008081400911\\
-0.125671059053197	0.999631688984617\\
-0.124694973157638	1.00009985273051\\
-0.123718887262079	1.00041230818285\\
-0.12274280136652	1.00056886150553\\
-0.121766715470961	1.00056938978391\\
-0.120790629575403	1.00041384131633\\
-0.119814543679844	1.00010223576615\\
-0.118838457784285	0.999634664326862\\
-0.117862371888726	0.999011289722481\\
-0.116886285993167	0.99823234617895\\
-0.115910200097609	0.997298139385596\\
-0.11493411420205	0.996209046376891\\
-0.113958028306491	0.994965515251271\\
-0.112981942410932	0.993568064937197\\
-0.111517813567594	0.991184599405612\\
-0.110053684724256	0.988458442486431\\
-0.108589555880918	0.985392229647048\\
-0.107125427037579	0.981988943042972\\
-0.105661298194241	0.978251906421644\\
-0.104197169350903	0.974184779560292\\
-0.102733040507565	0.969791552204535\\
-0.101268911664226	0.965076537101239\\
-0.099316739873109	0.958297334963212\\
-0.0973645680819912	0.950966144202873\\
-0.0954123962908737	0.943095722667475\\
-0.093460224499756	0.934699724891855\\
-0.0915080527086385	0.925792651295009\\
-0.0895558809175208	0.916389809483334\\
-0.0871156661786237	0.903963639821893\\
-0.0846754514397268	0.890820968611339\\
-0.0822352367008297	0.876996382987659\\
-0.0797950219619328	0.862525885742932\\
-0.0768667642752563	0.844361249087436\\
-0.0739385065885798	0.825386821057794\\
-0.070522205954124	0.802318069802593\\
-0.0671059053196681	0.778351965352022\\
-0.0632015617374329	0.750008817525584\\
-0.0588091752074182	0.717111364977532\\
-0.0539287457296243	0.679587152486816\\
-0.0475841874084919	0.629798905083565\\
-0.0300146412884335	0.491343806970067\\
-0.0246461688628599	0.450316964458371\\
-0.0197657393850659	0.414023278641805\\
-0.0153733528550513	0.382347928080637\\
-0.011469009272816	0.355086059514941\\
-0.00756466569058079	0.328746478747159\\
-0.00414836505612493	0.306508138494113\\
-0.000732064421669065	0.285064274292187\\
0.00268423621278679	0.264446390254284\\
0.00610053684724265	0.244679987670958\\
0.00902879453391914	0.228430099140705\\
0.0119570522205954	0.212829315560691\\
0.0148853099072719	0.197883673328074\\
0.0178135675939484	0.183596338835067\\
0.0207418252806248	0.169967733228931\\
0.0236700829673011	0.156995676821298\\
0.0265983406539776	0.144675526764664\\
0.0290385553928747	0.134901757515174\\
0.0314787701317716	0.125570704752248\\
0.0339189848706687	0.116676189914811\\
0.0363591996095658	0.108211118369242\\
0.0387994143484627	0.100167560385534\\
0.0412396290873598	0.0925368778720337\\
0.0436798438262567	0.0853098255084042\\
0.0461200585651538	0.0784766098225278\\
0.0485602733040509	0.072026942346584\\
0.0510004880429478	0.0659501042091595\\
0.0534407027818449	0.0602350047723756\\
0.055880917520742	0.0548702248632482\\
0.0583211322596389	0.0498440542821965\\
0.060761346998536	0.0451445369445256\\
0.0632015617374329	0.0407595207029126\\
0.06564177647633	0.0366767052646442\\
0.0680819912152271	0.0328836964705224\\
0.070522205954124	0.0293680484844441\\
0.0729624206930211	0.0261173126809477\\
0.0754026354319182	0.0231190865239881\\
0.077842850170815	0.0203610469008511\\
0.0802830649097122	0.0178309893377084\\
0.082723279648609	0.0155168756760795\\
0.0851634943875061	0.0134068752395535\\
0.0876037091264033	0.0114893936436171\\
0.0900439238653001	0.00975309368989286\\
0.0924841386041972	0.00818691802752136\\
0.0949243533430943	0.00678010787978511\\
0.0973645680819912	0.00552221547786003\\
0.0998047828208883	0.0044031048113804\\
0.102244997559785	0.00341295530591679\\
0.104685212298682	0.00254227913667426\\
0.107613469985359	0.00164233027056748\\
0.110541727672035	0.000886179997972691\\
0.113469985358712	0.000259500867836548\\
0.116398243045388	-0.000251240220215498\\
0.119814543679844	-0.0007175046543344\\
0.1232308443143	-0.00106206301745382\\
0.127135187896535	-0.00132894428285746\\
0.13152757442655	-0.00149522890200582\\
0.136408003904344	-0.00154815940113484\\
0.142264519277697	-0.00147593031398396\\
0.149585163494388	-0.00124911272877748\\
0.160810151293314	-0.000758857190990891\\
0.185700341630064	0.000348485058806247\\
0.198877501220107	0.000795309096175423\\
0.209614446071254	0.00103748683722027\\
0.219375305026842	0.00113226935215072\\
0.228648121034651	0.00109886092723155\\
0.238408979990239	0.000936625894396137\\
0.249633967789165	0.000620338637089324\\
0.284285017081503	-0.000455157926138039\\
0.29551000488043	-0.000607874125419183\\
0.307223035627135	-0.00063821256258878\\
0.320888238164958	-0.00054018169203518\\
0.385797950219619	0.000113892688640593\\
0.411664226451928	0.000159408218520118\\
0.445339189848707	8.03513226870223e-05\\
0.489263055148853	6.74588321647462e-07\\
0.499511957052221	3.5318212798785e-09\\
};
\addlegendentry{Galerkin-BQ-ROM}
\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_T_50_mu1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xtick={-0.5,-0.25,0,0.25,0.5},
xlabel={$x$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.578,0.667)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!90, solid,line width=3.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-1.05961766028173e-08\\
-0.247681795998048	4.77263190113986e-05\\
-0.243289409468033	0.000197855526782864\\
-0.239873108833577	0.000425709189915136\\
-0.236456808199122	0.000782366457197314\\
-0.233528550512445	0.00121246299341837\\
-0.230600292825769	0.00177657047175017\\
-0.228160078086872	0.00236213427563858\\
-0.225719863347975	0.00306388650820943\\
-0.223279648609078	0.00389234715764797\\
-0.220839433870181	0.00485803401633056\\
-0.218399219131284	0.00597145487765627\\
-0.215959004392387	0.00724313675924004\\
-0.213518789653489	0.00868358778614209\\
-0.211078574914592	0.0103033215275156\\
-0.209126403123475	0.0117352639955959\\
-0.207174231332357	0.013294065662676\\
-0.20522205954124	0.0149851093062078\\
-0.203269887750122	0.0168137794020761\\
-0.201317715959004	0.0187854580100565\\
-0.199365544167887	0.0209055319748314\\
-0.197413372376769	0.0231793858497442\\
-0.195461200585652	0.0256124022621776\\
-0.193509028794534	0.0282099655281403\\
-0.191556857003416	0.0309774616751028\\
-0.189116642264519	0.0346839919515368\\
-0.186676427525622	0.0386749695265415\\
-0.184236212786725	0.0429609103486006\\
-0.181795998047828	0.0475523293948124\\
-0.179355783308931	0.0524597415867004\\
-0.176915568570034	0.057693662166883\\
-0.174475353831137	0.0632646068786675\\
-0.17203513909224	0.0691830923841732\\
-0.169594924353343	0.0754596369682458\\
-0.167154709614446	0.0821047603261645\\
-0.164714494875549	0.0891289792740401\\
-0.162274280136652	0.0965427984267392\\
-0.159834065397755	0.104356711493013\\
-0.157393850658858	0.112581242704932\\
-0.154953635919961	0.121226977767237\\
-0.152513421181064	0.130304418937425\\
-0.150073206442167	0.139823917148811\\
-0.14763299170327	0.14979618076839\\
-0.145192776964373	0.160231775175085\\
-0.142752562225476	0.171140770795039\\
-0.140312347486579	0.182534562213764\\
-0.137384089799902	0.196860232964892\\
-0.134455832113226	0.211917880555751\\
-0.131527574426549	0.227721562175706\\
-0.128599316739873	0.244298284818274\\
-0.125671059053197	0.261657060848414\\
-0.12274280136652	0.279766136484778\\
-0.119326500732064	0.301774214854918\\
-0.115910200097609	0.324648971890106\\
-0.112005856515373	0.351741768046496\\
-0.108101512933138	0.379724305628827\\
-0.103709126403123	0.412107275977186\\
-0.0988286969253295	0.448993473645091\\
-0.0924841386041971	0.4979674400148\\
-0.080283064909712	0.593476887700968\\
-0.0724743777452416	0.654030423352468\\
-0.0671059053196681	0.694752150872716\\
-0.0622254758418741	0.730802457037065\\
-0.0578330893118595	0.76224255009154\\
-0.0539287457296243	0.789235409854133\\
-0.0505124450951684	0.812011669616588\\
-0.0470961444607125	0.833910974352775\\
-0.0441678867740362	0.851918146998613\\
-0.0412396290873597	0.869162879160191\\
-0.0383113714006833	0.885590660547452\\
-0.0358711566617862	0.898617122821958\\
-0.0334309419228892	0.911006837375274\\
-0.0309907271839922	0.922728222945165\\
-0.0285505124450952	0.933749782891961\\
-0.0265983406539776	0.942042092518606\\
-0.02464616886286	0.949849955910258\\
-0.0226939970717424	0.957157650641393\\
-0.0207418252806247	0.963948596918611\\
-0.0187896534895071	0.970207091472924\\
-0.0173255246461689	0.97454134131476\\
-0.0158613958028306	0.978560537377598\\
-0.0143972669594924	0.982257144036722\\
-0.0129331381161543	0.985624168373692\\
-0.011469009272816	0.988655937410384\\
-0.0100048804294778	0.99134500706469\\
-0.00854075158613954	0.993683351266988\\
-0.00756466569058079	0.995044555976172\\
-0.00658857979502192	0.996246013382678\\
-0.00561249389946317	0.997285871231174\\
-0.0046364080039043	0.99816155506232\\
-0.00366032210834555	0.99887004415035\\
-0.00268423621278668	0.9994084344216\\
-0.00170815031722793	0.999774492097679\\
-0.000732064421669065	0.999966954129841\\
0.000244021473889688	0.999985539953883\\
0.00122010736944855	0.999830805713057\\
0.00219619326500731	0.999503919621763\\
0.00317227916056617	0.999006431781002\\
0.00414836505612493	0.998340126706439\\
0.00512445095168379	0.997506918333335\\
0.00610053684724254	0.996508770641416\\
0.00707662274280141	0.995347683716092\\
0.00805270863836016	0.994025672998132\\
0.00902879453391903	0.992544747229042\\
0.0104929233772573	0.990029816075157\\
0.0119570522205954	0.987168687945968\\
0.0134211810639336	0.98396817721647\\
0.0148853099072719	0.980435098001914\\
0.01634943875061	0.976576264946025\\
0.0178135675939483	0.972398492070951\\
0.0192776964372865	0.967908593929189\\
0.0212298682284041	0.96144830898318\\
0.0231820400195217	0.954461402440012\\
0.0251342118106394	0.946964026221097\\
0.027086383601757	0.938972330655516\\
0.0290385553928746	0.930502466977759\\
0.0314787701317716	0.91926732007151\\
0.0339189848706687	0.907341831052277\\
0.0363591996095657	0.894757533099061\\
0.0387994143484627	0.881545984125614\\
0.0417276720351392	0.864908568758936\\
0.0446559297218155	0.847467852328284\\
0.0475841874084919	0.829278339587603\\
0.0510004880429478	0.8071835922912\\
0.0544167886774036	0.784230423412818\\
0.0583211322596389	0.757058149769839\\
0.0622254758418741	0.729006958625869\\
0.0666178623718887	0.696559688609916\\
0.0719863347974622	0.655881748783207\\
0.0783308931185944	0.606794088971351\\
0.100292825768668	0.43597043298154\\
0.105173255246462	0.399392144141845\\
0.109565641776476	0.367361897263391\\
0.113469985358712	0.339752876851439\\
0.117374328940947	0.313089920514393\\
0.120790629575403	0.290638753027092\\
0.124206930209859	0.269095011868865\\
0.127135187896535	0.251426408967974\\
0.130063445583211	0.234532095511633\\
0.132991703269888	0.218409636870092\\
0.135919960956564	0.203043312042344\\
0.138848218643241	0.188415169681688\\
0.141776476329917	0.174507050700323\\
0.144704734016593	0.16130078434048\\
0.147144948755491	0.150818590627994\\
0.149585163494388	0.140800658101236\\
0.152025378233285	0.131236473893373\\
0.154465592972182	0.122115519088769\\
0.156905807711079	0.113427280668016\\
0.159346022449976	0.105161240640233\\
0.161786237188873	0.0973068838455474\\
0.16422645192777	0.0898536957617804\\
0.166666666666667	0.0827911573559342\\
0.169106881405564	0.0761087560931516\\
0.171547096144461	0.0697959751798786\\
0.173987310883358	0.0638422964261139\\
0.176427525622255	0.0582372066587705\\
0.178867740361152	0.0529701906550981\\
0.181307955100049	0.0480307301483305\\
0.183748169838946	0.043408308881104\\
0.186188384577843	0.0390924126445367\\
0.18862859931674	0.0350725264524497\\
0.191068814055637	0.0313381339249177\\
0.193509028794534	0.0278787183947693\\
0.195949243533431	0.0246837636635305\\
0.197901415324549	0.0223111444698496\\
0.199853587115666	0.0200956651060078\\
0.201805758906784	0.0180319428717135\\
0.203757930697901	0.0161145956628657\\
0.205710102489019	0.01433823887824\\
0.207662274280137	0.0126974841894848\\
0.210102489019034	0.0108290312930709\\
0.212542703757931	0.00915353091403193\\
0.214982918496828	0.00766046699113054\\
0.217423133235725	0.00633932484852906\\
0.219863347974622	0.00517959195691453\\
0.222303562713519	0.00417075442090997\\
0.224743777452416	0.00330228851268799\\
0.227183992191313	0.00256366671746344\\
0.22962420693021	0.00194439193785123\\
0.232552464616886	0.00134400700574744\\
0.235480722303563	0.000882164275180286\\
0.238408979990239	0.000540640865508646\\
0.241825280624695	0.000270095026870587\\
0.24572962420693	9.4322898173127e-05\\
0.250610053684724	1.16382699409945e-05\\
0.263299170326989	1.39025568834938e-10\\
0.499511957052221	0\\
};
%\addlegendentry{FOM solution}

\addplot [color=blue!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-5.08918696073835e-09\\
-0.489751098096633	-5.85176308990354e-05\\
-0.48389458272328	-0.000216375500799115\\
-0.478526110297706	-0.000491624435316251\\
-0.473645680819912	-0.000874683901540996\\
-0.469253294289897	-0.00134182720675746\\
-0.464860907759883	-0.0019345456675377\\
-0.460468521229868	-0.00265965172937488\\
-0.456076134699854	-0.00352178602420838\\
-0.451683748169839	-0.00452364870717736\\
-0.447291361639824	-0.00566624956384953\\
-0.44289897510981	-0.00694915099846904\\
-0.438506588579795	-0.00837072225170754\\
-0.43411420204978	-0.00992838570880716\\
-0.429721815519766	-0.0116188615522589\\
-0.425329428989751	-0.0134384079321915\\
-0.420937042459737	-0.0153830452601774\\
-0.416056612981942	-0.0176856020590392\\
-0.411176183504148	-0.0201324388687073\\
-0.406295754026354	-0.0227189122649383\\
-0.40141532454856	-0.0254412209494086\\
-0.396534895070766	-0.0282966322526347\\
-0.390678379697413	-0.031877703901762\\
-0.379453391898487	-0.0387787727975695\\
-0.374572962420693	-0.0416174359842004\\
-0.370668618838458	-0.0437504518079747\\
-0.366764275256223	-0.0457309353963417\\
-0.363347974621767	-0.0473223507195958\\
-0.359931673987311	-0.0487687981373219\\
-0.357003416300634	-0.0498859929756313\\
-0.354075158613958	-0.0508860325518268\\
-0.351146900927282	-0.0517671654786048\\
-0.348218643240605	-0.0525290667208322\\
-0.345290385553929	-0.053171771302179\\
-0.342362127867252	-0.0536965730712089\\
-0.339433870180576	-0.0541061589571341\\
-0.336505612493899	-0.0544044414943917\\
-0.333089311859444	-0.0546180847894102\\
-0.329673011224988	-0.0546941014096874\\
-0.326256710590532	-0.0546408077546283\\
-0.322840409956076	-0.0544675110761853\\
-0.318936066373841	-0.0541351620418923\\
-0.315031722791606	-0.0536726647442163\\
-0.31112737920937	-0.0530926995816702\\
-0.306734992679356	-0.0523147168097278\\
-0.301854563201562	-0.0513119611866006\\
-0.296974133723768	-0.0501792083953243\\
-0.292093704245974	-0.0489266400260661\\
-0.283796974133724	-0.0466247902221214\\
-0.27842850170815	-0.0452206070600311\\
-0.274524158125915	-0.0443224551948241\\
-0.27061981454368	-0.0435611120567029\\
-0.267203513909224	-0.0430206656958699\\
-0.263787213274768	-0.0426021176078354\\
-0.260370912640312	-0.0423033068369238\\
-0.256954612005857	-0.0421223167595981\\
-0.253538311371401	-0.0420571742248604\\
-0.249633967789165	-0.0421124115593938\\
-0.245241581259151	-0.0423088383901794\\
-0.238408979990239	-0.042769478230688\\
-0.232552464616886	-0.0431278983546303\\
-0.228648121034651	-0.0432362475560766\\
-0.225719863347975	-0.0432016439559206\\
-0.222791605661298	-0.0430349547598528\\
-0.220351390922401	-0.0427725695715264\\
-0.217911176183504	-0.0423778117780703\\
-0.215959004392387	-0.0419536283708901\\
-0.214006832601269	-0.0414221318899715\\
-0.212054660810151	-0.0407730860261286\\
-0.210102489019034	-0.0399961961619146\\
-0.208150317227916	-0.0390811327067904\\
-0.206198145436798	-0.0380175654798154\\
-0.204245973645681	-0.0367952003295674\\
-0.202293801854563	-0.0354038162499573\\
-0.200341630063446	-0.0338334804684083\\
-0.198389458272328	-0.032074974086903\\
-0.19643728648121	-0.0301193536684085\\
-0.194485114690093	-0.0279578672480646\\
-0.192532942898975	-0.0255819889025141\\
-0.190580771107858	-0.0229834500175083\\
-0.18862859931674	-0.0201542749931256\\
-0.186676427525622	-0.0170867081445552\\
-0.184724255734505	-0.0137705959411892\\
-0.182772083943387	-0.0101932786770037\\
-0.180819912152269	-0.00634265840007842\\
-0.178867740361152	-0.0022073718471477\\
-0.176915568570034	0.00222317647925263\\
-0.174963396778917	0.00695880460342591\\
-0.173011224987799	0.0120085257349287\\
-0.171059053196681	0.017380473070661\\
-0.169106881405564	0.0230815230467625\\
-0.167154709614446	0.0291175281307888\\
-0.165202537823328	0.0354935184172468\\
-0.162762323084431	0.043947916192638\\
-0.160322108345534	0.0529463264160828\\
-0.157881893606637	0.0624930249710197\\
-0.15544167886774	0.0725902321908356\\
-0.153001464128843	0.0832380218405918\\
-0.150561249389946	0.0944343259164241\\
-0.148121034651049	0.106175016976393\\
-0.145680819912152	0.118453959959994\\
-0.142752562225476	0.13388767279047\\
-0.139824304538799	0.150068055800951\\
-0.136896046852123	0.166977417436409\\
-0.133967789165447	0.184594453575276\\
-0.13103953147877	0.202893760538179\\
-0.127623230844314	0.225065997041539\\
-0.124206930209859	0.248074092459535\\
-0.120302586627623	0.275316461432935\\
-0.116398243045388	0.303475719844135\\
-0.112005856515373	0.336118217773301\\
-0.107125427037579	0.373392096717531\\
-0.101268911664226	0.419189641879282\\
-0.093460224499756	0.481349659342483\\
-0.080283064909712	0.586335405321406\\
-0.0744265495363592	0.63188451874749\\
-0.0695461200585652	0.668818246413656\\
-0.06564177647633	0.697498570925407\\
-0.0617374328940947	0.725262683549061\\
-0.0583211322596389	0.748702947870862\\
-0.054904831625183	0.771259619967368\\
-0.0519765739385066	0.789830350662949\\
-0.0490483162518301	0.807646707641659\\
-0.0461200585651538	0.824664893994645\\
-0.0431918008784773	0.840843203114052\\
-0.0407515861395803	0.853655067253184\\
-0.0383113714006833	0.865834712734348\\
-0.0358711566617862	0.877361623505534\\
-0.0334309419228892	0.888216554000027\\
-0.0314787701317716	0.896404569062706\\
-0.029526598340654	0.904142382984781\\
-0.0275744265495363	0.911421872979434\\
-0.0256222547584187	0.918235404934611\\
-0.0236700829673011	0.924575843592944\\
-0.0217179111761835	0.930436450877004\\
-0.0197657393850659	0.935810707894446\\
-0.0183016105417276	0.939518585290909\\
-0.0168374816983895	0.942947142032179\\
-0.0153733528550513	0.946094193885671\\
-0.013909224011713	0.948957750548455\\
-0.0124450951683748	0.951535982109128\\
-0.0109809663250366	0.953827214345153\\
-0.0095168374816984	0.955829976724937\\
-0.00805270863836016	0.957542964559809\\
-0.00707662274280141	0.958523440568954\\
-0.00610053684724254	0.959374418525905\\
-0.00512445095168379	0.960095707899958\\
-0.00414836505612493	0.960687130451719\\
-0.00317227916056617	0.96114854383363\\
-0.00219619326500731	0.961479838404759\\
-0.00122010736944855	0.961680935958878\\
-0.000244021473889688	0.961751799610653\\
0.000732064421669065	0.961692436052949\\
0.00170815031722793	0.961502872541265\\
0.00268423621278679	0.961183165938804\\
0.00366032210834555	0.960733412988411\\
0.0046364080039043	0.960153731335646\\
0.00561249389946317	0.959444260282537\\
0.00658857979502203	0.958605192477949\\
0.00756466569058079	0.957636745605835\\
0.00854075158613954	0.956539189946147\\
0.0100048804294778	0.954651500526834\\
0.011469009272816	0.952475350468935\\
0.0129331381161543	0.950012203655877\\
0.0143972669594925	0.9472636972714\\
0.0158613958028306	0.944231606631624\\
0.0173255246461689	0.940917950257601\\
0.0187896534895071	0.937324917048898\\
0.0202537823328452	0.933454894665384\\
0.022205954123963	0.927868377750179\\
0.0241581259150805	0.921800238967502\\
0.0261102977061982	0.915257144466786\\
0.0280624694973157	0.908246148247591\\
0.0300146412884335	0.900774736244944\\
0.031966813079551	0.892850875436229\\
0.0339189848706687	0.884482966914534\\
0.0363591996095657	0.873412286907591\\
0.0387994143484627	0.861680190190683\\
0.0412396290873597	0.849306511669057\\
0.0436798438262567	0.836312043037767\\
0.0461200585651538	0.822718797470128\\
0.0490483162518301	0.805649109608432\\
0.0519765739385066	0.787791899534514\\
0.054904831625183	0.769191205917204\\
0.0583211322596389	0.746613482829261\\
0.0617374328940947	0.723166700005796\\
0.06564177647633	0.695412305939436\\
0.0695461200585652	0.666758898863821\\
0.0739385065885798	0.633615569809106\\
0.0793069790141533	0.592076805392455\\
0.0861395802830649	0.538123019530637\\
0.104685212298682	0.391063586216903\\
0.110053684724256	0.349773439505767\\
0.11493411420205	0.313244358947033\\
0.119326500732064	0.281382520783558\\
0.1232308443143	0.253996425670678\\
0.126647144948756	0.230836995399296\\
0.130063445583211	0.20849080470094\\
0.133479746217667	0.187011467058286\\
0.136408003904344	0.169327370173056\\
0.13933626159102	0.152341037920616\\
0.142264519277696	0.136073712077655\\
0.145192776964373	0.120544620535518\\
0.148121034651049	0.105770903898841\\
0.150561249389946	0.0940467091532888\\
0.153001464128843	0.0828629338508203\\
0.15544167886774	0.0722239319908154\\
0.157881893606637	0.062131708895883\\
0.160322108345534	0.0525864689961141\\
0.162762323084432	0.0435860599809113\\
0.165202537823328	0.0351265601014797\\
0.167642752562225	0.0272019086234468\\
0.169594924353343	0.0212416747982623\\
0.171547096144461	0.0156138938260587\\
0.173499267935578	0.0103124989428138\\
0.175451439726696	0.00532968118447952\\
0.177403611517814	0.00065755271722856\\
0.179355783308931	-0.00371199179448523\\
0.181307955100049	-0.00778875787598765\\
0.183260126891166	-0.0115846300722598\\
0.185212298682284	-0.0151120124531023\\
0.187164470473402	-0.0183822774257375\\
0.189116642264519	-0.0214054095480889\\
0.191068814055637	-0.0241901780318112\\
0.193020985846755	-0.0267447324148772\\
0.194973157637872	-0.0290773705764773\\
0.19692532942899	-0.0311964031896457\\
0.198877501220107	-0.0331101579470613\\
0.200829673011225	-0.034827166238709\\
0.202781844802343	-0.0363564719694283\\
0.20473401659346	-0.0377075597993372\\
0.206686188384578	-0.0388902846173361\\
0.208638360175695	-0.0399147689743357\\
0.210590531966813	-0.0407911174161184\\
0.212542703757931	-0.0415296115582398\\
0.214494875549048	-0.0421404671390532\\
0.216447047340166	-0.0426337837031953\\
0.218887262079063	-0.0431008165832931\\
0.22132747681796	-0.0434196546094291\\
0.223767691556857	-0.0436094680200741\\
0.226695949243533	-0.0436932762775409\\
0.22962420693021	-0.0436484142469719\\
0.233040507564666	-0.0434719665534313\\
0.23792093704246	-0.0430745524452831\\
0.248657881893607	-0.0421457881346687\\
0.253050268423621	-0.0419255898201464\\
0.256954612005857	-0.0418659620972387\\
0.260370912640312	-0.0419304074448662\\
0.263787213274768	-0.0421078270688267\\
0.267203513909224	-0.0424032078149451\\
0.27061981454368	-0.0428188222391517\\
0.274036115178136	-0.0433506833163787\\
0.277940458760371	-0.0440894005182472\\
0.282332845290386	-0.0450535410414152\\
0.289653489507077	-0.0468271318831001\\
0.295998047828209	-0.0482966665663447\\
0.301366520253782	-0.0494120599264948\\
0.306246949731576	-0.0503099779070937\\
0.311127379209371	-0.0510818002602285\\
0.315519765739385	-0.0516522205707776\\
0.3199121522694	-0.0520876118333635\\
0.323816495851635	-0.0523467781688579\\
0.32772083943387	-0.0524708465756962\\
0.331137140068326	-0.0524571598316607\\
0.334553440702782	-0.0523200458051565\\
0.337969741337238	-0.0520515782566859\\
0.341386041971694	-0.0516438191233223\\
0.34431429965837	-0.0511780777996449\\
0.347242557345046	-0.0506013876683855\\
0.350170815031723	-0.0499121785400903\\
0.353099072718399	-0.0491094720879088\\
0.356027330405076	-0.0481929535871728\\
0.359443631039531	-0.0469811952212028\\
0.362859931673987	-0.0456204547606346\\
0.366276232308443	-0.0441193720832415\\
0.369692532942899	-0.0424883984863732\\
0.373596876525134	-0.0404819736217509\\
0.377989263055149	-0.0380725714301674\\
0.383357735480722	-0.0349751072677579\\
0.399951195705222	-0.0252715584773981\\
0.405319668130796	-0.02236503101243\\
0.41020009760859	-0.0198572970789022\\
0.415080527086384	-0.0174813929502384\\
0.419960956564178	-0.0152417209135471\\
0.424841386041972	-0.0131433238962716\\
0.429721815519766	-0.0111916244005017\\
0.43411420204978	-0.00956502370915346\\
0.438506588579795	-0.00806544000258613\\
0.44289897510981	-0.00669620510499791\\
0.447291361639824	-0.00545998849128626\\
0.451683748169839	-0.00435855618620395\\
0.456076134699854	-0.0033925168212966\\
0.460468521229868	-0.00256107639323966\\
0.464860907759883	-0.00186178696005734\\
0.469253294289897	-0.00129030750617876\\
0.473645680819912	-0.000840158353771492\\
0.478526110297706	-0.000471452229262259\\
0.4834065397755	-0.000225676057889812\\
0.489263055148853	-6.44601759883789e-05\\
0.496583699365544	-4.04289489963627e-06\\
0.499511957052221	-3.74227919541781e-07\\
};
%\addlegendentry{Cotangent lift}


\addplot [color=red!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	1.30708344148189e-09\\
-0.448267447535383	6.20456189071028e-05\\
-0.398975109809663	0.000257905574978179\\
-0.378477306002928	0.000474506770730243\\
-0.340409956076135	0.000929224370761039\\
-0.330161054172767	0.000887407290420916\\
-0.320400195217179	0.000718895122205576\\
-0.310151293313812	0.00040890394606885\\
-0.297462176671547	-0.000110839836636956\\
-0.27842850170815	-0.000897048805839296\\
-0.27061981454368	-0.00108270944872069\\
-0.264275256222548	-0.00110857547314547\\
-0.258906783796974	-0.00101147271651414\\
-0.25402635431918	-0.000804340076336341\\
-0.249633967789165	-0.000500213203096678\\
-0.24572962420693	-0.000118446967418695\\
-0.241825280624695	0.000386362194028878\\
-0.238408979990239	0.000944778957334913\\
-0.234992679355783	0.00162812290816805\\
-0.231576378721328	0.00245358791729022\\
-0.228648121034651	0.00328874613153307\\
-0.225719863347975	0.0042558328036586\\
-0.222791605661298	0.00536961262867874\\
-0.220351390922401	0.00642138206492937\\
-0.217911176183504	0.00759615322351281\\
-0.215470961444607	0.00890451967393957\\
-0.21303074670571	0.0103576585633042\\
-0.210590531966813	0.011967289715328\\
-0.208150317227916	0.0137456319308812\\
-0.205710102489019	0.0157053620692477\\
-0.203269887750122	0.0178595732553548\\
-0.200829673011225	0.0202217288033785\\
-0.198877501220107	0.0222704156677996\\
-0.19692532942899	0.024468140180924\\
-0.194973157637872	0.0268221133082062\\
-0.193020985846755	0.0293395893089553\\
-0.191068814055637	0.0320278448521845\\
-0.189116642264519	0.0348941576258668\\
-0.187164470473402	0.0379457845358775\\
-0.185212298682284	0.041189930395108\\
-0.183260126891166	0.0446337046534526\\
-0.181307955100049	0.048284108031257\\
-0.178867740361152	0.053148149963367\\
-0.176427525622255	0.0583589110726733\\
-0.173987310883358	0.063929125452682\\
-0.171547096144461	0.069871083521612\\
-0.169106881405564	0.0761965603381394\\
-0.166666666666667	0.0829167054282256\\
-0.16422645192777	0.0900419737126444\\
-0.161786237188873	0.0975820750649762\\
-0.159346022449976	0.105545928042625\\
-0.156905807711079	0.113941605814919\\
-0.154465592972182	0.122776284450946\\
-0.152025378233285	0.13205620362934\\
-0.149585163494388	0.141786629464037\\
-0.14714494875549	0.151971812797333\\
-0.144704734016593	0.162614944244837\\
-0.141776476329917	0.175994048012469\\
-0.138848218643241	0.190036895641378\\
-0.135919960956564	0.204742167146852\\
-0.132991703269888	0.220105746961021\\
-0.130063445583211	0.236120654115392\\
-0.127135187896535	0.252776976519471\\
-0.123718887262079	0.273002646435778\\
-0.120302586627623	0.29405792729829\\
-0.116886285993167	0.315911336919235\\
-0.113469985358712	0.338525569599657\\
-0.109565641776476	0.365246361360039\\
-0.105661298194241	0.392830381177401\\
-0.101268911664226	0.42478931185796\\
-0.0963884821864324	0.461291442968318\\
-0.091020009760859	0.502409335742856\\
-0.0836993655441679	0.559561118588106\\
-0.0685700341630063	0.678003875466921\\
-0.0632015617374329	0.718844624647522\\
-0.0588091752074182	0.751317738915535\\
-0.054904831625183	0.779266513221593\\
-0.0514885309907271	0.802878819545349\\
-0.0480722303562714	0.825589458651273\\
-0.0451439726695949	0.844256182420065\\
-0.0422157149829185	0.862114634030183\\
-0.0392874572962421	0.879100126851898\\
-0.0368472425573451	0.892542671535339\\
-0.0344070278184481	0.90530065653766\\
-0.031966813079551	0.917340633174173\\
-0.0300146412884333	0.926434188775917\\
-0.0280624694973157	0.935032296281221\\
-0.0261102977061981	0.943120208515802\\
-0.0241581259150805	0.950683977300157\\
-0.0222059541239629	0.957710491355658\\
-0.0202537823328452	0.964187516694482\\
-0.0187896534895071	0.968677839020689\\
-0.0173255246461689	0.972848259397862\\
-0.0158613958028306	0.976694656075146\\
-0.0143972669594924	0.980213220163254\\
-0.0129331381161543	0.983400461209387\\
-0.011469009272816	0.986253213365567\\
-0.0100048804294778	0.988768640363631\\
-0.00854075158613954	0.990944239856719\\
-0.00756466569058079	0.992204763979133\\
-0.00658857979502192	0.993312729932053\\
-0.00561249389946317	0.994267652126594\\
-0.0046364080039043	0.995069114624794\\
-0.00366032210834555	0.995716771521392\\
-0.00268423621278668	0.99621034727895\\
-0.00170815031722793	0.996549637132677\\
-0.000732064421669065	0.996734507332356\\
0.000244021473889688	0.996764894901555\\
0.00122010736944855	0.996640807117206\\
0.00219619326500731	0.996362321688261\\
0.00317227916056617	0.995929586856719\\
0.00414836505612493	0.995342821667781\\
0.00512445095168379	0.994602316704911\\
0.00610053684724254	0.993708433492207\\
0.00707662274280141	0.992661603955958\\
0.00805270863836016	0.991462329271537\\
0.00902879453391903	0.990111179143374\\
0.0100048804294778	0.988608790521866\\
0.011469009272816	0.986073192545644\\
0.0129331381161543	0.983201558473556\\
0.0143972669594925	0.979996866824622\\
0.0158613958028306	0.976462416361899\\
0.0173255246461689	0.97260181956235\\
0.0187896534895071	0.968418997270363\\
0.0202537823328452	0.96391817370969\\
0.022205954123963	0.957430261630486\\
0.0241581259150805	0.950396592118502\\
0.0261102977061982	0.942829545817911\\
0.0280624694973157	0.934742334364949\\
0.0300146412884335	0.926148959518415\\
0.031966813079551	0.917064170554409\\
0.0344070278184481	0.905040745954023\\
0.0368472425573451	0.892305323491575\\
0.0392874572962421	0.878891038103804\\
0.0417276720351392	0.864832398093872\\
0.0446559297218155	0.847161898054092\\
0.0475841874084919	0.828678877818823\\
0.0505124450951684	0.809449019421562\\
0.0539287457296243	0.786160013851198\\
0.0573450463640801	0.762054572388011\\
0.0612493899463153	0.733646245845451\\
0.06564177647633	0.700786633833371\\
0.0710102489019033	0.659654584614093\\
0.0788189360663738	0.598716957047117\\
0.091020009760859	0.503431054941751\\
0.0968765251342119	0.458691270912095\\
0.101756954612006	0.422300834895618\\
0.10614934114202	0.390420434068303\\
0.110541727672035	0.35949953153008\\
0.11444607125427	0.332912429326059\\
0.118350414836506	0.307244195509067\\
0.121766715470961	0.285586550896971\\
0.125183016105417	0.264714688562112\\
0.128599316739873	0.244658750910463\\
0.13152757442655	0.22813652425319\\
0.134455832113226	0.21224519212313\\
0.137384089799902	0.196995093387193\\
0.140312347486579	0.182394027184323\\
0.143240605173255	0.168447291657172\\
0.146168862859932	0.15515773352804\\
0.149097120546608	0.142525774338708\\
0.151537335285505	0.13250015195419\\
0.153977550024402	0.122927584249224\\
0.156417764763299	0.113804711963726\\
0.158857979502196	0.105127158837661\\
0.161298194241093	0.0968895605454944\\
0.16373840897999	0.0890855954748604\\
0.166178623718887	0.0817080155166781\\
0.168618838457784	0.0747486996850161\\
0.171059053196681	0.0681986444520344\\
0.173499267935578	0.0620480111945797\\
0.175939482674475	0.0562862303070041\\
0.178379697413372	0.0509020879281123\\
0.180819912152269	0.0458838107378603\\
0.182772083943387	0.0421243701873321\\
0.184724255734505	0.0385847089957457\\
0.186676427525622	0.0352581107575851\\
0.18862859931674	0.0321376847134723\\
0.190580771107858	0.0292163940125538\\
0.192532942898975	0.0264870702824853\\
0.194485114690093	0.0239424459503463\\
0.19643728648121	0.0215751827188354\\
0.198389458272328	0.0193778800837829\\
0.200341630063446	0.0173430789229141\\
0.202293801854563	0.0154632952895873\\
0.204245973645681	0.0137310702642842\\
0.206198145436798	0.0121390156977391\\
0.208150317227916	0.010679850724864\\
0.210590531966813	0.00903188631598095\\
0.21303074670571	0.00756675707956844\\
0.215470961444607	0.00627122969699767\\
0.217911176183504	0.00513252415359855\\
0.220351390922401	0.00413834032163318\\
0.222791605661298	0.00327689733355407\\
0.225231820400195	0.00253696908693002\\
0.228160078086872	0.00179448441857311\\
0.231088335773548	0.00119437767931818\\
0.234016593460225	0.000720693779343029\\
0.23743289409468	0.000308382743893332\\
0.240849194729136	2.71379771199509e-05\\
0.244753538311371	-0.000158015992155591\\
0.248657881893607	-0.000221650652344918\\
0.253050268423621	-0.000174828147130657\\
0.258418740849195	1.64302926584092e-05\\
0.264275256222548	0.000351590544035218\\
0.271595900439239	0.000901094250195134\\
0.282332845290386	0.00185301419947259\\
0.299902391410444	0.0034151147061513\\
0.308687164470473	0.00406002454154664\\
0.316007808687164	0.00447725404680044\\
0.322840409956076	0.004743244143111\\
0.329184968277208	0.00486792657000623\\
0.335529526598341	0.00486846176190792\\
0.342362127867252	0.00473564744315791\\
0.349682772083943	0.00445999227600247\\
0.358467545143973	0.00399465645967378\\
0.373108833577355	0.00306745844920109\\
0.389702293801855	0.00205271330288248\\
0.40190336749634	0.00143533305838262\\
0.413616398243045	0.000968044275803881\\
0.42630551488531	0.000591288031005721\\
0.439970717423133	0.000312533771936629\\
0.455588091752074	0.000120682201642297\\
0.474621766715471	1.92625042387817e-05\\
0.499511957052221	5.02608232810786e-09\\
};
%\addlegendentry{SMG-QMCL-ROM}
\addplot [color=green!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-1.20845555784399e-10\\
-0.45900439238653	6.12013743825912e-05\\
-0.436066373840898	0.000227599263846079\\
-0.412640312347487	0.000526439791833644\\
-0.382381649585164	0.00105314714507165\\
-0.364812103465105	0.00130382647121774\\
-0.354075158613958	0.00133456360005035\\
-0.345290385553929	0.0012384742390783\\
-0.336993655441679	0.00102163862120741\\
-0.328696925329429	0.000673450110884488\\
-0.3199121522694	0.000170146772913382\\
-0.309663250366032	-0.000554502759468223\\
-0.276964372864812	-0.0029862238476408\\
-0.27061981454368	-0.00326971966193246\\
-0.265251342118106	-0.00339368607442703\\
-0.260370912640312	-0.0033871078157055\\
-0.255978526110298	-0.00326158395047793\\
-0.252074182528063	-0.00303611395467196\\
-0.248169838945827	-0.00268485658871165\\
-0.244753538311371	-0.00225867980720418\\
-0.241337237676916	-0.00170622294499845\\
-0.238408979990239	-0.00112006132708964\\
-0.235480722303563	-0.00041846970982129\\
-0.232552464616886	0.000410205029474309\\
-0.22962420693021	0.00137840011988777\\
-0.226695949243533	0.00249937659279609\\
-0.224255734504637	0.00356036342600441\\
-0.221815519765739	0.00474578228006384\\
-0.219375305026842	0.00606458728487369\\
-0.216935090287945	0.00752610775687557\\
-0.214494875549048	0.00914004101401611\\
-0.212054660810151	0.0109164397538226\\
-0.209614446071254	0.0128656949160191\\
-0.207174231332357	0.014998517455818\\
-0.20473401659346	0.0173259188815889\\
-0.202293801854563	0.0198591892845235\\
-0.199853587115666	0.0226098686730871\\
-0.197413372376769	0.0255896858624038\\
-0.194973157637872	0.028810501180242\\
-0.192532942898975	0.0322842727452413\\
-0.190092728160078	0.0360230216266484\\
-0.187652513421181	0.0400387940745777\\
-0.185212298682284	0.0443435959071181\\
-0.182772083943387	0.0489492650050634\\
-0.18033186920449	0.0538675058181606\\
-0.177891654465593	0.0591098696264158\\
-0.175451439726696	0.0646877030969808\\
-0.173011224987799	0.0706120958501659\\
-0.170571010248902	0.0768938262249925\\
-0.168130795510005	0.083543292263637\\
-0.165690580771108	0.0905704403354393\\
-0.163250366032211	0.0979847105406282\\
-0.160810151293314	0.105794984660009\\
-0.158369936554417	0.114009532638598\\
-0.15592972181552	0.122635955909828\\
-0.153489507076623	0.131681132635622\\
-0.151049292337726	0.141151165739388\\
-0.148609077598829	0.151051329309515\\
-0.145680819912152	0.163505413024941\\
-0.142752562225476	0.176590941483145\\
-0.139824304538799	0.19031158054352\\
-0.136896046852123	0.204668672518785\\
-0.133967789165446	0.219661166241144\\
-0.13103953147877	0.235285506965301\\
-0.128111273792094	0.251535512294713\\
-0.124694973157638	0.271272552710524\\
-0.121278672523182	0.291829810918756\\
-0.117862371888726	0.313182655342423\\
-0.11444607125427	0.33530073303969\\
-0.110541727672035	0.361468783968691\\
-0.1066373840898	0.388525013967615\\
-0.102244997559785	0.419932071985804\\
-0.0978526110297706	0.452247276637512\\
-0.0929721815519766	0.489049039362017\\
-0.0871156661786237	0.534161567534289\\
-0.077842850170815	0.606722655787839\\
-0.0685700341630064	0.679009563821928\\
-0.0632015617374329	0.719920119925078\\
-0.0588091752074182	0.752505401325459\\
-0.054904831625183	0.78059161989367\\
-0.0514885309907271	0.804350201440003\\
-0.0480722303562713	0.827228375990096\\
-0.045143972669595	0.846053270684081\\
-0.0422157149829185	0.864081178421066\\
-0.0392874572962421	0.881245297421188\\
-0.0368472425573452	0.894842161763108\\
-0.0344070278184481	0.907758120641108\\
-0.031966813079551	0.919958469627186\\
-0.0295265983406541	0.931410060628257\\
-0.0275744265495363	0.940011038745659\\
-0.0256222547584188	0.948097403304865\\
-0.0236700829673011	0.955654705999724\\
-0.0217179111761836	0.962669346190061\\
-0.0197657393850659	0.969128618515844\\
-0.0183016105417277	0.973601493221951\\
-0.0168374816983894	0.977750717517097\\
-0.0153733528550513	0.98157199211934\\
-0.0139092240117131	0.985061338477362\\
-0.0124450951683748	0.988215105965563\\
-0.0109809663250366	0.991029978416081\\
-0.00951683748169851	0.993502979624101\\
-0.00854075158613954	0.994960405187522\\
-0.00756466569058079	0.996264018586067\\
-0.00658857979502203	0.997413197216172\\
-0.00561249389946328	0.998407389156438\\
-0.0046364080039043	0.999246113874072\\
-0.00366032210834555	0.999928962583344\\
-0.00268423621278679	1.00045559843724\\
-0.00170815031722804	1.00082575677985\\
-0.000732064421669065	1.00103924575499\\
0.000244021473889688	1.00109594596159\\
0.00122010736944866	1.00099581081298\\
0.00219619326500742	1.0007388663876\\
0.00317227916056617	1.00032521143536\\
0.00414836505612493	0.999755017255623\\
0.0051244509516839	0.999028528533777\\
0.00610053684724265	0.998146062403055\\
0.00707662274280141	0.99710800867358\\
0.00805270863836016	0.995914828912944\\
0.00902879453391914	0.994567056064496\\
0.0100048804294779	0.993065293453441\\
0.011469009272816	0.990525411415234\\
0.0129331381161544	0.987643151124657\\
0.0143972669594925	0.984421426744968\\
0.0158613958028306	0.98086349440527\\
0.017325524646169	0.976972945139286\\
0.0187896534895071	0.972753699778709\\
0.0202537823328452	0.968210002453041\\
0.022205954123963	0.961654964860833\\
0.0241581259150805	0.954542932749457\\
0.0261102977061982	0.946886512319248\\
0.0280624694973157	0.938699211351394\\
0.0300146412884335	0.929995398688643\\
0.031966813079551	0.920790259771479\\
0.0344070278184481	0.908603230030306\\
0.0368472425573452	0.895690624412998\\
0.0392874572962421	0.882086827577056\\
0.0417276720351392	0.867827680327035\\
0.0446559297218156	0.849904011364238\\
0.0475841874084919	0.831156473527548\\
0.0505124450951684	0.811653314161532\\
0.0539287457296243	0.788037807877154\\
0.0578330893118595	0.760050381719391\\
0.0617374328940947	0.731161112645632\\
0.0666178623718887	0.694040597951908\\
0.0724743777452417	0.648450011868996\\
0.0846754514397268	0.552092071750639\\
0.0919960956564179	0.494907403182968\\
0.0973645680819912	0.453911644895313\\
0.102244997559785	0.417620483190126\\
0.1066373840898	0.38592563545674\\
0.110541727672035	0.358629016741374\\
0.114446071254271	0.332238716824909\\
0.117862371888726	0.309943590854391\\
0.121278672523182	0.288432023038507\\
0.124694973157638	0.26773611658334\\
0.128111273792094	0.247882016844987\\
0.13103953147877	0.231549816061077\\
0.133967789165447	0.215860693047839\\
0.136896046852123	0.200821289405024\\
0.139824304538799	0.186435480870296\\
0.142752562225476	0.17270445552449\\
0.145680819912152	0.159626802888825\\
0.148609077598829	0.147198652526134\\
0.151049292337726	0.137333628308755\\
0.153489507076623	0.127910711093816\\
0.15592972181552	0.118924236390118\\
0.158369936554417	0.110367645227707\\
0.160810151293314	0.102233522777865\\
0.163250366032211	0.0945136792057859\\
0.165690580771108	0.0871991852081169\\
0.168130795510005	0.0802804578699503\\
0.170571010248902	0.0737473013472614\\
0.173011224987799	0.0675889481091552\\
0.175451439726696	0.0617941793563186\\
0.177891654465593	0.0563513622161003\\
0.18033186920449	0.0512485194945058\\
0.182772083943387	0.0464734523388328\\
0.185212298682284	0.0420137763379229\\
0.187652513421181	0.0378569003328022\\
0.190092728160078	0.0339900594156077\\
0.192532942898975	0.0304003924592344\\
0.194973157637872	0.0270750242792481\\
0.197413372376769	0.0240011392734933\\
0.199853587115666	0.0211660221294894\\
0.202293801854563	0.0185570968408706\\
0.20473401659346	0.0161619902087065\\
0.207174231332357	0.0139685951043078\\
0.209614446071254	0.0119651177986204\\
0.212054660810151	0.0101401124480756\\
0.214494875549048	0.0084825033942153\\
0.216935090287945	0.00698160700530126\\
0.219375305026842	0.00562715440277151\\
0.221815519765739	0.00440930051544264\\
0.224255734504637	0.00331864317208619\\
0.226695949243533	0.00234622189188882\\
0.22962420693021	0.00132342610227831\\
0.232552464616886	0.000444799879704583\\
0.235480722303563	-0.00030256720786892\\
0.238408979990239	-0.000930693218675671\\
0.241825280624695	-0.00152766869874954\\
0.245241581259151	-0.00199392291237577\\
0.249145924841386	-0.00238589565650016\\
0.253050268423621	-0.00264700629034409\\
0.257442654953636	-0.00280696691773663\\
0.26232308443143	-0.00284553081904404\\
0.267691556857004	-0.00275014455495137\\
0.273548072230356	-0.00251702824982303\\
0.280868716447047	-0.00208883793268422\\
0.290629575402636	-0.00137820607057026\\
0.315031722791606	0.000449947606941725\\
0.324304538799414	0.000989107010962886\\
0.332601268911664	0.00134434795657623\\
0.340409956076135	0.00155771645269454\\
0.348706686188385	0.00166007297083492\\
0.357979502196193	0.00164477701833188\\
0.36920448999512	0.00149535464953976\\
0.388238164958516	0.00109193657169482\\
0.414592484138604	0.000560443414833856\\
0.436066373840898	0.000257049688343836\\
0.457540263543192	7.83333555358645e-05\\
0.481942410932162	5.69241801540166e-06\\
0.499511957052221	6.63415522517141e-09\\
};
%\addlegendentry{Galerkin-BQ-ROM}

\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_T_75_mu1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xtick={-0.5,-0.25,0,0.25,0.5},
xlabel={$x$},
ymin=-0.2,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\varphi(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.178,0.666)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black!90, solid,line width=3.0pt]
  table[row sep=crcr]{%
-0.499511957052221	1.01467779733966e-08\\
-0.124206930209859	6.88901341103776e-05\\
-0.119814543679844	0.000250405202963822\\
-0.116398243045388	0.000512087227560243\\
-0.113469985358712	0.000844353750008464\\
-0.110541727672035	0.00129548474336538\\
-0.107613469985359	0.00188362414913312\\
-0.105173255246462	0.00249152613245718\\
-0.102733040507565	0.00321772074297988\\
-0.100292825768668	0.00407272056474384\\
-0.0978526110297706	0.00506704074733955\\
-0.0954123962908736	0.00621119791616054\\
-0.0929721815519766	0.00751570648519218\\
-0.0905319668130795	0.00899108299830964\\
-0.0880917520741825	0.0106478431584761\\
-0.0861395802830649	0.0121109260414838\\
-0.0841874084919473	0.0137022009151566\\
-0.0822352367008297	0.0154270558769765\\
-0.080283064909712	0.0172908776188818\\
-0.0783308931185944	0.0192990609599737\\
-0.0763787213274768	0.0214569928848233\\
-0.0744265495363592	0.0237700319819744\\
-0.0724743777452416	0.0262435639455373\\
-0.070522205954124	0.0288830008954736\\
-0.0685700341630063	0.0316937238957687\\
-0.0661298194241093	0.0354561709085551\\
-0.0636896046852123	0.0395051507834507\\
-0.0612493899463152	0.0438511858340037\\
-0.0588091752074182	0.0485047935602311\\
-0.0563689604685212	0.0534765027778716\\
-0.0539287457296243	0.0587768449458097\\
-0.0514885309907271	0.0644162987106024\\
-0.0490483162518301	0.0704053553154577\\
-0.0466081015129332	0.0767545626405048\\
-0.0441678867740362	0.0834745090816932\\
-0.0417276720351391	0.0905756170799152\\
-0.0392874572962421	0.0980683366260249\\
-0.0368472425573451	0.105963410183744\\
-0.0344070278184481	0.114271162750752\\
-0.031966813079551	0.123002065080492\\
-0.029526598340654	0.13216698810512\\
-0.027086383601757	0.141775813984936\\
-0.02464616886286	0.151839927174415\\
-0.0222059541239629	0.162368717734709\\
-0.0197657393850659	0.173374197013336\\
-0.0168374816983895	0.18722233564819\\
-0.013909224011713	0.201790878716368\\
-0.0109809663250366	0.217093455492249\\
-0.00805270863836016	0.233152099963737\\
-0.00512445095168379	0.249993019147585\\
-0.00219619326500731	0.267607622922968\\
0.000732064421669065	0.285955840499278\\
0.00414836505612493	0.308220074228596\\
0.00756466569058079	0.33132627264299\\
0.011469009272816	0.358653331226989\\
0.0153733528550513	0.386837860874723\\
0.0197657393850659	0.419409517260625\\
0.0251342118106394	0.46020262717141\\
0.031966813079551	0.513184959095814\\
0.0510004880429478	0.661496721438089\\
0.0563689604685212	0.70203869813108\\
0.0607613469985359	0.734340661617774\\
0.0646656905807711	0.762236939629787\\
0.0685700341630063	0.789230122552547\\
0.0719863347974622	0.812006679802705\\
0.0754026354319181	0.833906268692042\\
0.0783308931185944	0.851913769634612\\
0.0812591508052709	0.869158865100683\\
0.0841874084919473	0.8855870169043\\
0.0866276232308443	0.898613671086009\\
0.0890678379697414	0.911003732214671\\
0.0915080527086384	0.922725590807655\\
0.0939482674475354	0.933747371148969\\
0.095900439238653	0.942040095035548\\
0.0978526110297706	0.949848118285564\\
0.0998047828208882	0.957156300264845\\
0.101756954612006	0.963947464161927\\
0.103709126403123	0.970206190729645\\
0.105173255246462	0.974541296878326\\
0.1066373840898	0.978560125162802\\
0.108101512933138	0.982256617306397\\
0.109565641776476	0.985624929960389\\
0.111029770619815	0.988657177913807\\
0.112493899463153	0.991345292955983\\
0.113958028306491	0.993683522591204\\
0.11493411420205	0.995045671888764\\
0.115910200097609	0.996248399354733\\
0.116886285993167	0.997289175670678\\
0.117862371888726	0.99816502744564\\
0.118838457784285	0.998872916062053\\
0.119814543679844	0.999410226886013\\
0.120790629575403	0.999775082032737\\
0.121766715470961	0.99996648495318\\
0.12274280136652	0.999984300230931\\
0.123718887262079	0.999829093056984\\
0.124694973157638	0.999501987866062\\
0.125671059053197	0.999004454008654\\
0.126647144948756	0.998338226628089\\
0.127623230844314	0.997505148501631\\
0.128599316739873	0.996507177092184\\
0.129575402635432	0.995346273579912\\
0.130551488530991	0.994024459142006\\
0.13152757442655	0.992543724111281\\
0.132991703269888	0.990029085829747\\
0.134455832113226	0.987168246399984\\
0.135919960956564	0.983968013039499\\
0.137384089799902	0.98043520504427\\
0.138848218643241	0.976576643587632\\
0.140312347486579	0.97239913611643\\
0.141776476329917	0.967909490138599\\
0.143728648121035	0.961449540102807\\
0.145680819912152	0.954462956661965\\
0.14763299170327	0.946965891789834\\
0.149585163494388	0.938974498768178\\
0.151537335285505	0.93050492986478\\
0.153977550024402	0.919270138477975\\
0.156417764763299	0.90734498440378\\
0.158857979502196	0.894761013816079\\
0.161298194241093	0.881549773043351\\
0.16422645192777	0.86491270434483\\
0.167154709614446	0.847472300210962\\
0.170082967301122	0.829283093289893\\
0.173499267935578	0.807188674812677\\
0.176915568570034	0.784235781292315\\
0.180819912152269	0.757063820267397\\
0.184724255734505	0.729012868857835\\
0.189116642264519	0.696565857408785\\
0.194485114690093	0.655888134085895\\
0.200829673011225	0.606800648884666\\
0.222791605661298	0.435976693535034\\
0.227672035139092	0.399398080645717\\
0.232064421669107	0.367367485082238\\
0.235968765251342	0.339758643867516\\
0.239873108833577	0.313095443186322\\
0.243289409468033	0.290643182914998\\
0.24621766715471	0.272117375996808\\
0.249145924841386	0.254324144159266\\
0.252074182528062	0.237301421405271\\
0.255002440214739	0.221051286861223\\
0.257930697901415	0.205559899349848\\
0.260858955588092	0.19080968625879\\
0.263787213274768	0.176782526787229\\
0.266715470961445	0.163460258397642\\
0.269155685700342	0.152883713617855\\
0.271595900439239	0.142773539070187\\
0.274036115178136	0.133119220210185\\
0.276476329917033	0.123910241695467\\
0.27891654465593	0.115136087079857\\
0.281356759394827	0.106786239724349\\
0.283796974133724	0.0988501834815018\\
0.286237188872621	0.0913174026838992\\
0.288677403611518	0.0841773818117304\\
0.291117618350415	0.0774196052430514\\
0.293557833089312	0.0710335571933485\\
0.295998047828209	0.0650087217666824\\
0.298438262567106	0.0593345830263964\\
0.300878477306003	0.0540006250448515\\
0.3033186920449	0.048996331932755\\
0.305758906783797	0.0443111878631818\\
0.308199121522694	0.0399346770982941\\
0.310639336261591	0.0358562840007625\\
0.313079551000488	0.0320654929669726\\
0.315519765739385	0.0285517881840439\\
0.317959980478282	0.025304653201116\\
0.320400195217179	0.0223135706918567\\
0.322352367008297	0.0200979903231908\\
0.324304538799414	0.0180341782164597\\
0.326256710590532	0.0161167454005462\\
0.32820888238165	0.014340290792985\\
0.330161054172767	0.0126994584288889\\
0.332601268911664	0.010830911495945\\
0.335041483650561	0.00915531115156099\\
0.337481698389458	0.00766215496562161\\
0.339921913128355	0.00634094510843797\\
0.342362127867252	0.00518113196878744\\
0.344802342606149	0.00417219807476099\\
0.347242557345046	0.00330368508866119\\
0.349682772083943	0.0025649948380958\\
0.35212298682284	0.00194566765532622\\
0.355051244509517	0.00134524206015318\\
0.357979502196193	0.000883265431125047\\
0.36090775988287	0.000541799339784932\\
0.364324060517326	0.000271206757773701\\
0.368228404099561	9.51785108080916e-05\\
0.373108833577355	1.28617631838246e-05\\
0.385797950219619	7.30384086544689e-10\\
0.499511957052221	0\\
};
%\addlegendentry{FOM solution}

\addplot [color=blue!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	-8.09399358647767e-09\\
-0.489263055148853	-5.66762390928899e-05\\
-0.482918496827721	-0.000217001718641585\\
-0.477550024402147	-0.000473133627732603\\
-0.472669594924353	-0.00082313765394415\\
-0.467789165446559	-0.00129932970693136\\
-0.463396778916545	-0.00184487147157986\\
-0.45900439238653	-0.0025074724150852\\
-0.454612005856515	-0.00329142485254941\\
-0.450219619326501	-0.00419953726839439\\
-0.445827232796486	-0.00523334073072546\\
-0.441434846266471	-0.00639328615919288\\
-0.437042459736457	-0.00767896066328455\\
-0.432650073206442	-0.00908928260970887\\
-0.428257686676427	-0.0106227016760058\\
-0.423865300146413	-0.0122773934346083\\
-0.418984870668619	-0.0142558416815481\\
-0.414104441190825	-0.0163791309156782\\
-0.409224011713031	-0.018645122438454\\
-0.404343582235237	-0.0210522783509005\\
-0.399463152757443	-0.023599855698439\\
-0.394582723279649	-0.0262878024541739\\
-0.388238164958516	-0.0299457107924062\\
-0.375549048316252	-0.0373007948961982\\
-0.370668618838458	-0.0399743200706006\\
-0.366276232308443	-0.0422403765098253\\
-0.362371888726208	-0.0441206539175224\\
-0.358467545143973	-0.0458572147749247\\
-0.355051244509517	-0.0472487836639174\\
-0.351634943875061	-0.0485153092810059\\
-0.348218643240605	-0.0496539046679499\\
-0.344802342606149	-0.0506625576557425\\
-0.341386041971694	-0.0515410045343488\\
-0.337969741337238	-0.0522910290243731\\
-0.334553440702782	-0.052916146234061\\
-0.331137140068326	-0.0534205157707466\\
-0.32772083943387	-0.0538087706352655\\
-0.323816495851635	-0.0541175538499292\\
-0.3199121522694	-0.0542915689279524\\
-0.316007808687164	-0.0543402545053957\\
-0.312103465104929	-0.054272266871157\\
-0.307711078574915	-0.0540668920300514\\
-0.3033186920449	-0.0537359179218051\\
-0.298438262567106	-0.0532327957635337\\
-0.293557833089312	-0.0525973047243153\\
-0.288189360663738	-0.0517607912778313\\
-0.27842850170815	-0.0502065801527206\\
-0.274036115178136	-0.0496498075426172\\
-0.2701317715959	-0.0492852137117349\\
-0.266715470961445	-0.0490859136375668\\
-0.263299170326989	-0.0490095293569204\\
-0.259882869692533	-0.0490628120016643\\
-0.256466569058077	-0.0492553685497377\\
-0.253538311371401	-0.049538978922451\\
-0.250610053684724	-0.0499358247195508\\
-0.247681795998048	-0.0504469085381481\\
-0.244753538311371	-0.0510709354612824\\
-0.241337237676916	-0.0519370766565674\\
-0.23792093704246	-0.0529436248728441\\
-0.234504636408004	-0.0540788891972975\\
-0.230600292825769	-0.0555156304765538\\
-0.226695949243533	-0.0570809794451633\\
-0.222303562713519	-0.058971350071881\\
-0.216935090287945	-0.061423256066987\\
-0.209126403123475	-0.0651447862076915\\
-0.198877501220107	-0.0700115583172929\\
-0.193020985846755	-0.072653103325132\\
-0.187652513421181	-0.0749352332086681\\
-0.183260126891166	-0.0766768500029524\\
-0.179355783308931	-0.0780859639076861\\
-0.175939482674475	-0.0791808056194732\\
-0.173011224987799	-0.0800000643779066\\
-0.170082967301122	-0.0806982231484479\\
-0.167154709614446	-0.0812679905593621\\
-0.16422645192777	-0.0817043844215657\\
-0.161298194241093	-0.0820042313009386\\
-0.158369936554417	-0.0821660444292145\\
-0.15544167886774	-0.0821898540482484\\
-0.152513421181064	-0.0820770960950408\\
-0.149585163494388	-0.0818304706726829\\
-0.146656905807711	-0.081453728051653\\
-0.143728648121035	-0.0809514560492852\\
-0.140800390434358	-0.08032859500351\\
-0.137872132747682	-0.0795880716510221\\
-0.134943875061005	-0.0787320150106967\\
-0.131527574426549	-0.0775906907088951\\
-0.128111273792094	-0.0762999545357999\\
-0.124694973157638	-0.0748639841409134\\
-0.121278672523182	-0.0732863027515687\\
-0.117862371888726	-0.0715692797163516\\
-0.11444607125427	-0.0697136673859283\\
-0.111029770619815	-0.0677181888647976\\
-0.107613469985359	-0.0655791464474815\\
-0.104197169350903	-0.0632900727116992\\
-0.100780868716447	-0.0608415070188699\\
-0.0973645680819912	-0.0582206298583925\\
-0.0944363103953147	-0.0558239156186097\\
-0.0915080527086384	-0.053273593221984\\
-0.0885797950219619	-0.0505537279747388\\
-0.0856515373352855	-0.0476467394079254\\
-0.082723279648609	-0.0445333868437637\\
-0.080283064909712	-0.0417671147104278\\
-0.077842850170815	-0.0388332361803241\\
-0.0754026354319181	-0.0357203805684887\\
-0.0729624206930209	-0.0324163647679345\\
-0.070522205954124	-0.0289082421860137\\
-0.068081991215227	-0.0251823905801259\\
-0.06564177647633	-0.0212245567206768\\
-0.0632015617374329	-0.0170199666973441\\
-0.0607613469985359	-0.0125533915591413\\
-0.0583211322596389	-0.00780926007802818\\
-0.0558809175207419	-0.00277174631177513\\
-0.0534407027818448	0.00257510502041236\\
-0.0510004880429478	0.00824748194653468\\
-0.0485602733040508	0.0142620138862498\\
-0.0461200585651538	0.0206352723120159\\
-0.0436798438262567	0.0273833956289278\\
-0.0412396290873597	0.0345219903003687\\
-0.0387994143484627	0.0420662228875647\\
-0.0363591996095657	0.0500304907004182\\
-0.0339189848706686	0.0584279854095962\\
-0.0314787701317716	0.0672705974422534\\
-0.0290385553928746	0.0765689725765267\\
-0.0265983406539776	0.0863325104293439\\
-0.0241581259150805	0.0965692853746496\\
-0.0217179111761835	0.10728585095441\\
-0.0192776964372865	0.118486747384832\\
-0.01634943875061	0.132570969759068\\
-0.0134211810639336	0.147358258059783\\
-0.0104929233772572	0.162846685882068\\
-0.00756466569058079	0.179030563103797\\
-0.0046364080039043	0.195900720174886\\
-0.00170815031722793	0.213444428632269\\
0.00170815031722793	0.234740554112916\\
0.00512445095168379	0.256895949118851\\
0.00854075158613954	0.279868288606303\\
0.0124450951683748	0.307058031047497\\
0.01634943875061	0.335162381580705\\
0.0207418252806247	0.367749059810453\\
0.0256222547584187	0.404972522979139\\
0.0314787701317716	0.450709578579525\\
0.0402635431918009	0.520477088259148\\
0.0495363591996096	0.593836998952081\\
0.054904831625183	0.635298096545691\\
0.0592972181551976	0.66827322900051\\
0.0632015617374329	0.696657630149997\\
0.0666178623718887	0.720642009398003\\
0.0700341630063446	0.743717480652869\\
0.0729624206930211	0.762693911355891\\
0.0758906783796974	0.780862301908813\\
0.0788189360663738	0.798162381521922\\
0.0812591508052709	0.811874959896096\\
0.0836993655441679	0.824913703077079\\
0.0861395802830649	0.837247804015176\\
0.088579795021962	0.848847328441684\\
0.0905319668130795	0.857579196785243\\
0.0924841386041972	0.865809475264895\\
0.0944363103953147	0.873525075208934\\
0.0963884821864325	0.880713843909002\\
0.09834065397755	0.887364783866904\\
0.100292825768668	0.893468270075947\\
0.101756954612006	0.897681528587502\\
0.103221083455344	0.901579026227362\\
0.104685212298682	0.905157961786209\\
0.10614934114202	0.90841588197456\\
0.107613469985359	0.91135069267614\\
0.109077598828697	0.913960508127095\\
0.110541727672035	0.91624384033879\\
0.111517813567594	0.917584088525039\\
0.112493899463153	0.918778419149668\\
0.113469985358712	0.919826601193398\\
0.11444607125427	0.920728451638454\\
0.115422157149829	0.921483921459877\\
0.116398243045388	0.922092980546843\\
0.117374328940947	0.922555624701673\\
0.118350414836506	0.922871912855583\\
0.119326500732064	0.923042004970889\\
0.120302586627623	0.923066104366749\\
0.121278672523182	0.922944482045658\\
0.122254758418741	0.922677470136681\\
0.1232308443143	0.922265409843094\\
0.124206930209859	0.921708685195912\\
0.125183016105417	0.921007789203016\\
0.126159102000976	0.920163316361109\\
0.127135187896535	0.919175863027775\\
0.128111273792094	0.91804606245624\\
0.129087359687653	0.916774592770408\\
0.130551488530991	0.914603347340744\\
0.132015617374329	0.912117616947365\\
0.133479746217667	0.909320531867121\\
0.134943875061005	0.906215432408307\\
0.136408003904344	0.902805714464816\\
0.137872132747682	0.899094899780537\\
0.13933626159102	0.895086545045099\\
0.140800390434358	0.890784627507795\\
0.142752562225476	0.884599834074003\\
0.144704734016593	0.877912776534875\\
0.146656905807711	0.870736539142744\\
0.148609077598829	0.863084849898789\\
0.150561249389946	0.854972333058858\\
0.153001464128843	0.844206370412252\\
0.15544167886774	0.832773969166913\\
0.157881893606637	0.820705943609814\\
0.160322108345534	0.808034017963057\\
0.163250366032211	0.792075573384557\\
0.166178623718887	0.775349942616456\\
0.169106881405564	0.757913402706585\\
0.172523182040019	0.736748436394073\\
0.175939482674475	0.71478222982978\\
0.179843826256711	0.688809170684915\\
0.184236212786725	0.658631643195114\\
0.189116642264519	0.624106919335004\\
0.194973157637872	0.581651904142753\\
0.203757930697901	0.516873871253343\\
0.214494875549048	0.437880923577291\\
0.220351390922401	0.395670828115398\\
0.225719863347975	0.35789189442812\\
0.230112249877989	0.327796808526579\\
0.234504636408004	0.29855675195244\\
0.238408979990239	0.273355951475142\\
0.242313323572474	0.248952677261072\\
0.24621766715471	0.225392255433961\\
0.249633967789165	0.205499945671352\\
0.253050268423621	0.186309294450227\\
0.256466569058077	0.167842286825099\\
0.259882869692533	0.150123815741381\\
0.262811127379209	0.135548890765983\\
0.265739385065886	0.121546810939565\\
0.268667642752562	0.108121630275107\\
0.271595900439239	0.0952749532788837\\
0.274524158125915	0.083009675076411\\
0.277452415812592	0.0713269204683296\\
0.280380673499268	0.06023107207253\\
0.282820888238165	0.0514346294015149\\
0.285261102977062	0.0430487475894004\\
0.287701317715959	0.0350789258594812\\
0.290141532454856	0.0275311945883713\\
0.292581747193753	0.0204068859384318\\
0.29502196193265	0.0137017573918041\\
0.297462176671547	0.00740801106145772\\
0.299902391410444	0.0015162549195622\\
0.302342606149341	-0.00398350016470261\\
0.304294777940459	-0.00810791855001081\\
0.306246949731576	-0.0119932802772879\\
0.308199121522694	-0.0156448965507689\\
0.310151293313812	-0.0190681028038088\\
0.312103465104929	-0.0222682645344474\\
0.314055636896047	-0.0252507607956882\\
0.316007808687164	-0.0280209764315633\\
0.317959980478282	-0.0305843249433083\\
0.3199121522694	-0.0329461905942821\\
0.321864324060517	-0.0351120161523999\\
0.323816495851635	-0.0370872882994933\\
0.325768667642753	-0.0388775056250643\\
0.32772083943387	-0.0404882020552896\\
0.329673011224988	-0.041924887657996\\
0.331625183016105	-0.0431930917360711\\
0.333577354807223	-0.0442983704050609\\
0.335529526598341	-0.0452463373662199\\
0.337481698389458	-0.0460425098231922\\
0.339433870180576	-0.0466924423560268\\
0.341386041971694	-0.0472016961206176\\
0.343338213762811	-0.0475758018059823\\
0.345290385553929	-0.0478203119871498\\
0.347242557345046	-0.0479408662761988\\
0.349194729136164	-0.0479434403222175\\
0.351146900927282	-0.0478336110212988\\
0.353099072718399	-0.0476170824150811\\
0.355539287457296	-0.0472046841791666\\
0.357979502196193	-0.0466449990274544\\
0.36041971693509	-0.0459485423366058\\
0.362859931673987	-0.0451271575582005\\
0.365788189360664	-0.0439931272111865\\
0.36871644704734	-0.042715260157919\\
0.372132747681796	-0.0410673794380804\\
0.375549048316252	-0.0392769041129446\\
0.379941434846267	-0.0368179423650057\\
0.385797950219619	-0.0333692220787002\\
0.398487066861884	-0.0258282207364769\\
0.403855539287457	-0.0228269016853213\\
0.408735968765251	-0.0202359930742504\\
0.413616398243045	-0.0177851551397343\\
0.418496827720839	-0.0154818192839363\\
0.422889214250854	-0.013540250401944\\
0.427281600780869	-0.0117273341247537\\
0.431673987310883	-0.010046395233291\\
0.436066373840898	-0.00850005820297595\\
0.440458760370913	-0.00709020007654959\\
0.444851146900927	-0.00581789581481706\\
0.449243533430942	-0.00468329785135491\\
0.453635919960957	-0.00368553327750787\\
0.458028306490971	-0.00282256901013633\\
0.462420693020986	-0.00209106233186684\\
0.466813079551	-0.00148620029377722\\
0.471205466081015	-0.00100152759834171\\
0.476085895558809	-0.000593830687842023\\
0.480966325036603	-0.000309980571345903\\
0.486334797462177	-0.000119585881079853\\
0.492679355783309	-2.03573268517943e-05\\
0.499511957052221	-3.506204191428e-07\\
};
%\addlegendentry{Cotangent lift}



\addplot [color=red!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	6.3555614104871e-09\\
-0.447291361639824	6.25675895629119e-05\\
-0.394582723279649	0.000133292771237636\\
-0.372620790629576	4.70407396035988e-05\\
-0.357003416300635	-0.000132242144972095\\
-0.34431429965837	-0.0004004511935356\\
-0.331625183016105	-0.000799841501092136\\
-0.290141532454856	-0.00223665672464857\\
-0.279404587603709	-0.00240919474546408\\
-0.268179599804783	-0.00246352940500505\\
-0.250122010736945	-0.00239768904957227\\
-0.233528550512445	-0.00239316005622925\\
-0.220351390922401	-0.00251748888260739\\
-0.203757930697901	-0.00281124901505825\\
-0.181307955100049	-0.00319787766497792\\
-0.166178623718887	-0.00331892965000846\\
-0.153001464128843	-0.00330243717855594\\
-0.143728648121035	-0.00317422216045227\\
-0.136896046852123	-0.0029640417579917\\
-0.13103953147877	-0.00265736743421741\\
-0.126159102000976	-0.00227456490131162\\
-0.121766715470961	-0.00179906277474462\\
-0.117862371888726	-0.00124575807571858\\
-0.11444607125427	-0.000639969610771729\\
-0.111029770619815	9.92173111480366e-05\\
-0.108101512933138	0.000854706196395272\\
-0.105173255246462	0.00173760207902296\\
-0.102244997559785	0.0027629748026794\\
-0.0998047828208883	0.00373779455521928\\
-0.0973645680819912	0.00483235295183082\\
-0.0949243533430941	0.00605675182396914\\
-0.0924841386041972	0.00742148709546764\\
-0.0900439238653001	0.00893746165922593\\
-0.0876037091264033	0.01061598160029\\
-0.0851634943875061	0.0124687385731912\\
-0.082723279648609	0.0145077839351322\\
-0.0802830649097122	0.0167455089145065\\
-0.077842850170815	0.0191946186486489\\
-0.0758906783796975	0.0213148064909177\\
-0.0739385065885798	0.0235853074263175\\
-0.0719863347974623	0.0260129263603519\\
-0.0700341630063446	0.0286045218022999\\
-0.0680819912152271	0.0313669875653448\\
-0.0661298194241093	0.0343072355096472\\
-0.0641776476329918	0.0374321759759624\\
-0.0622254758418741	0.040748699320917\\
-0.059785261102977	0.0451741960463272\\
-0.0573450463640801	0.049922977941399\\
-0.054904831625183	0.0550080705857983\\
-0.0524646168862861	0.0604422241514964\\
-0.050024402147389	0.0662378589933843\\
-0.0475841874084919	0.072407060167121\\
-0.045143972669595	0.0789615247421827\\
-0.0427037579306979	0.0859124955515762\\
-0.0402635431918008	0.0932706901228297\\
-0.0378233284529039	0.101046236994403\\
-0.0353831137140068	0.109248617907809\\
-0.0329428989751099	0.117886564986168\\
-0.0305026842362128	0.126967944694687\\
-0.0280624694973157	0.136499660107315\\
-0.0256222547584188	0.146487568356896\\
-0.0231820400195217	0.156936407381449\\
-0.0202537823328452	0.170088358622557\\
-0.017325524646169	0.183912877946445\\
-0.0143972669594925	0.198411032968071\\
-0.011469009272816	0.213581040456872\\
-0.00854075158613954	0.22941814135435\\
-0.00561249389946328	0.245914496087729\\
-0.00268423621278679	0.26305913096924\\
0.000732064421669065	0.283861468388577\\
0.00414836505612493	0.305498663296776\\
0.00756466569058079	0.327936533984228\\
0.0109809663250366	0.351134887134897\\
0.0148853099072719	0.378518591838335\\
0.0187896534895071	0.40675477857004\\
0.0231820400195217	0.439425719918224\\
0.0280624694973157	0.476678564267996\\
0.0339189848706687	0.52239517543162\\
0.0427037579306979	0.592121807311973\\
0.0524646168862861	0.669407379857277\\
0.0578330893118595	0.710970536554023\\
0.0622254758418741	0.744091164772902\\
0.0661298194241093	0.772653235821794\\
0.0695461200585652	0.796827770123567\\
0.0729624206930211	0.820121463178535\\
0.0758906783796975	0.839302292128648\\
0.0788189360663738	0.857686222576571\\
0.0817471937530503	0.875206964238526\\
0.0841874084919474	0.889101967068937\\
0.0866276232308443	0.902317436247143\\
0.0890678379697414	0.914819213835872\\
0.0915080527086385	0.926574777434453\\
0.093460224499756	0.935421218918822\\
0.0954123962908737	0.943755475448709\\
0.0973645680819912	0.951563491604213\\
0.099316739873109	0.95883208092478\\
0.101268911664226	0.965548950262733\\
0.103221083455344	0.971702730189804\\
0.104685212298682	0.975942235173714\\
0.10614934114202	0.979855089055049\\
0.107613469985359	0.983437579676189\\
0.109077598828697	0.986686314430415\\
0.110541727672035	0.989598233743147\\
0.112005856515373	0.992170616100118\\
0.113469985358712	0.994401078695114\\
0.114446071254271	0.995697075340547\\
0.115422157149829	0.99683967713469\\
0.116398243045388	0.997828436366436\\
0.117374328940947	0.998662973046124\\
0.118350414836506	0.999342976622454\\
0.119326500732065	0.999868207655731\\
0.120302586627623	1.00023849680158\\
0.121278672523182	1.00045374582395\\
0.122254758418741	1.00051392715928\\
0.1232308443143	1.00041908059438\\
0.124206930209859	1.00016931373128\\
0.125183016105417	0.999764805651972\\
0.126159102000976	0.999205808172585\\
0.127135187896535	0.998492640985058\\
0.128111273792094	0.997625691516459\\
0.129087359687653	0.996605413693478\\
0.130063445583211	0.995432327437548\\
0.13103953147877	0.994107017412916\\
0.132015617374329	0.992630136865522\\
0.133479746217667	0.990132218321053\\
0.134943875061005	0.987297611973967\\
0.136408003904344	0.984129339149259\\
0.137872132747682	0.98063072115296\\
0.13933626159102	0.976805358987692\\
0.140800390434358	0.972657138927518\\
0.142264519277697	0.968190238174345\\
0.144216691068814	0.961746422337018\\
0.146168862859932	0.95475551978095\\
0.148121034651049	0.947229961912997\\
0.150073206442167	0.939183128482419\\
0.152025378233285	0.930629300200927\\
0.153977550024402	0.9215836050767\\
0.156417764763299	0.909609148691416\\
0.158857979502196	0.896923821493657\\
0.161298194241093	0.883561983367298\\
0.16373840897999	0.869559395360774\\
0.166666666666667	0.851962682724671\\
0.169594924353343	0.833562461952704\\
0.172523182040019	0.81442608977292\\
0.175939482674475	0.791261124027224\\
0.179843826256711	0.763814910460634\\
0.183748169838946	0.735490153747818\\
0.18862859931674	0.699098374276067\\
0.194485114690093	0.654397002018445\\
0.20473401659346	0.574943299079383\\
0.21351878965349	0.507212792214778\\
0.219375305026842	0.462987280080864\\
0.224255734504637	0.427010308381121\\
0.228648121034651	0.395478530838418\\
0.233040507564666	0.3648759107727\\
0.236944851146901	0.338541227531458\\
0.240849194729136	0.313093404892712\\
0.244265495363592	0.291600818688389\\
0.247681795998048	0.270867435819057\\
0.251098096632504	0.250923392609498\\
0.254514397266959	0.231794328190188\\
0.257442654953636	0.216062764179938\\
0.260370912640312	0.200956602655259\\
0.263299170326989	0.186484641379947\\
0.266227428013665	0.17265282671396\\
0.269155685700342	0.159464054226747\\
0.272083943387018	0.146918096474874\\
0.275012201073695	0.135011794722983\\
0.277452415812592	0.125574205555559\\
0.279892630551489	0.116571816999229\\
0.282332845290386	0.107998541013584\\
0.284773060029283	0.0998471491112782\\
0.28721327476818	0.0921095854132825\\
0.289653489507077	0.0847770274927189\\
0.292093704245974	0.0778397850335391\\
0.294533918984871	0.0712873200007886\\
0.296974133723768	0.0651083938599661\\
0.299414348462665	0.0592912275693593\\
0.301854563201562	0.0538236254329969\\
0.304294777940459	0.0486930691426057\\
0.306734992679356	0.0438867995217034\\
0.309175207418253	0.0393918949108711\\
0.31161542215715	0.035195344573979\\
0.314055636896047	0.031284128706534\\
0.316495851634944	0.0276452870135313\\
0.318936066373841	0.0242659948219504\\
0.321376281112738	0.0211336510956479\\
0.323816495851635	0.0182359331308548\\
0.326256710590532	0.0155607991176709\\
0.328696925329429	0.0130965364398734\\
0.331137140068326	0.0108317868955214\\
0.333577354807223	0.00875561037476813\\
0.33601756954612	0.00685757267500775\\
0.338457784285017	0.00512775135338916\\
0.340897999023914	0.00355666819606104\\
0.343338213762811	0.00213529166834903\\
0.345778428501708	0.000854994571159562\\
0.348218643240605	-0.000292403279626763\\
0.350658857979502	-0.0013145741182139\\
0.353099072718399	-0.00221873202770784\\
0.356027330405076	-0.00315758304043867\\
0.358955588091752	-0.00394772542146682\\
0.361883845778429	-0.00460006966136839\\
0.364812103465105	-0.00512517590133177\\
0.367740361151781	-0.00553320929148993\\
0.371156661786237	-0.00587445063316383\\
0.374572962420693	-0.00608505261685721\\
0.378477306002928	-0.00618513078081051\\
0.382381649585164	-0.00615688667553838\\
0.386774036115178	-0.00599871308187505\\
0.391654465592972	-0.00569869460098493\\
0.397510980966325	-0.00521330258049835\\
0.405807711078575	-0.0043849903078661\\
0.427281600780869	-0.00217203046551884\\
0.435578330893119	-0.00148182640906436\\
0.443387018057589	-0.000964316145678934\\
0.45119570522206	-0.000578302051656987\\
0.45949243533431	-0.000299996272081549\\
0.468765251342118	-0.000119357874068138\\
0.480478282088824	-2.33683828800846e-05\\
0.499511957052221	-1.46345069396148e-08\\
};
%\addlegendentry{SMG-QMCL-ROM}
\addplot [color=green!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
-0.499511957052221	6.6148222455098e-09\\
-0.457052220595412	6.17339896828994e-05\\
-0.396534895070766	0.000220731943295971\\
-0.372132747681796	0.000130274386952123\\
-0.351146900927282	-7.05669247915708e-05\\
-0.301854563201562	-0.000639894217264181\\
-0.290629575402635	-0.000567629754471444\\
-0.279404587603709	-0.000372218099114807\\
-0.267203513909224	-3.00635482387568e-05\\
-0.240361151781357	0.00077492752727859\\
-0.230600292825769	0.000907187878861793\\
-0.22132747681796	0.000903420209486638\\
-0.212054660810151	0.00077132157618931\\
-0.202293801854563	0.00050714811377206\\
-0.191068814055637	7.72147865525374e-05\\
-0.177891654465593	-0.000553678489291998\\
-0.162274280136652	-0.0014352575674994\\
-0.146656905807711	-0.00229704777905282\\
-0.139824304538799	-0.00254592948474075\\
-0.134455832113226	-0.00261814780643144\\
-0.130063445583211	-0.00256019860336931\\
-0.126159102000976	-0.00239388726434997\\
-0.122254758418741	-0.0020945433971441\\
-0.118838457784285	-0.00170272258342929\\
-0.115910200097609	-0.0012551303326036\\
-0.112981942410932	-0.000690758701169636\\
-0.110053684724256	4.06548750686575e-06\\
-0.107125427037579	0.000843720126738723\\
-0.104685212298682	0.00166490772068384\\
-0.102244997559785	0.00260616703256589\\
-0.0998047828208882	0.00367684672464441\\
-0.0973645680819912	0.00488656997775572\\
-0.0949243533430942	0.00624521120310573\\
-0.0924841386041971	0.00776288467683683\\
-0.0900439238653001	0.00944994236405028\\
-0.0876037091264031	0.0113169644765325\\
-0.0851634943875061	0.01337474306862\\
-0.082723279648609	0.0156342612043884\\
-0.080283064909712	0.0181066829968104\\
-0.0783308931185944	0.0202455213984356\\
-0.0763787213274768	0.0225337251187006\\
-0.0744265495363592	0.0249771873868981\\
-0.0719863347974622	0.0282588640491304\\
-0.0695461200585652	0.031803961822183\\
-0.0671059053196681	0.035624056502373\\
-0.0646656905807711	0.039730679213721\\
-0.0622254758418741	0.0441352769472626\\
-0.0597852611029771	0.0488491718139611\\
-0.05734504636408	0.0538835198914926\\
-0.054904831625183	0.0592492681973942\\
-0.052464616886286	0.0649571129597953\\
-0.050024402147389	0.071017459046528\\
-0.0475841874084919	0.0774404039019947\\
-0.0451439726695949	0.0842357008369962\\
-0.0427037579306979	0.0914127141525301\\
-0.0402635431918009	0.0989803648561099\\
-0.0378233284529038	0.106947091447951\\
-0.0353831137140068	0.115320813649189\\
-0.0329428989751098	0.124108838862275\\
-0.0305026842362128	0.13331775112265\\
-0.0280624694973157	0.142953321831263\\
-0.0251342118106394	0.15508601221464\\
-0.0222059541239629	0.167846719153499\\
-0.0192776964372865	0.181239991562381\\
-0.01634943875061	0.195268173362672\\
-0.0134211810639336	0.209931267633002\\
-0.0104929233772572	0.225226806975766\\
-0.00756466569058079	0.241149734472136\\
-0.0046364080039043	0.257692286709143\\
-0.00122010736944855	0.277760799065293\\
0.00219619326500731	0.298636386673425\\
0.00561249389946317	0.320291713813391\\
0.00902879453391903	0.34269383199675\\
0.0129331381161543	0.369160794541071\\
0.0168374816983895	0.396484996091355\\
0.0212298682284041	0.428151763288285\\
0.0261102977061982	0.464338102573345\\
0.0314787701317716	0.505129184827074\\
0.0383113714006833	0.558075567802271\\
0.0553928745729624	0.690950794891813\\
0.0602733040507565	0.727745534373233\\
0.0646656905807711	0.759931953186277\\
0.0685700341630063	0.787604583466182\\
0.0719863347974622	0.810957803040633\\
0.0754026354319181	0.833392363404758\\
0.0783308931185944	0.851808551095755\\
0.0812591508052709	0.869403526398612\\
0.0836993655441679	0.883391993079386\\
0.0861395802830649	0.896729047959492\\
0.088579795021962	0.90937975402479\\
0.091020009760859	0.921310613604017\\
0.0929721815519766	0.930315511533315\\
0.0949243533430942	0.938823688860398\\
0.0968765251342119	0.946820322801891\\
0.0988286969253295	0.954291380599474\\
0.100780868716447	0.96122366938452\\
0.102733040507565	0.967604880491734\\
0.104197169350903	0.97202226322684\\
0.105661298194241	0.976118794012318\\
0.107125427037579	0.979890339563702\\
0.108589555880918	0.983333082097645\\
0.110053684724256	0.9864435311871\\
0.111517813567594	0.989218528130011\\
0.112981942410932	0.991655252805946\\
0.113958028306491	0.993090566456131\\
0.11493411420205	0.994373776466093\\
0.115910200097609	0.995504304188744\\
0.116886285993167	0.99648163726715\\
0.117862371888726	0.997305332472916\\
0.118838457784285	0.997975017094801\\
0.119814543679844	0.998490388880697\\
0.120790629575403	0.998851214811925\\
0.121766715470961	0.999057334155522\\
0.12274280136652	0.999108654944736\\
0.123718887262079	0.999005153510884\\
0.124694973157638	0.998746875366599\\
0.125671059053197	0.998333939411215\\
0.126647144948756	0.99776653442929\\
0.127623230844314	0.997044917123827\\
0.128599316739873	0.996169412482424\\
0.129575402635432	0.995140413708723\\
0.130551488530991	0.993958379778039\\
0.13152757442655	0.992623837156077\\
0.132503660322108	0.991137382335101\\
0.133967789165447	0.988624333987914\\
0.135431918008785	0.985773500569997\\
0.136896046852123	0.982587714894648\\
0.138360175695461	0.979070116118104\\
0.139824304538799	0.975224138053011\\
0.141288433382138	0.971053516979663\\
0.142752562225476	0.966562288152332\\
0.144704734016593	0.960082810421505\\
0.146656905807711	0.953052280597119\\
0.148609077598829	0.945482817982529\\
0.150561249389946	0.937387488361405\\
0.152513421181064	0.928780241862219\\
0.154465592972182	0.919675879440432\\
0.156905807711079	0.907620191250114\\
0.159346022449976	0.894844254913581\\
0.161786237188873	0.881381800906055\\
0.16422645192777	0.867267997887539\\
0.167154709614446	0.849523092764588\\
0.170082967301122	0.830957854981758\\
0.173011224987799	0.811639081075906\\
0.176427525622255	0.788238953297982\\
0.179843826256711	0.764015690366189\\
0.183748169838946	0.735466318839272\\
0.18814055636896	0.702442067759934\\
0.193509028794534	0.661104646897286\\
0.201317715959004	0.599871118974657\\
0.21351878965349	0.504150497569907\\
0.219375305026842	0.459223191219\\
0.224255734504636	0.422695172895269\\
0.228648121034651	0.390712349332865\\
0.232552464616886	0.363108022833385\\
0.236456808199122	0.336370321382938\\
0.239873108833577	0.313746462687057\\
0.243289409468033	0.291890533821835\\
0.246705710102489	0.270842049098604\\
0.250122010736945	0.250634562843209\\
0.253050268423621	0.234004376923906\\
0.255978526110298	0.218026415721131\\
0.258906783796974	0.202711585277685\\
0.261835041483651	0.188067844825118\\
0.264763299170327	0.174099924376094\\
0.267691556857003	0.160809122568459\\
0.27061981454368	0.148193279052763\\
0.273060029282577	0.138191870658303\\
0.275500244021474	0.128650692884431\\
0.277940458760371	0.119563545542409\\
0.280380673499268	0.110923023362465\\
0.282820888238165	0.102720452506156\\
0.285261102977062	0.0949461051871469\\
0.287701317715959	0.0875895332224325\\
0.290141532454856	0.0806395903343521\\
0.292581747193753	0.0740843430574741\\
0.29502196193265	0.0679111350417095\\
0.297462176671547	0.0621067652975831\\
0.299902391410444	0.056657662778928\\
0.302342606149341	0.0515500195098653\\
0.304782820888238	0.0467698938516725\\
0.307223035627135	0.0423032981447039\\
0.309663250366032	0.0381362821441156\\
0.312103465104929	0.034255005169927\\
0.314543679843826	0.0306458148695422\\
0.316983894582723	0.0272953042555037\\
0.31942410932162	0.024190381748557\\
0.321864324060517	0.0213183403265493\\
0.324304538799414	0.0186668801605258\\
0.326744753538311	0.0162240989333616\\
0.329184968277208	0.0139785132771238\\
0.331625183016105	0.0119190662559302\\
0.334065397755002	0.0100351660317185\\
0.336505612493899	0.00831672894682201\\
0.338945827232797	0.00675415414958302\\
0.341386041971694	0.00533826638212942\\
0.343826256710591	0.00406030092875587\\
0.346266471449488	0.00291186846737124\\
0.348706686188385	0.00188496306411268\\
0.351634943875061	0.0008024099857602\\
0.354563201561737	-0.000128572562890117\\
0.357491459248414	-0.000919906919766178\\
0.36041971693509	-0.00158302113230935\\
0.363347974621767	-0.00212894188775814\\
0.366764275256223	-0.00263195055670895\\
0.370180575890678	-0.00300623462018035\\
0.374084919472914	-0.00329620681465637\\
0.377989263055149	-0.00346009289746618\\
0.382381649585164	-0.00351961013840163\\
0.387262079062958	-0.00346242846994249\\
0.39311859443631	-0.00326615903894267\\
0.400927281600781	-0.00286502638291686\\
0.415080527086384	-0.00197599475294552\\
0.428257686676428	-0.00119809690590655\\
0.438506588579795	-0.000722284834256071\\
0.448267447535383	-0.000397341045328847\\
0.458516349438751	-0.000181869965986792\\
0.470717423133236	-5.38140459540593e-05\\
0.488775012201074	-2.54232474350413e-06\\
0.499511957052221	-1.15516888277156e-08\\
};
%\addlegendentry{Galerkin-BQ-ROM}
\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_proj_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative projection error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.486,0.727)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
4	0.563258970495644\\
6	0.471692452854397\\
8	0.269281656654424\\
10	0.146212780514712\\
12	0.0999402702027812\\
14	0.0831703425700218\\
16	0.0480138789621741\\
18	0.0315730186207208\\
20	0.0234918802477253\\
};
%\addlegendentry{Linear}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
4	0.585524628337326\\
6	0.416928083477077\\
8	0.186812135528262\\
10	0.0837559442907907\\
12	0.0545122196975472\\
14	0.0307944483323163\\
16	0.0216304325819216\\
18	0.018506438480999\\
20	0.0168199434378351\\
};
%\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
4	0.374268491097728\\
6	0.221599066097063\\
8	0.145423882092875\\
10	0.0802882205907461\\
12	0.0432235315385919\\
14	0.0285122695375385\\
16	0.0187673527001748\\
18	0.0154405541392028\\
20	0.0117576574134853\\
};
%\addlegendentry{Galerkin-BQ-ROM}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_proj_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\small

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative projection error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.65,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
4	0.781335443314784\\
6	0.702325190426793\\
8	0.619901012251458\\
10	0.601444775447315\\
12	0.492038252838663\\
14	0.0462115626426013\\
16	0.0389621419279202\\
18	0.0061035094804675\\
20	0.00426149219795537\\
};
\addlegendentry{LSL-ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
4	0.401007931083306\\
6	0.259336993336295\\
8	0.0742634922009393\\
10	0.0260448893615363\\
12	0.0111208229868014\\
14	0.0062312032461161\\
16	0.00345767554055899\\
18	0.00244266582013545\\
20	0.00206962541806258\\
};
\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
4	0.401007931083306\\
6	0.259336993336295\\
8	0.0742634922009393\\
10	0.0260448893615363\\
12	0.0111208229868014\\
14	0.0062312032461161\\
16	0.00345767554055899\\
18	0.00244266582013545\\
20	0.00206962541806258\\
};
\addlegendentry{Galerkin-BQ-ROM}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.678,0.701)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
4	0.715978822217625\\
6	0.657632022650425\\
8	0.49979771199157\\
10	0.366424249081413\\
12	0.533265140609842\\
14	0.0953500901264656\\
16	0.077736958463625\\
18	0.0225511671801405\\
20	0.020376983524802\\
};
%\addlegendentry{Linear}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
4	0.604612244528034\\
6	0.571794871168971\\
8	0.215303735823801\\
10	0.0871174172293378\\
12	0.0506879124059949\\
14	0.0377946285902017\\
16	0.0247467888162811\\
18	0.0195282632420229\\
20	0.01740166864186\\
};

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
4	0.546692847339913\\
6	0.277398552177696\\
8	0.163517634787314\\
10	0.0736689207109806\\
12	0.0418683551712522\\
14	0.036818333667255\\
16	0.0226624771470306\\
18	0.0177358360493477\\
20	0.0130947835616436\\
};
%\addlegendentry{POD-based}


%\addlegendentry{Jacobian-based}

\end{axis}

\begin{axis}[%
width=1.273\fheight,
height=0.705\fheight,
at={(-0.165\fheight,-0.098\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/LW2/LW_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\small 
\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.65,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
4	0.738699338441775\\
6	0.687211308291726\\
8	0.538956455100131\\
10	0.413466329461469\\
12	0.543273881629925\\
14	0.123720005473688\\
16	0.0925823737485729\\
18	0.0315724881983109\\
20	0.0232319437182599\\
};
\addlegendentry{LSL-ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
4	0.63819686365414\\
6	0.565833762139555\\
8	0.283089333314099\\
10	0.101926836448981\\
12	0.0649537575094531\\
14	0.0367048156950361\\
16	0.0234751209292224\\
18	0.0188447963208537\\
20	0.01661225307388\\
};
\addlegendentry{SMG-QMCL-ROM}


\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
4	0.575584704420031\\
6	0.344986885417358\\
8	0.194680783098774\\
10	0.0912799290285405\\
12	0.0472966983693054\\
14	0.0339337985157404\\
16	0.0212504079001584\\
18	0.0167534429042319\\
20	0.0134499381257655\\
};
\addlegendentry{Galerkin-BQ-ROM}

\end{axis}
\end{tikzpicture}%

==> figures/comp/ener.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.125,1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0200000000000031	2.50598963802416e-09\\
0.0399999999999991	6.84162548836301e-09\\
0.0600000000000023	1.14632827674654e-08\\
0.0799999999999983	1.46757459518197e-08\\
0.100000000000001	1.53800083779744e-08\\
0.119999999999997	1.35057449668352e-08\\
0.140000000000001	9.94180959779096e-09\\
0.159999999999997	6.04487437882997e-09\\
0.18	3.00864444469082e-09\\
0.200000000000003	1.41030431777267e-09\\
0.219999999999999	1.11906928168538e-09\\
0.240000000000002	1.54310697553227e-09\\
0.259999999999998	2.02729832921021e-09\\
0.280000000000001	2.17620410580822e-09\\
0.299999999999997	1.96104199545742e-09\\
0.32	1.6107080114125e-09\\
0.340000000000003	1.39803235654766e-09\\
0.359999999999999	1.46096823527841e-09\\
0.399999999999999	2.07300843158007e-09\\
0.420000000000002	2.25954943644524e-09\\
0.439999999999998	2.21759055563096e-09\\
0.460000000000001	1.98096250514369e-09\\
0.5	1.38033096064305e-09\\
0.520000000000003	1.20220944310745e-09\\
0.539999999999999	1.1273439959325e-09\\
0.579999999999998	1.09194120412326e-09\\
0.600000000000001	1.04240660547817e-09\\
0.619999999999997	9.57600221340719e-10\\
0.659999999999997	7.64740271108623e-10\\
0.68	6.9843375527512e-10\\
0.700000000000003	6.62753407709716e-10\\
0.719999999999999	6.53422649321554e-10\\
0.740000000000002	6.62767618564428e-10\\
0.759999999999998	6.84234446879368e-10\\
0.780000000000001	7.13766823423611e-10\\
0.82	7.85206122344564e-10\\
0.840000000000003	8.17934608932092e-10\\
0.859999999999999	8.39134983721122e-10\\
0.880000000000003	8.40679081903765e-10\\
0.899999999999999	8.16805290071443e-10\\
0.920000000000002	7.66745777980304e-10\\
0.939999999999998	6.96146695844394e-10\\
1	4.86700013624384e-10\\
1.02	4.62371474441173e-10\\
1.04	4.76442441055272e-10\\
1.06	5.32256905216853e-10\\
1.08	6.27651708384748e-10\\
1.1	7.52677031812247e-10\\
1.12	8.8758378424814e-10\\
1.14	1.00442276718126e-09\\
1.16	1.07397113424667e-09\\
1.18	1.0769030112101e-09\\
1.2	1.01368158311743e-09\\
1.22	9.06099195674415e-10\\
1.26	6.89955204080661e-10\\
1.28	6.24035045859728e-10\\
1.3	5.86525938928162e-10\\
1.32	5.73984415552789e-10\\
1.34	6.078484382499e-10\\
1.36	7.48944462003464e-10\\
1.38	1.08549169652861e-09\\
1.42	2.57845655937673e-09\\
1.44	3.64709284994546e-09\\
1.46	4.70227456972337e-09\\
1.48	5.50119505504656e-09\\
1.5	5.83874149029379e-09\\
1.52	5.62562352257598e-09\\
1.54	4.92353890990669e-09\\
1.56	3.92038135288427e-09\\
1.58	2.8574551613758e-09\\
1.64	9.15085784924945e-10\\
1.66	7.43344941156469e-10\\
1.68	6.90870027852947e-10\\
1.7	6.94195367856312e-10\\
1.72	7.2985795185332e-10\\
1.74	8.02354627182923e-10\\
1.76	9.18479514666618e-10\\
1.78	1.06691988577267e-09\\
1.8	1.21482379711324e-09\\
1.82	1.32049438050786e-09\\
1.84	1.35217526064934e-09\\
1.86	1.30107968843163e-09\\
1.88	1.18254561698449e-09\\
1.9	1.02719566186237e-09\\
1.94	7.32925276025749e-10\\
1.96	6.37549568693883e-10\\
1.98	5.8978377737162e-10\\
2	5.90473447914517e-10\\
2.02	6.34787333808616e-10\\
2.04	7.12602421515386e-10\\
2.06	8.09088351871875e-10\\
2.08	9.07081965095818e-10\\
2.1	9.90771020781267e-10\\
2.12	1.04934949618495e-09\\
2.14	1.07908793012257e-09\\
2.16	1.08260467257538e-09\\
2.18	1.0665606176019e-09\\
2.2	1.03815667173989e-09\\
2.22	1.00289376803175e-09\\
2.28	8.83458195488631e-10\\
2.3	8.55315818171219e-10\\
2.32	8.52470538603706e-10\\
2.34	8.89944118398486e-10\\
2.36	9.74047953405941e-10\\
2.4	1.21688126242247e-09\\
2.42	1.30612587412316e-09\\
2.44	1.34005073704201e-09\\
2.46	1.3409739985093e-09\\
2.48	1.383818393208e-09\\
2.5	1.57363810870948e-09\\
2.52	1.99347960361251e-09\\
2.54	2.6458435442578e-09\\
2.56	3.42416539567123e-09\\
2.58	4.14292733452722e-09\\
2.6	4.62399807332756e-09\\
2.62	4.79878004000512e-09\\
2.66	4.74228212254956e-09\\
2.68	4.96081931089518e-09\\
2.7	5.50131407095479e-09\\
2.72	6.23056095605534e-09\\
2.74	6.86939571892252e-09\\
2.76	7.18482517925161e-09\\
2.78	7.19876203092433e-09\\
2.8	7.27103888209515e-09\\
2.82	7.96912447142974e-09\\
2.84	9.76031744315259e-09\\
2.88	1.62217284049859e-08\\
2.9	1.94333673597669e-08\\
2.92	2.13982311869643e-08\\
2.94	2.16678825992743e-08\\
2.96	2.05254635510243e-08\\
2.98	1.88753705998579e-08\\
3	1.7805843022245e-08\\
3.02	1.80489765355673e-08\\
3.04	1.9624604608026e-08\\
3.06	2.18545657126868e-08\\
3.08	2.37304891292921e-08\\
3.1	2.44287106099252e-08\\
3.12	2.36970527645041e-08\\
3.14	2.19248104116333e-08\\
3.16	1.98888128188913e-08\\
3.18	1.8339334495465e-08\\
3.2	1.76554193487277e-08\\
3.22	1.77346599627982e-08\\
3.24	1.81387149744693e-08\\
3.26	1.83812063347944e-08\\
3.28	1.81879467042733e-08\\
3.3	1.76036230037369e-08\\
3.32	1.69175264908005e-08\\
3.34	1.64781481792885e-08\\
3.36	1.65065472401693e-08\\
3.38	1.69964997631665e-08\\
3.4	1.77288170810642e-08\\
3.42	1.83702351108651e-08\\
3.44	1.85985693512691e-08\\
3.46	1.82043273788679e-08\\
3.48	1.71424963113508e-08\\
3.5	1.55337542828703e-08\\
3.52	1.36252311655483e-08\\
3.56	1.01136383712231e-08\\
3.58	8.98075791511133e-09\\
3.6	8.35930302756075e-09\\
3.62	8.1285769226724e-09\\
3.64	8.06270872288906e-09\\
3.66	7.91856002990695e-09\\
3.68	7.5266615162661e-09\\
3.7	6.84788048488376e-09\\
3.72	5.97435434457341e-09\\
3.76	4.35480096427912e-09\\
3.78	3.934570003139e-09\\
3.8	3.8786955869341e-09\\
3.82	4.15979828360942e-09\\
3.86	5.25272403351091e-09\\
3.88	5.69374503101011e-09\\
3.9	5.80450887355255e-09\\
3.92	5.47891332303149e-09\\
3.94	4.77428807599267e-09\\
3.96	3.94929688951604e-09\\
3.98	3.42185302315555e-09\\
4	3.63859431473658e-09\\
4.02	4.8959907239521e-09\\
4.04	7.18902315455231e-09\\
4.06	1.01660417861637e-08\\
4.08	1.32238602290613e-08\\
4.1	1.57146322621315e-08\\
4.12	1.71797109871363e-08\\
4.14	1.75109140521102e-08\\
4.16	1.6970392646698e-08\\
4.18	1.60651372205222e-08\\
4.2	1.53348782561123e-08\\
4.22	1.51478531940085e-08\\
4.24	1.55874086971152e-08\\
4.28	1.74591883173036e-08\\
4.3	1.82518453684111e-08\\
4.32	1.86895632303674e-08\\
4.34	1.88127069478128e-08\\
4.36	1.88077611262828e-08\\
4.38	1.88978526161065e-08\\
4.4	1.92327593850904e-08\\
4.42	1.98290792674527e-08\\
4.46	2.13187645314861e-08\\
4.48	2.19000839685178e-08\\
4.5	2.22549929596026e-08\\
4.52	2.24033671614165e-08\\
4.6	2.24960352568361e-08\\
4.66	2.27875966984925e-08\\
4.7	2.2846676550614e-08\\
4.88	2.26548544368655e-08\\
4.92	2.27482739312281e-08\\
5.02	2.31242904824568e-08\\
5.06	2.30905330411702e-08\\
5.1	2.28796164236655e-08\\
5.18	2.22835594421155e-08\\
5.22	2.22558029783215e-08\\
5.28	2.25191443270488e-08\\
5.42	2.32977201974904e-08\\
5.46	2.33431496354795e-08\\
5.5	2.31655445936951e-08\\
5.6	2.25931056085926e-08\\
5.8	2.18495661563623e-08\\
5.84	2.19079514529597e-08\\
5.96	2.25080882820804e-08\\
6	2.25127023689708e-08\\
6.12	2.21937699329544e-08\\
6.34	2.22903131508189e-08\\
6.44	2.19856168826027e-08\\
6.5	2.19816898017201e-08\\
6.52	2.18609521596136e-08\\
6.6	2.08598023299088e-08\\
6.62	2.0769990172198e-08\\
6.66	2.07829069509557e-08\\
6.68	2.07023629350545e-08\\
6.7	2.04661549929598e-08\\
6.76	1.93185627495039e-08\\
6.78	1.91544042849047e-08\\
6.8	1.91706357455245e-08\\
6.82	1.92534117537946e-08\\
6.84	1.92131603959922e-08\\
6.86	1.88685653768062e-08\\
6.88	1.81370500840218e-08\\
6.9	1.70862364257118e-08\\
6.94	1.4881129661859e-08\\
6.96	1.41704581402279e-08\\
6.98	1.38330968901812e-08\\
7	1.37597684357616e-08\\
7.02	1.37493270102596e-08\\
7.04	1.36188624821898e-08\\
7.06	1.32985835676891e-08\\
7.1	1.24594756734098e-08\\
7.12	1.22429075766207e-08\\
7.14	1.22527139545525e-08\\
7.18	1.25635013503711e-08\\
7.2	1.25927281935389e-08\\
7.22	1.24724457428726e-08\\
7.24	1.22861729678903e-08\\
7.26	1.21667702579486e-08\\
7.28	1.22102354893628e-08\\
7.3	1.24169918791495e-08\\
7.32	1.26960557622625e-08\\
7.34	1.29271695570311e-08\\
7.36	1.30411685894671e-08\\
7.4	1.31379840340173e-08\\
7.42	1.34006232777041e-08\\
7.44	1.39650380148737e-08\\
7.46	1.48308290093269e-08\\
7.48	1.58767012869987e-08\\
7.5	1.68939138234237e-08\\
7.52	1.765035984036e-08\\
7.54	1.79629697782957e-08\\
7.56	1.77588117544758e-08\\
7.58	1.71093526013521e-08\\
7.62	1.53933137347905e-08\\
7.64	1.48862526749839e-08\\
7.66	1.4830723760184e-08\\
7.7	1.5486231852435e-08\\
7.72	1.55166350879198e-08\\
7.74	1.49886125733189e-08\\
7.78	1.30409647525198e-08\\
7.8	1.27886234935204e-08\\
7.82	1.37883655604299e-08\\
7.84	1.6078335551839e-08\\
7.86	1.90330555760455e-08\\
7.88	2.15425988159268e-08\\
7.9	2.24971001827613e-08\\
7.92	2.13583057906419e-08\\
7.94	1.85149215958802e-08\\
7.96	1.51996832897794e-08\\
7.98	1.29642376833772e-08\\
8	1.29505717261225e-08\\
8.02	1.53249524181832e-08\\
8.04	1.91697444584805e-08\\
8.06	2.28954610825838e-08\\
8.08	2.49629752424594e-08\\
8.1	2.45537430387799e-08\\
8.12	2.18646500904642e-08\\
8.14	1.79168044844858e-08\\
8.16	1.40189180264371e-08\\
8.18	1.11829865367952e-08\\
8.2	9.77507896848805e-09\\
8.22	9.52535605946986e-09\\
8.26	1.00918970957763e-08\\
8.28	1.00476857944898e-08\\
8.3	9.73350200439417e-09\\
8.32	9.37759736530102e-09\\
8.34	9.19244635966266e-09\\
8.36	9.2406020613112e-09\\
8.38	9.42396960468264e-09\\
8.4	9.57144985491704e-09\\
8.42	9.55145873504648e-09\\
8.44	9.33914590106615e-09\\
8.48	8.68262750586273e-09\\
8.5	8.44686232071014e-09\\
8.52	8.32951663198852e-09\\
8.6	8.18584400263947e-09\\
8.66	7.90542653561484e-09\\
8.68	7.86086129522796e-09\\
8.72	7.85874521014307e-09\\
8.84	8.03674637950278e-09\\
8.88	8.02054112014618e-09\\
8.92	7.9049713441748e-09\\
8.98	7.6836306206474e-09\\
9	7.65275665060021e-09\\
9.02	7.66030350263235e-09\\
9.04	7.70952368611684e-09\\
9.06	7.7988042690435e-09\\
9.14	8.27812707271393e-09\\
9.16	8.30246671412731e-09\\
9.18	8.24964985213222e-09\\
9.2	8.1316788858032e-09\\
9.24	7.83882736499203e-09\\
9.26	7.73341080062544e-09\\
9.28	7.67301910897797e-09\\
9.3	7.64933449914906e-09\\
9.32	7.65913465983208e-09\\
9.34	7.72877140065024e-09\\
9.36	7.92309196029345e-09\\
9.38	8.32568325392915e-09\\
9.4	8.99296370704399e-09\\
9.44	1.09277640270022e-08\\
9.46	1.18537379911742e-08\\
9.48	1.24454744288016e-08\\
9.5	1.25321633070996e-08\\
9.52	1.20751164622846e-08\\
9.54	1.11847477946014e-08\\
9.56	1.00783448253595e-08\\
9.58	8.99870933324104e-09\\
9.6	8.13167178037583e-09\\
9.62	7.55807683106011e-09\\
9.64	7.2559482866552e-09\\
9.66	7.14234049681296e-09\\
9.68	7.12759407051063e-09\\
9.72	7.20186266178755e-09\\
9.74	7.27676852108065e-09\\
9.8	7.59078933043609e-09\\
9.82	7.63126717373555e-09\\
9.84	7.59793783444707e-09\\
9.86	7.4950516903982e-09\\
9.94	6.9423382598188e-09\\
9.96	6.88826773398435e-09\\
9.98	6.8838561517736e-09\\
10	6.92401869173404e-09\\
10.1	7.34678984315455e-09\\
10.12	7.37986116661209e-09\\
10.16	7.36596605932503e-09\\
10.3	7.16448589344055e-09\\
10.32	7.18947834599242e-09\\
10.34	7.25584792249375e-09\\
10.42	7.67404850776648e-09\\
10.46	7.709018312596e-09\\
10.48	7.80679343392878e-09\\
10.5	8.08583644484884e-09\\
10.52	8.59714788248315e-09\\
10.56	1.00321577711782e-08\\
10.58	1.06124997678592e-08\\
10.6	1.08928901454419e-08\\
10.62	1.08728661629697e-08\\
10.64	1.07170929908307e-08\\
10.66	1.06784399100945e-08\\
10.68	1.09516329338532e-08\\
10.7	1.15410423440209e-08\\
10.72	1.22360988008551e-08\\
10.74	1.27346417855278e-08\\
10.76	1.28623418582664e-08\\
10.78	1.27576118558182e-08\\
10.8	1.28861668002856e-08\\
10.82	1.38329490084742e-08\\
10.84	1.59559978563095e-08\\
10.86	1.9092857073133e-08\\
10.88	2.2512616215664e-08\\
10.9	2.51866940637057e-08\\
10.92	2.62689683339091e-08\\
10.94	2.55383372227415e-08\\
10.96	2.35515726920709e-08\\
10.98	2.14008446519641e-08\\
11	2.01852050629726e-08\\
11.02	2.04702437223146e-08\\
11.04	2.20223328462055e-08\\
11.06	2.39551329883624e-08\\
11.08	2.52008751644441e-08\\
11.1	2.50471767770931e-08\\
11.12	2.34581341018724e-08\\
11.14	2.10305510783824e-08\\
11.16	1.8641244992068e-08\\
11.18	1.69984217812669e-08\\
11.2	1.63374727080166e-08\\
11.22	1.63965485633354e-08\\
11.24	1.66435931703291e-08\\
11.26	1.65992206646591e-08\\
11.28	1.60747450905774e-08\\
11.32	1.43822247444802e-08\\
11.34	1.39026887779892e-08\\
11.36	1.39294091816566e-08\\
11.38	1.43641609717804e-08\\
11.4	1.49218117861948e-08\\
11.42	1.52585295509765e-08\\
11.44	1.509947278322e-08\\
11.46	1.43203857660979e-08\\
11.48	1.29687411920542e-08\\
11.5	1.12355498238514e-08\\
11.52	9.39607947003651e-09\\
11.54	7.73543451515478e-09\\
11.56	6.47323838975919e-09\\
11.58	5.70472691308053e-09\\
11.6	5.3781374909079e-09\\
11.62	5.32130606245572e-09\\
11.64	5.31220667454592e-09\\
11.66	5.1652420118842e-09\\
11.68	4.79538941888791e-09\\
11.7	4.23180734898666e-09\\
11.72	3.58078144913062e-09\\
11.76	2.48640485978057e-09\\
11.78	2.20633777914258e-09\\
11.8	2.17806750413274e-09\\
11.82	2.45234632600956e-09\\
11.84	3.05518144116946e-09\\
11.86	3.93282961752558e-09\\
11.88	4.90766360883295e-09\\
11.9	5.69885694190476e-09\\
11.92	6.03148242461765e-09\\
11.94	5.79814818379981e-09\\
11.96	5.18593434861713e-09\\
11.98	4.67797933723086e-09\\
12	4.8930259843871e-09\\
12.02	6.31626040359376e-09\\
12.06	1.26891577245657e-08\\
12.08	1.64740714403423e-08\\
12.1	1.95411762327067e-08\\
12.12	2.12812922839588e-08\\
12.14	2.15657292024219e-08\\
12.16	2.07655515005456e-08\\
12.18	1.95610958542146e-08\\
12.2	1.8640402554837e-08\\
12.22	1.84296378158422e-08\\
12.24	1.89704354447428e-08\\
12.28	2.10387716137461e-08\\
12.3	2.18095945747621e-08\\
12.32	2.21726526028476e-08\\
12.36	2.22562963614336e-08\\
12.38	2.24570331219807e-08\\
12.4	2.29532908235795e-08\\
12.46	2.52557494917481e-08\\
12.48	2.57579801932193e-08\\
12.5	2.60072332558534e-08\\
12.52	2.6065597236169e-08\\
12.58	2.6037993539063e-08\\
12.68	2.63714334813869e-08\\
12.9	2.62723185429083e-08\\
13	2.65982906810789e-08\\
13.04	2.65565058832352e-08\\
13.08	2.63745500994616e-08\\
13.16	2.58990260348925e-08\\
13.2	2.58898715799205e-08\\
13.44	2.68039221928972e-08\\
13.54	2.75536500282667e-08\\
13.58	2.74928448895649e-08\\
13.72	2.66253703529173e-08\\
13.78	2.64035548980247e-08\\
13.82	2.64724353549182e-08\\
13.94	2.71957678599222e-08\\
13.98	2.71916200667022e-08\\
14.14	2.68370565770227e-08\\
14.3	2.69899653737583e-08\\
14.42	2.66272852655902e-08\\
14.5	2.65203823346381e-08\\
14.58	2.58018033605365e-08\\
14.6	2.57693604233112e-08\\
14.66	2.5937307857049e-08\\
14.68	2.58405683517537e-08\\
14.76	2.49122238393796e-08\\
14.84	2.4652653696222e-08\\
14.92	2.35101489387546e-08\\
14.94	2.33508345992562e-08\\
14.98	2.32548158507483e-08\\
15.04	2.33234302982055e-08\\
15.06	2.34826988965153e-08\\
15.08	2.37767885380434e-08\\
15.14	2.509845264953e-08\\
15.16	2.5381325485796e-08\\
15.18	2.54802938748353e-08\\
15.24	2.53899781199606e-08\\
15.26	2.55796535064691e-08\\
15.32	2.66652380176423e-08\\
15.34	2.68798476810162e-08\\
15.38	2.7125485857482e-08\\
15.4	2.74399338806573e-08\\
15.42	2.80623617676666e-08\\
15.44	2.90150801163234e-08\\
15.48	3.13723576006451e-08\\
15.5	3.23019029302431e-08\\
15.52	3.2752022871563e-08\\
15.54	3.26000364481158e-08\\
15.56	3.18722919168123e-08\\
15.58	3.07502414642615e-08\\
15.6	2.95293185459401e-08\\
15.62	2.85310615133484e-08\\
15.64	2.79858580753966e-08\\
15.66	2.79272058811842e-08\\
15.68	2.81510175170753e-08\\
15.7	2.82837744336459e-08\\
15.72	2.79576615191957e-08\\
15.74	2.70279856273704e-08\\
15.76	2.57201802078555e-08\\
15.78	2.46004763226894e-08\\
15.8	2.43385374076866e-08\\
15.82	2.53462246746493e-08\\
15.86	2.99455713559384e-08\\
15.88	3.16401913558195e-08\\
15.9	3.1594084237696e-08\\
15.92	2.95180044851406e-08\\
15.94	2.60288626208192e-08\\
15.96	2.24453744479545e-08\\
15.98	2.02109715630173e-08\\
16	2.02160306272957e-08\\
16.02	2.23613438876667e-08\\
16.04	2.55893595202396e-08\\
16.06	2.83709917781038e-08\\
16.08	2.93984103727495e-08\\
16.1	2.81394685330839e-08\\
16.12	2.49951623843001e-08\\
16.14	2.10207380391127e-08\\
16.16	1.7391931450561e-08\\
16.18	1.49034709018281e-08\\
16.2	1.37314368764408e-08\\
16.22	1.35235276310653e-08\\
16.24	1.37064857241853e-08\\
16.26	1.38129956361865e-08\\
16.28	1.36615949664076e-08\\
16.32	1.30365758188588e-08\\
16.34	1.28997514892148e-08\\
16.36	1.29255530723072e-08\\
16.38	1.29979911278611e-08\\
16.4	1.2979956665049e-08\\
16.42	1.28021793166511e-08\\
16.48	1.18916179125961e-08\\
16.5	1.17473684113633e-08\\
16.52	1.1710771907758e-08\\
16.56	1.17271863331325e-08\\
16.58	1.16854432796743e-08\\
16.66	1.13610116869723e-08\\
16.7	1.13562834691549e-08\\
16.84	1.15497997832392e-08\\
16.88	1.14959859409681e-08\\
16.94	1.1274845057585e-08\\
16.98	1.11717035622405e-08\\
17	1.11714193451462e-08\\
17.02	1.12118896389291e-08\\
17.06	1.14035350051722e-08\\
17.12	1.17706444591192e-08\\
17.14	1.18167275964254e-08\\
17.16	1.17850911252049e-08\\
17.18	1.16751612821986e-08\\
17.24	1.1181712444852e-08\\
17.26	1.10841145151141e-08\\
17.28	1.10403073350084e-08\\
17.3	1.1037834646288e-08\\
17.32	1.10745475012664e-08\\
17.34	1.11804387969983e-08\\
17.36	1.14200293666045e-08\\
17.38	1.18657581538173e-08\\
17.4	1.25505286163729e-08\\
17.44	1.43341689629039e-08\\
17.46	1.50687262667758e-08\\
17.48	1.54172150601539e-08\\
17.5	1.52556451915586e-08\\
17.52	1.45973393372854e-08\\
17.54	1.35908910792181e-08\\
17.58	1.14440297238616e-08\\
17.6	1.06791069320877e-08\\
17.62	1.0212920731334e-08\\
17.64	9.99722660210969e-09\\
17.66	9.93999238474429e-09\\
17.7	9.99550309188638e-09\\
17.8	1.02910884258733e-08\\
17.82	1.02683417324556e-08\\
17.84	1.01821497899834e-08\\
17.92	9.64786517343435e-09\\
17.94	9.5909031827545e-09\\
17.96	9.58401269457456e-09\\
17.98	9.62186463837602e-09\\
18.06	9.97867255492216e-09\\
18.1	1.00797414859243e-08\\
18.14	1.00624393262194e-08\\
18.26	9.86803572189378e-09\\
18.3	9.87789272599566e-09\\
18.32	9.92587745329836e-09\\
18.4	1.03330610734531e-08\\
18.42	1.03717865407304e-08\\
18.46	1.04011728119246e-08\\
18.48	1.05450004284081e-08\\
18.5	1.08851510027818e-08\\
18.52	1.14330758194114e-08\\
18.54	1.2098556823048e-08\\
18.56	1.27078738643149e-08\\
18.58	1.30786084184819e-08\\
18.6	1.31204478392988e-08\\
18.62	1.29038433271944e-08\\
18.64	1.26446080273012e-08\\
18.66	1.2595221310363e-08\\
18.68	1.28934720677875e-08\\
18.72	1.40301716911041e-08\\
18.74	1.43120035822619e-08\\
18.76	1.42175839989988e-08\\
18.78	1.3997607073435e-08\\
18.8	1.41820852839203e-08\\
18.82	1.53119672496869e-08\\
18.84	1.75890426667991e-08\\
18.86	2.06467185570601e-08\\
18.88	2.3607011456761e-08\\
18.9	2.54404950439378e-08\\
18.92	2.5466315278777e-08\\
18.94	2.37272921310703e-08\\
18.98	1.85298731913973e-08\\
19	1.72685750143841e-08\\
19.02	1.75724736983794e-08\\
19.06	2.04152259541956e-08\\
19.08	2.08976258520012e-08\\
19.1	1.9878394041939e-08\\
19.12	1.75494663245957e-08\\
19.16	1.21302030642313e-08\\
19.18	1.05360542512756e-08\\
19.2	9.94989912683763e-09\\
19.24	1.00256900559259e-08\\
19.26	9.68788604893683e-09\\
19.28	8.87654616477104e-09\\
19.32	6.93049084787843e-09\\
19.34	6.46542464011192e-09\\
19.36	6.49817044617856e-09\\
19.4	7.20123871644776e-09\\
19.42	7.23484738784921e-09\\
19.44	6.75003297700981e-09\\
19.46	5.71464697785017e-09\\
19.48	4.25391633029906e-09\\
19.5	2.59839794125584e-09\\
19.52	1.01404618035872e-09\\
19.54	2.69006150688255e-10\\
19.56	1.11615339193349e-09\\
19.58	1.52185686275175e-09\\
19.6	1.602777466303e-09\\
19.62	1.54711710109722e-09\\
19.64	1.53727919283143e-09\\
19.66	1.68004410383558e-09\\
19.68	1.97972971349712e-09\\
19.7	2.36614816628845e-09\\
19.72	2.75522227255463e-09\\
19.74	3.09790237906783e-09\\
19.76	3.38047678738463e-09\\
19.78	3.57658658245438e-09\\
19.8	3.59339402677962e-09\\
19.82	3.26992877219819e-09\\
19.84	2.4565682821276e-09\\
19.86	1.14293063901982e-09\\
19.88	4.48771242389509e-10\\
19.9	1.89284188323314e-09\\
19.92	2.73646838522268e-09\\
19.94	2.75447886721736e-09\\
19.96	2.14434825451804e-09\\
19.98	1.52887347226737e-09\\
20	1.72559122546544e-09\\
20.04	6.58486598581477e-09\\
20.06	1.08449844660185e-08\\
20.08	1.51671106785045e-08\\
20.1	1.84998198982102e-08\\
20.12	2.01569578806016e-08\\
20.14	2.00791459015192e-08\\
20.16	1.88096698217067e-08\\
20.18	1.72133050035938e-08\\
20.2	1.60882702715525e-08\\
20.22	1.58586828113981e-08\\
20.24	1.64761799759107e-08\\
20.26	1.75453087614131e-08\\
20.28	1.85788864293102e-08\\
20.3	1.92435987145244e-08\\
20.32	1.94829454791545e-08\\
20.36	1.95275910996883e-08\\
20.38	1.98347747115691e-08\\
20.4	2.04563024297499e-08\\
20.44	2.20966702713097e-08\\
20.46	2.27311245382113e-08\\
20.48	2.30925389921311e-08\\
20.5	2.32042514092257e-08\\
20.58	2.30856000982272e-08\\
20.64	2.32990271520348e-08\\
20.68	2.3292183737311e-08\\
20.8	2.31000005790351e-08\\
20.86	2.31398207262145e-08\\
21	2.3462507492411e-08\\
21.04	2.33444126251925e-08\\
21.14	2.28783170186375e-08\\
21.18	2.29092798065265e-08\\
21.32	2.34124204467887e-08\\
21.4	2.34843162694174e-08\\
21.42	2.36144659382376e-08\\
21.44	2.38571469246549e-08\\
21.52	2.55101997304054e-08\\
21.54	2.57443586448858e-08\\
21.56	2.57927417202099e-08\\
21.58	2.56721639502186e-08\\
21.68	2.46073694754046e-08\\
21.74	2.43254145715355e-08\\
21.78	2.42609079492696e-08\\
21.82	2.44462388110377e-08\\
21.9	2.5091166033775e-08\\
21.94	2.51796179462358e-08\\
21.98	2.50989011796319e-08\\
22.08	2.47545650644555e-08\\
22.14	2.47930445063105e-08\\
22.24	2.49602454260867e-08\\
22.3	2.49153346842944e-08\\
22.48	2.45508018359432e-08\\
22.56	2.40964990183557e-08\\
22.58	2.41475577311691e-08\\
22.64	2.46398950132231e-08\\
22.66	2.46704900952466e-08\\
22.74	2.42747701939548e-08\\
22.8	2.42778086523286e-08\\
22.84	2.41329014549761e-08\\
22.86	2.42338509259809e-08\\
22.88	2.45846698554429e-08\\
22.94	2.64681832007341e-08\\
22.96	2.6830654142884e-08\\
22.98	2.69296158705857e-08\\
23	2.68962829785834e-08\\
23.02	2.69567039801189e-08\\
23.04	2.73199773914713e-08\\
23.06	2.80709624433937e-08\\
23.1	3.02538367691342e-08\\
23.12	3.12031662730303e-08\\
23.14	3.17875619160188e-08\\
23.16	3.19743498344848e-08\\
23.22	3.1724727289628e-08\\
23.24	3.19630797385174e-08\\
23.32	3.37620673640516e-08\\
23.38	3.42627455296451e-08\\
23.4	3.4826479033967e-08\\
23.42	3.57614706736343e-08\\
23.46	3.8289832637872e-08\\
23.48	3.93891994576732e-08\\
23.5	4.00118569388042e-08\\
23.52	3.99767152714506e-08\\
23.54	3.92521863901151e-08\\
23.56	3.79761515567623e-08\\
23.6	3.49623587858615e-08\\
23.62	3.3884779426785e-08\\
23.64	3.3350951778033e-08\\
23.66	3.32827050364414e-08\\
23.68	3.33787681938702e-08\\
23.7	3.32320269080809e-08\\
23.72	3.25259952305145e-08\\
23.74	3.12291006387964e-08\\
23.76	2.96791275999908e-08\\
23.78	2.84824173135688e-08\\
23.8	2.82365970605271e-08\\
23.82	2.91912956029706e-08\\
23.86	3.2877828903821e-08\\
23.88	3.3699267820708e-08\\
23.9	3.27310498704492e-08\\
23.92	2.99312254981031e-08\\
23.94	2.60788377559606e-08\\
23.96	2.2479283323662e-08\\
23.98	2.03870178516752e-08\\
24	2.04225010236314e-08\\
24.02	2.22762430723833e-08\\
24.04	2.48516180967328e-08\\
24.06	2.67737325643223e-08\\
24.08	2.70045479311422e-08\\
24.1	2.52638350239918e-08\\
24.12	2.20679861051565e-08\\
24.16	1.52669010766714e-08\\
24.18	1.32173187950001e-08\\
24.2	1.22925882806157e-08\\
24.22	1.21225030014215e-08\\
24.24	1.22195298324357e-08\\
24.26	1.22363812415927e-08\\
24.28	1.20734866548844e-08\\
24.3	1.18229048773344e-08\\
24.32	1.16257496962645e-08\\
24.34	1.15488605345603e-08\\
24.38	1.15176299608778e-08\\
24.4	1.13732880890893e-08\\
24.42	1.11090856513841e-08\\
24.44	1.07955853145824e-08\\
24.46	1.0531340244313e-08\\
24.48	1.03844475241032e-08\\
24.5	1.03606008217128e-08\\
24.54	1.04663082645118e-08\\
24.56	1.04768971276314e-08\\
24.58	1.04298023551053e-08\\
24.64	1.02012149838516e-08\\
24.66	1.01806296726182e-08\\
24.7	1.02269321899939e-08\\
24.78	1.03739576928775e-08\\
24.82	1.04063020422984e-08\\
24.86	1.03679487217789e-08\\
24.96	1.00583279483147e-08\\
24.98	1.00505044287047e-08\\
25	1.00817048043212e-08\\
25.04	1.02501522825094e-08\\
25.1	1.06021569301617e-08\\
25.12	1.06637623176199e-08\\
25.14	1.06558291079749e-08\\
25.16	1.05672794958877e-08\\
25.18	1.04089656893792e-08\\
25.22	1.00274957226532e-08\\
25.24	9.88771686749596e-09\\
25.26	9.81170256153515e-09\\
25.28	9.7928087861021e-09\\
25.3	9.81544356903898e-09\\
25.32	9.87905135474425e-09\\
25.34	1.00154742277426e-08\\
25.36	1.02842081517452e-08\\
25.38	1.07417497119399e-08\\
25.4	1.13965006320882e-08\\
25.42	1.2174300234591e-08\\
25.44	1.29178649999062e-08\\
25.46	1.34285693675905e-08\\
25.48	1.35370186171713e-08\\
25.5	1.31710389261741e-08\\
25.52	1.2388752246295e-08\\
25.54	1.13598139783733e-08\\
25.58	9.41010869226483e-09\\
25.6	8.78774830681542e-09\\
25.62	8.44352365803049e-09\\
25.64	8.3115039295478e-09\\
25.66	8.3000464279337e-09\\
25.78	8.5153679663108e-09\\
25.8	8.49235126665341e-09\\
25.82	8.41821368169343e-09\\
25.9	7.92575161057123e-09\\
25.92	7.87145282288297e-09\\
25.94	7.86661402685236e-09\\
25.96	7.90569520958679e-09\\
26.06	8.32629565294953e-09\\
26.08	8.36139202320388e-09\\
26.1	8.36362934464313e-09\\
26.24	8.13228995255593e-09\\
26.28	8.13958189738171e-09\\
26.3	8.1730497925037e-09\\
26.32	8.23603807376114e-09\\
26.38	8.52601145240323e-09\\
26.4	8.57664783637801e-09\\
26.46	8.59692717014576e-09\\
26.48	8.7719165264844e-09\\
26.5	9.13686371006866e-09\\
26.54	1.02210675478886e-08\\
26.56	1.06352158191214e-08\\
26.58	1.07555333528353e-08\\
26.6	1.05554280871444e-08\\
26.62	1.01684189957041e-08\\
26.64	9.83690950917542e-09\\
26.66	9.7837085100138e-09\\
26.68	1.00730339624988e-08\\
26.7	1.05511985815099e-08\\
26.72	1.09235669398799e-08\\
26.74	1.09465316810996e-08\\
26.78	1.03150537000829e-08\\
26.8	1.05453077381412e-08\\
26.82	1.17644067820778e-08\\
26.86	1.67014637675322e-08\\
26.88	1.89345588097467e-08\\
26.9	1.9757691038791e-08\\
26.92	1.87156019570978e-08\\
26.94	1.61103033136101e-08\\
26.98	1.02831747561537e-08\\
27	9.07685926421214e-09\\
27.02	9.37119359889497e-09\\
27.04	1.04874988693381e-08\\
27.06	1.13541154256325e-08\\
27.08	1.10597868641094e-08\\
27.1	9.29361076984484e-09\\
27.12	6.45100861618169e-09\\
27.14	3.37677441564211e-09\\
27.16	9.10971298395685e-10\\
27.18	5.07685449235848e-10\\
27.2	9.83364500939388e-10\\
27.22	1.01188479817438e-09\\
27.24	1.15678133738583e-09\\
27.26	1.74845427025617e-09\\
27.28	2.75810574379421e-09\\
27.3	3.88177712196123e-09\\
27.32	4.75334038796401e-09\\
27.34	5.15321429972459e-09\\
27.36	5.10786746232835e-09\\
27.38	4.85277862338757e-09\\
27.4	4.7050363605194e-09\\
27.42	4.92395324513951e-09\\
27.44	5.62193092079612e-09\\
27.48	8.1243411997888e-09\\
27.5	9.51923029290929e-09\\
27.52	1.07106230551324e-08\\
27.54	1.15471761041875e-08\\
27.56	1.19845808832508e-08\\
27.58	1.20914793733107e-08\\
27.62	1.1928763754554e-08\\
27.64	1.19396741382615e-08\\
27.66	1.2071102784006e-08\\
27.7	1.24444907712017e-08\\
27.78	1.3057789072235e-08\\
27.8	1.30770967388117e-08\\
27.82	1.26517001319826e-08\\
27.84	1.15385216936659e-08\\
27.86	9.72610081362289e-09\\
27.88	7.54587636819789e-09\\
27.9	5.59914958842e-09\\
27.92	4.4927528364269e-09\\
27.94	4.49867698648633e-09\\
27.96	5.32601118763409e-09\\
27.98	6.16072703962797e-09\\
28	5.99533178657903e-09\\
28.02	4.10787004412328e-09\\
28.04	4.50487647185584e-10\\
28.06	4.2617629425479e-09\\
28.08	8.82338690999522e-09\\
28.1	1.20468093278703e-08\\
28.12	1.3259562336998e-08\\
28.14	1.25528241134986e-08\\
28.16	1.06771111951786e-08\\
28.18	8.660098860247e-09\\
28.2	7.3510157960754e-09\\
28.22	7.10980252449641e-09\\
28.24	7.76404007751804e-09\\
28.26	8.81056072543626e-09\\
28.28	9.72519087483191e-09\\
28.3	1.02144195324172e-08\\
28.32	1.03005763918419e-08\\
28.34	1.02337729401824e-08\\
28.36	1.03092605563404e-08\\
28.38	1.0700849539802e-08\\
28.4	1.13893054987102e-08\\
28.42	1.22017613790603e-08\\
28.44	1.29193837850038e-08\\
28.46	1.33860735829216e-08\\
28.48	1.35649846910724e-08\\
28.5	1.3527899245247e-08\\
28.54	1.32856015078176e-08\\
28.56	1.32459447854671e-08\\
28.64	1.33999726870115e-08\\
28.74	1.31690165439123e-08\\
28.8	1.31343989018263e-08\\
28.84	1.31799828828604e-08\\
28.94	1.34631550352538e-08\\
28.98	1.34578539423557e-08\\
29.02	1.3328731007789e-08\\
29.1	1.29723587427577e-08\\
29.12	1.29397368375806e-08\\
29.14	1.29548607397113e-08\\
29.18	1.31183157670023e-08\\
29.24	1.34293940412532e-08\\
29.28	1.35214062169097e-08\\
29.32	1.35258546585247e-08\\
29.38	1.34652999861373e-08\\
29.4	1.3550525590489e-08\\
29.42	1.37870008742879e-08\\
29.44	1.42150606841086e-08\\
29.46	1.4822383320734e-08\\
29.5	1.62185687102579e-08\\
29.52	1.67464091482826e-08\\
29.54	1.70186078563005e-08\\
29.56	1.7009877062435e-08\\
29.58	1.67713052334762e-08\\
29.64	1.56956221353255e-08\\
29.66	1.54618664538474e-08\\
29.7	1.5196010672014e-08\\
29.74	1.50455723435528e-08\\
29.76	1.5022332267023e-08\\
29.78	1.50624699379875e-08\\
29.8	1.51755918942342e-08\\
29.88	1.58948787465363e-08\\
29.9	1.59846522684858e-08\\
29.92	1.60122857195688e-08\\
29.96	1.59247748321435e-08\\
30.06	1.55451274075348e-08\\
30.1	1.55472594798311e-08\\
30.24	1.57884136875451e-08\\
30.3	1.57069410811062e-08\\
30.38	1.54728496681855e-08\\
30.46	1.54961909970552e-08\\
30.52	1.52601327130242e-08\\
30.54	1.52516110851763e-08\\
30.56	1.5373891937287e-08\\
30.58	1.56280575147604e-08\\
30.62	1.62393303249076e-08\\
30.64	1.64079319020516e-08\\
30.66	1.6437568195471e-08\\
30.7	1.63714699574769e-08\\
30.72	1.64560174376049e-08\\
30.76	1.68162190838927e-08\\
30.78	1.68958944612996e-08\\
30.82	1.68164615566012e-08\\
30.84	1.70148073408426e-08\\
30.86	1.76712586785755e-08\\
30.88	1.88495197228633e-08\\
30.92	2.18919811167949e-08\\
30.94	2.30129924005952e-08\\
30.96	2.35329542519481e-08\\
30.98	2.35406178994425e-08\\
31	2.33892514245327e-08\\
31.02	2.35248331925674e-08\\
31.04	2.42620430412899e-08\\
31.06	2.56256651454122e-08\\
31.08	2.73381122184448e-08\\
31.1	2.89555579513487e-08\\
31.12	3.0078405988121e-08\\
31.14	3.0528067629376e-08\\
31.16	3.04078020540997e-08\\
31.2	2.97455220454878e-08\\
31.22	2.9800922618506e-08\\
31.24	3.02299310028787e-08\\
31.28	3.15176031939755e-08\\
31.3	3.19484301236628e-08\\
31.32	3.21217017429377e-08\\
31.36	3.22352611270562e-08\\
31.38	3.26079372392483e-08\\
31.4	3.33875784797044e-08\\
31.42	3.45419430836102e-08\\
31.44	3.58813094791797e-08\\
31.46	3.7110779782523e-08\\
31.48	3.7915567574487e-08\\
31.5	3.8052002437894e-08\\
31.52	3.74194550900594e-08\\
31.54	3.60959107048589e-08\\
31.56	3.43272366087889e-08\\
31.58	3.2468126409668e-08\\
31.6	3.08827057260429e-08\\
31.62	2.98271678467189e-08\\
31.64	2.93516411176144e-08\\
31.68	2.91979551647613e-08\\
31.7	2.87511259244865e-08\\
31.72	2.76955831601811e-08\\
31.74	2.61194461614876e-08\\
31.76	2.44433091545202e-08\\
31.78	2.32609322914355e-08\\
31.8	2.30525234456989e-08\\
31.82	2.38978392630428e-08\\
31.84	2.53441978514956e-08\\
31.86	2.65301780544289e-08\\
31.88	2.65433142132565e-08\\
31.9	2.48596925267463e-08\\
31.92	2.1646571646272e-08\\
31.96	1.43871328184274e-08\\
31.98	1.25531411931946e-08\\
32	1.26263355326727e-08\\
32.02	1.41701730349552e-08\\
32.04	1.61505302465059e-08\\
32.06	1.74137233521777e-08\\
32.08	1.71900911283275e-08\\
32.1	1.53821688719801e-08\\
32.12	1.25218564406283e-08\\
32.14	9.45428402232552e-09\\
32.16	6.93586565958522e-09\\
32.18	5.34941646535e-09\\
32.2	4.64849891912418e-09\\
32.22	4.50817694286342e-09\\
32.24	4.55928095277611e-09\\
32.26	4.56809079452116e-09\\
32.28	4.48494796856376e-09\\
32.3	4.37550706777755e-09\\
32.32	4.31084901109103e-09\\
32.36	4.26803037356648e-09\\
32.38	4.15863210534436e-09\\
32.4	3.94593646646512e-09\\
32.44	3.44373685123853e-09\\
32.46	3.31979777001833e-09\\
32.48	3.32908189903943e-09\\
32.5	3.4337652721206e-09\\
32.52	3.56205198670525e-09\\
32.54	3.64844021660814e-09\\
32.56	3.66286423414407e-09\\
32.58	3.61616647737149e-09\\
32.62	3.48544570982766e-09\\
32.64	3.46157991160114e-09\\
32.66	3.47493456231975e-09\\
32.74	3.64826213683501e-09\\
32.78	3.70152397621837e-09\\
32.8	3.71352015804407e-09\\
32.82	3.71117447883764e-09\\
32.84	3.69020591861613e-09\\
32.86	3.64859698009924e-09\\
32.92	3.45758222053402e-09\\
32.94	3.41312667018199e-09\\
32.96	3.39937811233426e-09\\
32.98	3.42189299118443e-09\\
33	3.47983641901807e-09\\
33.02	3.56695206704674e-09\\
33.08	3.88735799106142e-09\\
33.1	3.95511268180826e-09\\
33.12	3.96606392172313e-09\\
33.14	3.90361432067721e-09\\
33.16	3.76726472239854e-09\\
33.18	3.57813423335076e-09\\
33.2	3.37523031745946e-09\\
33.22	3.20221005267741e-09\\
33.24	3.0900380032506e-09\\
33.26	3.04592351341168e-09\\
33.28	3.056162434234e-09\\
33.3	3.10359826727335e-09\\
33.32	3.18951176581096e-09\\
33.34	3.34517569200444e-09\\
33.36	3.62119978447596e-09\\
33.38	4.05580991014179e-09\\
33.42	5.27517052262278e-09\\
33.44	5.82342130073247e-09\\
33.46	6.11374550985037e-09\\
33.48	6.02496141866029e-09\\
33.5	5.53328627361789e-09\\
33.52	4.72690286912321e-09\\
33.54	3.77560605002712e-09\\
33.58	2.15436202211096e-09\\
33.6	1.69374203551342e-09\\
33.62	1.46750567253663e-09\\
33.64	1.40342182319841e-09\\
33.66	1.41981804091528e-09\\
33.68	1.45755407743307e-09\\
33.7	1.48959022894247e-09\\
33.72	1.51119339264482e-09\\
33.74	1.52264911790212e-09\\
33.76	1.51799595116131e-09\\
33.78	1.48521950293912e-09\\
33.8	1.41494238548035e-09\\
33.82	1.30939747933211e-09\\
33.88	9.76686731490865e-10\\
33.9	9.32091293037731e-10\\
33.92	9.35685751102251e-10\\
33.94	9.81630776664133e-10\\
33.96	1.05865627375578e-09\\
34	1.25175425580437e-09\\
34.02	1.33976030269878e-09\\
34.04	1.40487355082541e-09\\
34.06	1.43840495070434e-09\\
34.08	1.43792444617929e-09\\
34.1	1.40801592607432e-09\\
34.12	1.35900446451842e-09\\
34.16	1.25272991979841e-09\\
34.18	1.2139929062016e-09\\
34.2	1.18962928397081e-09\\
34.22	1.17843468316891e-09\\
34.24	1.17821441492084e-09\\
34.26	1.1887988371484e-09\\
34.28	1.2136629479187e-09\\
34.3	1.25860788457998e-09\\
34.32	1.32660504803539e-09\\
34.36	1.49360701584554e-09\\
34.38	1.54659263174039e-09\\
34.4	1.55053969663753e-09\\
34.44	1.4771757150811e-09\\
34.46	1.51884371746292e-09\\
34.48	1.70628933204852e-09\\
34.52	2.50246401378717e-09\\
34.54	2.89807999820367e-09\\
34.56	3.07802805465941e-09\\
34.58	2.94351565344184e-09\\
34.6	2.53276688511051e-09\\
34.62	2.02526084791544e-09\\
34.64	1.66167790638383e-09\\
34.66	1.61092694739296e-09\\
34.68	1.85869053481724e-09\\
34.7	2.19499884934747e-09\\
34.72	2.33045538422516e-09\\
34.74	2.09214023882964e-09\\
34.78	1.20831389338605e-09\\
34.8	1.46493706054684e-09\\
34.84	4.66298111234663e-09\\
34.86	6.80276679432268e-09\\
34.88	8.15805245579782e-09\\
34.9	7.95799470765251e-09\\
34.92	5.99642469012451e-09\\
34.94	2.79036216355165e-09\\
34.96	6.22376372660934e-10\\
34.98	3.16325854399225e-09\\
35	4.22915036324408e-09\\
35.02	3.97238020255485e-09\\
35.04	3.19683479688136e-09\\
35.06	2.92826118908349e-09\\
35.08	3.89245036203075e-09\\
35.1	6.17635453892263e-09\\
35.12	9.23635923300023e-09\\
35.14	1.22221477383278e-08\\
35.16	1.44195730911178e-08\\
35.18	1.55708410609634e-08\\
35.2	1.59212816264187e-08\\
35.22	1.60056257136887e-08\\
35.24	1.63233053740442e-08\\
35.26	1.70893685869088e-08\\
35.3	1.92615048355548e-08\\
35.32	2.00174019582277e-08\\
35.34	2.03136831800065e-08\\
35.36	2.02516421410338e-08\\
35.38	2.00906837832804e-08\\
35.4	2.01106784558647e-08\\
35.42	2.04914800683299e-08\\
35.44	2.12582080827418e-08\\
35.5	2.44177296160331e-08\\
35.52	2.51489371549949e-08\\
35.54	2.55486778399928e-08\\
35.56	2.56528878139759e-08\\
35.62	2.54258871734692e-08\\
35.7	2.56583323476889e-08\\
35.74	2.56030934231431e-08\\
35.8	2.60323758105584e-08\\
35.82	2.54649350495129e-08\\
35.84	2.40113822158606e-08\\
35.86	2.17247753120377e-08\\
35.9	1.68939191524942e-08\\
35.92	1.58342499112507e-08\\
35.94	1.61501612083726e-08\\
35.96	1.73868652808551e-08\\
35.98	1.85192856605453e-08\\
36	1.83935697783964e-08\\
36.02	1.62881503840139e-08\\
36.04	1.23082166680887e-08\\
36.06	7.39879624234165e-09\\
36.08	2.95503133074248e-09\\
36.1	2.18547402397461e-10\\
36.12	2.44523512549221e-10\\
36.14	1.26538779454676e-09\\
36.16	3.78989151172955e-09\\
36.18	6.18872464386303e-09\\
36.2	7.63190843855451e-09\\
36.22	7.8770447942134e-09\\
36.24	7.23500326316185e-09\\
36.26	6.29361540660513e-09\\
36.28	5.57531132372449e-09\\
36.3	5.30470778414832e-09\\
36.32	5.37739763828423e-09\\
36.34	5.50046674874241e-09\\
36.36	5.39730393711579e-09\\
36.38	4.95881025130981e-09\\
36.4	4.27558122240156e-09\\
36.42	3.56016416347414e-09\\
36.44	3.02289571152414e-09\\
36.46	2.77342460108798e-09\\
36.48	2.79167355898836e-09\\
36.52	3.16484882745273e-09\\
36.54	3.29663629727859e-09\\
36.56	3.33665051144292e-09\\
36.58	3.31386651453159e-09\\
36.6	3.27841442882005e-09\\
36.62	3.27029958668844e-09\\
36.64	3.30379368307376e-09\\
36.72	3.56781804100593e-09\\
36.74	3.59845220287979e-09\\
36.76	3.61105056967402e-09\\
36.78	3.60859608861117e-09\\
36.8	3.59220919676773e-09\\
36.82	3.56126417244693e-09\\
36.84	3.51545104138042e-09\\
36.92	3.29864358050714e-09\\
36.94	3.28997185050638e-09\\
36.96	3.31609140147295e-09\\
36.98	3.37509398207203e-09\\
37.06	3.73860320479481e-09\\
37.08	3.79583209308973e-09\\
37.1	3.81219367184825e-09\\
37.12	3.77826703257254e-09\\
37.14	3.69380614984035e-09\\
37.16	3.57125351513333e-09\\
37.2	3.30977689699809e-09\\
37.22	3.21794946245293e-09\\
37.24	3.16502246633376e-09\\
37.26	3.14454773331365e-09\\
37.28	3.14573345150392e-09\\
37.3	3.16300274860736e-09\\
37.32	3.19740633969444e-09\\
37.36	3.28735572097113e-09\\
37.38	3.26475291245743e-09\\
37.4	3.09835135325898e-09\\
37.42	2.71172151400378e-09\\
37.44	2.07333616941696e-09\\
37.46	1.22913101918697e-09\\
37.48	3.06020098150837e-10\\
37.5	5.20860243824469e-10\\
37.52	1.08636655227201e-09\\
37.54	1.29380506308508e-09\\
37.56	1.14697895625682e-09\\
37.58	7.41739558662853e-10\\
37.6	2.22494023205399e-10\\
37.62	2.74249067899744e-10\\
37.64	6.6347993765703e-10\\
37.66	9.2491170278208e-10\\
37.68	1.08597353332129e-09\\
37.7	1.1882850259326e-09\\
37.72	1.25828325536757e-09\\
37.74	1.29545307814284e-09\\
37.76	1.28061916626619e-09\\
37.78	1.19549570243293e-09\\
37.8	1.04001607326153e-09\\
37.82	8.37753422189277e-10\\
37.84	6.28507024202914e-10\\
37.86	4.52628157177055e-10\\
37.88	3.38370220731577e-10\\
37.9	2.94706481440699e-10\\
37.92	3.1431524050163e-10\\
37.94	3.80104836494866e-10\\
37.96	4.7260551028216e-10\\
37.98	5.73968872430436e-10\\
38	6.69166055899947e-10\\
38.02	7.46042339017087e-10\\
38.04	7.95291388300255e-10\\
38.06	8.12130807048566e-10\\
38.08	7.97408361563608e-10\\
38.1	7.57302665022056e-10\\
38.12	7.02157443299711e-10\\
38.16	5.90915316678321e-10\\
38.18	5.51239498491899e-10\\
38.2	5.27244026216067e-10\\
38.22	5.19096321482944e-10\\
38.24	5.25917975835452e-10\\
38.26	5.47253797833488e-10\\
38.28	5.83279202714944e-10\\
38.3	6.33086916224103e-10\\
38.32	6.91795509766276e-10\\
38.34	7.48215267520892e-10\\
38.36	7.86505527372585e-10\\
38.38	7.9290796151099e-10\\
38.4	7.65331797936135e-10\\
38.42	7.19849957420138e-10\\
38.44	6.86583678799481e-10\\
38.46	6.92956803050036e-10\\
38.5	7.91656518117628e-10\\
38.52	7.74428521310707e-10\\
38.54	6.18766371474063e-10\\
38.56	2.99166913464433e-10\\
38.58	1.36109346016155e-10\\
38.6	5.76454883827185e-10\\
38.62	9.02536267943783e-10\\
38.64	1.05540820527493e-09\\
38.66	1.07785380620839e-09\\
38.68	1.09422781946478e-09\\
38.7	1.23212373637216e-09\\
38.74	1.90800797383871e-09\\
38.76	2.20104823256406e-09\\
38.78	2.30236407716687e-09\\
38.8	2.2751067696447e-09\\
38.82	2.3828916617674e-09\\
38.84	2.98241609186786e-09\\
38.88	6.35419361572073e-09\\
38.9	8.69630900623967e-09\\
38.92	1.07675366400883e-08\\
38.94	1.20668377512345e-08\\
38.96	1.24344468055427e-08\\
38.98	1.21524812435326e-08\\
39	1.18184964037483e-08\\
39.02	1.20505352363408e-08\\
39.04	1.31774378075988e-08\\
39.08	1.72415415278238e-08\\
39.1	1.90351601148108e-08\\
39.12	1.99950571655449e-08\\
39.14	2.00326111254866e-08\\
39.16	1.94380724849451e-08\\
39.18	1.87072588531123e-08\\
39.2	1.8292732661962e-08\\
39.22	1.84082904475246e-08\\
39.24	1.89730839927905e-08\\
39.26	1.97029801363159e-08\\
39.28	2.02847769692482e-08\\
39.3	2.05392511887226e-08\\
39.32	2.04983381379976e-08\\
39.34	2.03730676773263e-08\\
39.36	2.0441662584858e-08\\
39.38	2.09164459086254e-08\\
39.4	2.18476299274074e-08\\
39.44	2.43733131455317e-08\\
39.46	2.53333709565595e-08\\
39.48	2.56706504941916e-08\\
39.5	2.52086080898552e-08\\
39.52	2.39512329969217e-08\\
39.54	2.20891447355599e-08\\
39.6	1.63877218462004e-08\\
39.62	1.54519113060303e-08\\
39.64	1.50707712975873e-08\\
39.66	1.49578096575453e-08\\
39.68	1.47116510085254e-08\\
39.7	1.39865132808837e-08\\
39.72	1.26626931162832e-08\\
39.74	1.09362274791636e-08\\
39.76	9.2672656215598e-09\\
39.78	8.18592571505409e-09\\
39.8	8.02753330475518e-09\\
39.82	8.72030980758605e-09\\
39.84	9.74389324781548e-09\\
39.86	1.03078447999393e-08\\
39.88	9.6918562064729e-09\\
39.9	7.59646567871644e-09\\
39.92	4.32971436481469e-09\\
39.94	7.2130479367161e-10\\
39.96	2.21443885450865e-09\\
39.98	3.71556030387412e-09\\
40	3.6022540506053e-09\\
};
\addlegendentry{SMG-QMCL-ROM $2r=24$}

\addplot [color=mycolor2, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0200000000000031	2.41870967698787e-10\\
0.0399999999999991	9.55385992540414e-10\\
0.0600000000000023	1.89678095452449e-09\\
0.0799999999999983	2.66017385897043e-09\\
0.100000000000001	2.9112410260268e-09\\
0.119999999999997	2.56999399539382e-09\\
0.140000000000001	1.82421544536736e-09\\
0.159999999999997	9.89705206677624e-10\\
0.18	3.35516059379868e-10\\
0.200000000000003	1.47384326965039e-11\\
0.219999999999999	7.9735329450159e-11\\
0.240000000000002	3.70192765331012e-11\\
0.259999999999998	2.06839878558184e-10\\
0.280000000000001	3.21133786229666e-10\\
0.299999999999997	3.26537907824333e-10\\
0.32	2.43860043269707e-10\\
0.340000000000003	1.52403867303974e-10\\
0.359999999999999	1.38264066862348e-10\\
0.399999999999999	4.10845135689893e-10\\
0.420000000000002	5.80016479290176e-10\\
0.439999999999998	6.74997835403698e-10\\
0.460000000000001	6.76158240509041e-10\\
0.479999999999997	6.13556316864103e-10\\
0.5	5.38627364932156e-10\\
0.520000000000003	4.92669016693982e-10\\
0.539999999999999	4.91010343495191e-10\\
0.560000000000002	5.23837417887305e-10\\
0.579999999999998	5.66766633625091e-10\\
0.600000000000001	5.93674887028326e-10\\
0.619999999999997	5.88836979176219e-10\\
0.640000000000001	5.54358781101883e-10\\
0.659999999999997	5.08870279247729e-10\\
0.68	4.77371919771485e-10\\
0.700000000000003	4.76558792428251e-10\\
0.719999999999999	5.04842834203597e-10\\
0.740000000000002	5.43580291889608e-10\\
0.759999999999998	5.68571412173926e-10\\
0.780000000000001	5.64980506823079e-10\\
0.799999999999997	5.35707478377392e-10\\
0.82	4.98987517971729e-10\\
0.840000000000003	4.76627182166567e-10\\
0.859999999999999	4.80492090559892e-10\\
0.880000000000003	5.06424235879874e-10\\
0.899999999999999	5.37766720043463e-10\\
0.920000000000002	5.56654722316805e-10\\
0.939999999999998	5.54209567127374e-10\\
0.960000000000001	5.34497335280551e-10\\
0.979999999999997	5.10788300545071e-10\\
1	4.97705432422891e-10\\
1.02	5.03840080767758e-10\\
1.04	5.27032195662964e-10\\
1.06	5.54639445482505e-10\\
1.08	5.69314373422002e-10\\
1.1	5.59391200027899e-10\\
1.12	5.27514032455654e-10\\
1.14	4.90415263953992e-10\\
1.16	4.67778704660301e-10\\
1.18	4.67906158263527e-10\\
1.22	4.95685270607285e-10\\
1.24	4.97537566701569e-10\\
1.28	4.82411444124867e-10\\
1.3	4.79693174071372e-10\\
1.32	4.85827822416242e-10\\
1.34	5.08559860890045e-10\\
1.36	5.60022694884306e-10\\
1.38	6.46181774754953e-10\\
1.4	7.5647754727015e-10\\
1.42	8.69207372744535e-10\\
1.44	9.70822977564006e-10\\
1.5	1.28274191268929e-09\\
1.52	1.35453293026444e-09\\
1.54	1.34022926090438e-09\\
1.56	1.22085364040459e-09\\
1.58	1.02866515305777e-09\\
1.62	6.76263933740987e-10\\
1.64	5.90866466865235e-10\\
1.66	5.5696069978239e-10\\
1.68	5.482729825701e-10\\
1.7	5.45848699573525e-10\\
1.72	5.40988587260923e-10\\
1.74	5.30575583468364e-10\\
1.76	5.16229281544154e-10\\
1.78	5.06676922640282e-10\\
1.8	5.14985387667366e-10\\
1.82	5.48385337140184e-10\\
1.84	5.99069238660379e-10\\
1.86	6.46356745903627e-10\\
1.88	6.6988725677675e-10\\
1.9	6.63017196700368e-10\\
1.92	6.35498320633584e-10\\
1.94	6.05239414142033e-10\\
1.96	5.86631632160109e-10\\
1.98	5.84097215039491e-10\\
2.02	6.03295635670521e-10\\
2.04	6.0750426911227e-10\\
2.06	6.02182304021424e-10\\
2.1	5.80556047680143e-10\\
2.12	5.79570169634283e-10\\
2.14	5.89865933875445e-10\\
2.16	6.06340311293254e-10\\
2.18	6.1984239962953e-10\\
2.2	6.23070040006724e-10\\
2.22	6.15500983514037e-10\\
2.24	6.03352035000171e-10\\
2.26	5.94906790496447e-10\\
2.28	5.94443161361367e-10\\
2.32	6.02582428399499e-10\\
2.34	5.98125549089442e-10\\
2.4	5.64283730852817e-10\\
2.42	5.66551250358319e-10\\
2.44	5.78133541040413e-10\\
2.46	5.93615823163416e-10\\
2.48	6.04912120394376e-10\\
2.5	6.03958216771611e-10\\
2.52	5.87655257788814e-10\\
2.54	5.644587020015e-10\\
2.56	5.55658630219111e-10\\
2.58	5.84034154371691e-10\\
2.6	6.5373306767924e-10\\
2.62	7.38663352706226e-10\\
2.64	7.95288279675792e-10\\
2.66	7.95185695068309e-10\\
2.68	7.49863282578641e-10\\
2.7	7.02538027752553e-10\\
2.72	6.92349733100175e-10\\
2.74	7.24801996199179e-10\\
2.76	7.75576491918175e-10\\
2.78	8.18749512632164e-10\\
2.8	8.45175929242707e-10\\
2.82	8.53512815979228e-10\\
2.84	8.35597369075451e-10\\
2.88	7.41884775834471e-10\\
2.9	7.71275932009983e-10\\
2.92	9.36755117919576e-10\\
2.94	1.21169607680826e-09\\
2.96	1.46518530641514e-09\\
2.98	1.54475676694688e-09\\
3	1.40259093228677e-09\\
3.02	1.1519150078243e-09\\
3.04	9.93069182442239e-10\\
3.06	1.06643316399867e-09\\
3.1	1.70391034615135e-09\\
3.12	1.95054639107184e-09\\
3.14	2.0165984437881e-09\\
3.16	1.93682714311193e-09\\
3.18	1.804478788614e-09\\
3.2	1.70243774633148e-09\\
3.22	1.66884728258766e-09\\
3.24	1.70299818691432e-09\\
3.26	1.78580661369663e-09\\
3.28	1.89235693781596e-09\\
3.3	1.99243199716648e-09\\
3.32	2.05250882956421e-09\\
3.34	2.05284766963133e-09\\
3.36	2.01637728736157e-09\\
3.38	2.02185912456799e-09\\
3.4	2.17045181827301e-09\\
3.42	2.50766651888058e-09\\
3.44	2.95619351220464e-09\\
3.46	3.33009531061633e-09\\
3.48	3.44505846072707e-09\\
3.5	3.24904725346186e-09\\
3.52	2.86350809730606e-09\\
3.54	2.49359555226646e-09\\
3.56	2.28127072787744e-09\\
3.58	2.22510054825875e-09\\
3.6	2.22406226768613e-09\\
3.62	2.18741691426771e-09\\
3.66	2.01512362352218e-09\\
3.68	1.9540125073547e-09\\
3.7	1.90236093544626e-09\\
3.72	1.82143722327053e-09\\
3.76	1.58079593859382e-09\\
3.78	1.51658197111714e-09\\
3.8	1.54670676266733e-09\\
3.82	1.67281166696398e-09\\
3.84	1.87502813275842e-09\\
3.88	2.42576136955106e-09\\
3.9	2.7176607630963e-09\\
3.92	2.94115354293467e-09\\
3.94	3.01752089981731e-09\\
3.96	2.91192092660707e-09\\
3.98	2.69141109399127e-09\\
4	2.53006504635778e-09\\
4.02	2.62765054159787e-09\\
4.04	3.07653325037902e-09\\
4.06	3.7663943075472e-09\\
4.08	4.41275593843217e-09\\
4.1	4.70736205571141e-09\\
4.12	4.49475434649572e-09\\
4.14	3.85489284937533e-09\\
4.16	3.04207858903282e-09\\
4.18	2.33602204247063e-09\\
4.2	1.91039273289562e-09\\
4.22	1.78911863102371e-09\\
4.24	1.8842429838628e-09\\
4.26	2.06392636314946e-09\\
4.28	2.20901075209669e-09\\
4.3	2.24856488983961e-09\\
4.32	2.17816786829415e-09\\
4.34	2.05685957155311e-09\\
4.36	1.97460447992625e-09\\
4.38	1.99992555849348e-09\\
4.4	2.13760742440173e-09\\
4.42	2.32666597099752e-09\\
4.44	2.47985010304319e-09\\
4.46	2.536126419983e-09\\
4.48	2.49059795009997e-09\\
4.52	2.28794183598778e-09\\
4.54	2.2393717991065e-09\\
4.56	2.25561391786754e-09\\
4.6	2.38723885104264e-09\\
4.62	2.42396991367855e-09\\
4.64	2.40678499352499e-09\\
4.66	2.34362040885117e-09\\
4.68	2.26798713143237e-09\\
4.7	2.22104201696992e-09\\
4.72	2.2283708212001e-09\\
4.74	2.28493934884e-09\\
4.76	2.35768693457316e-09\\
4.78	2.40450148680791e-09\\
4.8	2.39885844521837e-09\\
4.82	2.34494024198284e-09\\
4.84	2.27465246638304e-09\\
4.86	2.2279746936249e-09\\
4.88	2.22935847560277e-09\\
4.9	2.27466134816724e-09\\
4.92	2.33561125995151e-09\\
4.94	2.37786990098243e-09\\
4.96	2.3801494108966e-09\\
4.98	2.34396813070247e-09\\
5	2.29105978633014e-09\\
5.02	2.25173391044108e-09\\
5.04	2.25040253098996e-09\\
5.06	2.29242047566912e-09\\
5.08	2.3580937202894e-09\\
5.1	2.41012942936437e-09\\
5.12	2.41463649075513e-09\\
5.14	2.36437669443036e-09\\
5.16	2.28602958785017e-09\\
5.18	2.22245688519252e-09\\
5.2	2.20229656733296e-09\\
5.22	2.22231433255613e-09\\
5.24	2.25647101004256e-09\\
5.26	2.28033325555544e-09\\
5.28	2.28626229059614e-09\\
5.34	2.2653683373619e-09\\
5.36	2.29707231014229e-09\\
5.38	2.39612951702383e-09\\
5.4	2.57299426209556e-09\\
5.42	2.78955747390341e-09\\
5.44	2.97077296096405e-09\\
5.46	3.0556575048024e-09\\
5.48	3.04418312779828e-09\\
5.5	2.99271141201982e-09\\
5.52	2.95936786187667e-09\\
5.54	2.95164648278499e-09\\
5.56	2.92661095357971e-09\\
5.58	2.83996737238114e-09\\
5.6	2.69253819240587e-09\\
5.62	2.53014098561265e-09\\
5.64	2.40394948392007e-09\\
5.66	2.33453034681476e-09\\
5.68	2.31033681075132e-09\\
5.7	2.31065522271478e-09\\
5.76	2.34372432572626e-09\\
5.78	2.33189201281901e-09\\
5.82	2.28578933558766e-09\\
5.84	2.29832597398173e-09\\
5.86	2.34872477022916e-09\\
5.88	2.41554731772451e-09\\
5.9	2.46424525229828e-09\\
5.92	2.47073117520813e-09\\
5.94	2.43565390078968e-09\\
5.98	2.33431673990482e-09\\
6	2.31590790988889e-09\\
6.02	2.32973418334835e-09\\
6.06	2.40026398756752e-09\\
6.08	2.41664999123259e-09\\
6.1	2.40479947066772e-09\\
6.14	2.33797159410186e-09\\
6.16	2.32421415446994e-09\\
6.18	2.34012897948333e-09\\
6.22	2.41652164945092e-09\\
6.24	2.43565034807601e-09\\
6.26	2.4257134079164e-09\\
6.32	2.32996733018355e-09\\
6.34	2.32728059046393e-09\\
6.36	2.3449255870389e-09\\
6.4	2.3914981106543e-09\\
6.42	2.3937438697885e-09\\
6.44	2.37578046125008e-09\\
6.48	2.32507924025071e-09\\
6.5	2.3267912041547e-09\\
6.52	2.3576123275859e-09\\
6.58	2.51108822624247e-09\\
6.6	2.54688092837794e-09\\
6.62	2.57171040018988e-09\\
6.64	2.58390109308947e-09\\
6.7	2.58006682685163e-09\\
6.72	2.61138621837629e-09\\
6.74	2.65933097765015e-09\\
6.76	2.69463162894113e-09\\
6.78	2.69618993797849e-09\\
6.8	2.67812882981388e-09\\
6.82	2.68381095125389e-09\\
6.84	2.7479787334528e-09\\
6.92	3.23736681906439e-09\\
6.96	3.47869200112424e-09\\
6.98	3.54073614872161e-09\\
7	3.51695916833707e-09\\
7.02	3.44653772188507e-09\\
7.04	3.42992523272298e-09\\
7.06	3.55290152853623e-09\\
7.1	4.10526768135352e-09\\
7.12	4.31736113526428e-09\\
7.14	4.38994440798979e-09\\
7.16	4.35111591201573e-09\\
7.18	4.27244417622318e-09\\
7.2	4.21227008828847e-09\\
7.22	4.19281231955893e-09\\
7.24	4.21340695666572e-09\\
7.26	4.26998258973297e-09\\
7.32	4.53575932368721e-09\\
7.34	4.57395499253723e-09\\
7.36	4.57796067721007e-09\\
7.38	4.59987070655645e-09\\
7.4	4.71510031019305e-09\\
7.42	4.97200858262657e-09\\
7.46	5.70355318529886e-09\\
7.48	5.90828808100239e-09\\
7.5	5.86127990587218e-09\\
7.52	5.58994228683215e-09\\
7.56	4.90321783175314e-09\\
7.58	4.69801797464695e-09\\
7.6	4.58859750196438e-09\\
7.64	4.46861170289022e-09\\
7.7	4.34897540202428e-09\\
7.72	4.22669232946761e-09\\
7.76	3.85160126015195e-09\\
7.78	3.75776343375377e-09\\
7.8	3.81274967153897e-09\\
7.82	4.00178512549587e-09\\
7.86	4.51053461247848e-09\\
7.88	4.71202010743354e-09\\
7.9	4.84460072058823e-09\\
7.92	4.90401452779565e-09\\
7.94	4.89463269914837e-09\\
7.98	4.78683093163563e-09\\
8	4.81180562061922e-09\\
8.02	4.97927032938606e-09\\
8.04	5.30440669166407e-09\\
8.06	5.71887381894952e-09\\
8.08	6.07696071241998e-09\\
8.1	6.21062223871145e-09\\
8.12	6.01407412759162e-09\\
8.14	5.50766898754772e-09\\
8.16	4.83696105391116e-09\\
8.18	4.20317469718153e-09\\
8.2	3.76773012789043e-09\\
8.22	3.58957930046699e-09\\
8.24	3.62411700649545e-09\\
8.28	3.9172292076728e-09\\
8.3	3.99589605848406e-09\\
8.32	3.97919697192603e-09\\
8.34	3.89016330260006e-09\\
8.36	3.78771325415527e-09\\
8.38	3.73912234508112e-09\\
8.4	3.78492925889871e-09\\
8.42	3.91468901739243e-09\\
8.44	4.07146272252136e-09\\
8.46	4.18450873951316e-09\\
8.48	4.20883816687475e-09\\
8.5	4.14688061667335e-09\\
8.54	3.95078769699351e-09\\
8.56	3.91665233578916e-09\\
8.58	3.94941679360273e-09\\
8.62	4.10001055328732e-09\\
8.64	4.1308170217746e-09\\
8.66	4.09820577473848e-09\\
8.7	3.92938348525718e-09\\
8.72	3.88328702527473e-09\\
8.74	3.90462684407564e-09\\
8.78	4.07217726205996e-09\\
8.8	4.12397715976455e-09\\
8.82	4.10845357734504e-09\\
8.84	4.03519662128813e-09\\
8.86	3.9465271051142e-09\\
8.88	3.89184728888378e-09\\
8.9	3.89909926568066e-09\\
8.92	3.96022947768412e-09\\
8.94	4.0384104948998e-09\\
8.96	4.09046219118638e-09\\
8.98	4.08970812770803e-09\\
9	4.0379144472524e-09\\
9.02	3.96356458765011e-09\\
9.04	3.9087644232438e-09\\
9.06	3.9093981385463e-09\\
9.08	3.97402244445287e-09\\
9.1	4.07306499639048e-09\\
9.12	4.15031875533599e-09\\
9.14	4.15641965290091e-09\\
9.16	4.0834930992162e-09\\
9.18	3.97281230135602e-09\\
9.2	3.88519083571739e-09\\
9.22	3.85779674871854e-09\\
9.24	3.88368981418805e-09\\
9.28	3.96199073549041e-09\\
9.3	3.97396604512325e-09\\
9.36	3.93865562386962e-09\\
9.38	3.99284072472025e-09\\
9.4	4.16232825983796e-09\\
9.44	4.7694963534184e-09\\
9.46	4.98829155759495e-09\\
9.48	5.01117769502456e-09\\
9.5	4.85596629573588e-09\\
9.52	4.63630955849227e-09\\
9.54	4.46997727721055e-09\\
9.56	4.39516156802712e-09\\
9.58	4.36557590077766e-09\\
9.6	4.31520774668566e-09\\
9.62	4.22153911827652e-09\\
9.64	4.11194767124812e-09\\
9.66	4.02458022463749e-09\\
9.68	3.97475297120305e-09\\
9.7	3.95673582787027e-09\\
9.72	3.96349442155496e-09\\
9.78	4.06150046927679e-09\\
9.8	4.05076017173653e-09\\
9.84	3.95276877895867e-09\\
9.86	3.94087251720519e-09\\
9.88	3.98344335295061e-09\\
9.92	4.11933553934315e-09\\
9.94	4.13420497835659e-09\\
9.96	4.09713596383197e-09\\
10	3.97103194771376e-09\\
10.02	3.94603194564525e-09\\
10.04	3.96661148371891e-09\\
10.08	4.07895894838364e-09\\
10.1	4.10913703063897e-09\\
10.12	4.09375822130185e-09\\
10.16	3.98301525095236e-09\\
10.18	3.95404953223989e-09\\
10.2	3.9730769785251e-09\\
10.24	4.09405265244802e-09\\
10.26	4.12818579320625e-09\\
10.28	4.11417389045706e-09\\
10.34	3.95467303349051e-09\\
10.36	3.95671584385583e-09\\
10.38	3.9985685873489e-09\\
10.4	4.05604483333374e-09\\
10.42	4.09660882993989e-09\\
10.44	4.09598088779719e-09\\
10.46	4.05172961848167e-09\\
10.48	3.98787580735414e-09\\
10.5	3.94562515992902e-09\\
10.52	3.96244459466288e-09\\
10.54	4.04937416931258e-09\\
10.58	4.30866142764329e-09\\
10.6	4.38508473976638e-09\\
10.62	4.39217506809084e-09\\
10.68	4.26209822990133e-09\\
10.7	4.28965041265881e-09\\
10.72	4.36850777774108e-09\\
10.74	4.46438086498802e-09\\
10.76	4.52624826507984e-09\\
10.78	4.51700987724737e-09\\
10.82	4.38885860987172e-09\\
10.84	4.43306102937411e-09\\
10.86	4.63607596756788e-09\\
10.9	5.33033706062724e-09\\
10.92	5.59921176090938e-09\\
10.94	5.70523184251217e-09\\
10.96	5.65444890909811e-09\\
11	5.38699929109042e-09\\
11.02	5.36079358681714e-09\\
11.04	5.49379741698886e-09\\
11.06	5.77815750801843e-09\\
11.08	6.133317853596e-09\\
11.1	6.43848574455316e-09\\
11.12	6.59875176722836e-09\\
11.14	6.60119248152569e-09\\
11.18	6.43334407968153e-09\\
11.2	6.41295683223572e-09\\
11.22	6.45036335455982e-09\\
11.32	6.75235867220176e-09\\
11.36	6.83400358525434e-09\\
11.38	6.91895696292016e-09\\
11.4	7.08570446761318e-09\\
11.46	7.87310350247595e-09\\
11.48	7.99780508486942e-09\\
11.5	7.96239874034648e-09\\
11.52	7.78277842172767e-09\\
11.58	6.98296265255751e-09\\
11.6	6.78301637080383e-09\\
11.62	6.63794086364075e-09\\
11.64	6.55053611353652e-09\\
11.66	6.51851550514949e-09\\
11.68	6.51467058077055e-09\\
11.7	6.48087761234706e-09\\
11.72	6.3590195331642e-09\\
11.74	6.14259132447616e-09\\
11.76	5.90172710701604e-09\\
11.78	5.74945024922608e-09\\
11.8	5.7698619215785e-09\\
11.82	5.96470428604329e-09\\
11.86	6.54276632872099e-09\\
11.88	6.73573508080946e-09\\
11.9	6.7940741921291e-09\\
11.92	6.72000233237215e-09\\
11.96	6.41248298904878e-09\\
11.98	6.38354480386738e-09\\
12	6.5500156409826e-09\\
12.02	6.89816070931218e-09\\
12.04	7.31965776878946e-09\\
12.06	7.66182628453292e-09\\
12.08	7.800373236222e-09\\
12.1	7.68430563624631e-09\\
12.12	7.33798088958789e-09\\
12.14	6.83689371783203e-09\\
12.18	5.78246073246194e-09\\
12.2	5.42443645557001e-09\\
12.22	5.25040277921107e-09\\
12.24	5.24160359560708e-09\\
12.26	5.33273381009276e-09\\
12.28	5.44672928981529e-09\\
12.3	5.52728662839285e-09\\
12.32	5.55116530520651e-09\\
12.34	5.52282886090436e-09\\
12.38	5.40891997857779e-09\\
12.4	5.39046451919491e-09\\
12.42	5.43011458020712e-09\\
12.48	5.69860558741193e-09\\
12.5	5.70721869763702e-09\\
12.52	5.65414470798936e-09\\
12.56	5.50834755586034e-09\\
12.58	5.49316725440006e-09\\
12.6	5.53225465438342e-09\\
12.64	5.66228441911677e-09\\
12.66	5.67788438488036e-09\\
12.68	5.6361395550652e-09\\
12.72	5.47838885367465e-09\\
12.74	5.44656098000475e-09\\
12.76	5.47944800644013e-09\\
12.8	5.64470781228005e-09\\
12.82	5.68513947030164e-09\\
12.84	5.6588134178526e-09\\
12.88	5.49575540631507e-09\\
12.9	5.4498250356971e-09\\
12.92	5.46608802665101e-09\\
12.98	5.65841995481265e-09\\
13	5.6507456491772e-09\\
13.02	5.59076740458408e-09\\
13.04	5.5098503537465e-09\\
13.06	5.45485034919582e-09\\
13.08	5.46486411678871e-09\\
13.1	5.54546231157355e-09\\
13.12	5.65741897773365e-09\\
13.14	5.7350519888644e-09\\
13.16	5.72824454536659e-09\\
13.18	5.63877167181203e-09\\
13.2	5.51947287874551e-09\\
13.22	5.43414291342971e-09\\
13.24	5.41349143290401e-09\\
13.3	5.52299139755519e-09\\
13.32	5.53874945907754e-09\\
13.38	5.50817613742539e-09\\
13.4	5.60052271225689e-09\\
13.42	5.84599124664464e-09\\
13.46	6.59020971127687e-09\\
13.48	6.78253364583264e-09\\
13.5	6.70421007598059e-09\\
13.52	6.41246478139117e-09\\
13.54	6.06983441286959e-09\\
13.56	5.82387116310196e-09\\
13.58	5.71677150063008e-09\\
13.64	5.62842394913334e-09\\
13.68	5.51154322181442e-09\\
13.7	5.47426237673676e-09\\
13.72	5.45859624168082e-09\\
13.74	5.47350831325839e-09\\
13.8	5.63805402364891e-09\\
13.82	5.62593571729048e-09\\
13.86	5.48498135799488e-09\\
13.88	5.45188516554166e-09\\
13.9	5.48167244929229e-09\\
13.94	5.61584201363988e-09\\
13.96	5.63639046546877e-09\\
13.98	5.60435786667313e-09\\
14.02	5.47811485063219e-09\\
14.04	5.45200906643119e-09\\
14.06	5.47621459290323e-09\\
14.1	5.60850388353631e-09\\
14.12	5.64496671628942e-09\\
14.14	5.62750690491497e-09\\
14.2	5.4613389366409e-09\\
14.22	5.4822661965659e-09\\
14.26	5.62031177153698e-09\\
14.28	5.65777735772597e-09\\
14.3	5.63897017968887e-09\\
14.36	5.45973666277176e-09\\
14.38	5.4711768449067e-09\\
14.44	5.64602009589524e-09\\
14.46	5.63729152247558e-09\\
14.52	5.46960743363906e-09\\
14.54	5.52347456661547e-09\\
14.56	5.66889557518377e-09\\
14.58	5.8585363227337e-09\\
14.6	6.01519767329253e-09\\
14.62	6.07623995563241e-09\\
14.64	6.03243588415121e-09\\
14.68	5.85474957404126e-09\\
14.7	5.85477133441255e-09\\
14.72	5.94128746200796e-09\\
14.74	6.0723759354175e-09\\
14.76	6.18087625525733e-09\\
14.78	6.21020390667578e-09\\
14.8	6.14883344240973e-09\\
14.82	6.05048366963953e-09\\
14.84	6.02385297199249e-09\\
14.86	6.18221474013574e-09\\
14.88	6.56948850874527e-09\\
14.9	7.10833658601469e-09\\
14.92	7.61737650734055e-09\\
14.94	7.9019910614874e-09\\
14.96	7.86764609017611e-09\\
14.98	7.58208607010151e-09\\
15	7.24312920752367e-09\\
15.02	7.07214953266083e-09\\
15.04	7.19666592985386e-09\\
15.06	7.58851959048459e-09\\
15.08	8.08777400607138e-09\\
15.1	8.49380787926171e-09\\
15.12	8.67235083745754e-09\\
15.14	8.61864890566717e-09\\
15.18	8.28818480513858e-09\\
15.2	8.2468951667635e-09\\
15.22	8.31867641437603e-09\\
15.26	8.55452286785407e-09\\
15.28	8.62640270327118e-09\\
15.3	8.65881366607373e-09\\
15.36	8.68941185672152e-09\\
15.38	8.81174511135899e-09\\
15.4	9.06051056404068e-09\\
15.44	9.7183638914088e-09\\
15.46	9.89641479876004e-09\\
15.48	9.87565895727009e-09\\
15.5	9.69396651839814e-09\\
15.54	9.21213416660299e-09\\
15.62	8.47156389482961e-09\\
15.64	8.33202529193502e-09\\
15.66	8.25776380608544e-09\\
15.7	8.19809065077949e-09\\
15.72	8.09057487671796e-09\\
15.74	7.89090570663122e-09\\
15.76	7.65146968007e-09\\
15.78	7.47309858439847e-09\\
15.8	7.44398231944387e-09\\
15.82	7.58499707487204e-09\\
15.86	8.11836642355956e-09\\
15.88	8.32697288899446e-09\\
15.9	8.40406677582447e-09\\
15.92	8.32014901419598e-09\\
15.94	8.09636313547911e-09\\
15.96	7.82848408320551e-09\\
15.98	7.67664598555487e-09\\
16	7.78977771176412e-09\\
16.02	8.1987354683121e-09\\
16.04	8.76324479648355e-09\\
16.06	9.233673381459e-09\\
16.08	9.39185929027525e-09\\
16.1	9.17010467560427e-09\\
16.12	8.66444516134377e-09\\
16.16	7.48763362423691e-09\\
16.18	7.05951519464058e-09\\
16.2	6.79246703327865e-09\\
16.22	6.67644250995636e-09\\
16.24	6.67850441615767e-09\\
16.3	6.8747896264654e-09\\
16.34	6.88691148553745e-09\\
16.42	6.87859147419083e-09\\
16.46	6.94620894137191e-09\\
16.5	7.0391927842195e-09\\
16.52	7.04315938904183e-09\\
16.6	6.93854662614512e-09\\
16.68	7.0446102284904e-09\\
16.74	6.90312829121347e-09\\
16.76	6.89114409979647e-09\\
16.78	6.92388635314949e-09\\
16.82	7.04183289457208e-09\\
16.84	7.06155622864912e-09\\
16.86	7.03260205625608e-09\\
16.9	6.91028967381155e-09\\
16.92	6.88401335935393e-09\\
16.94	6.90510981726789e-09\\
17	7.05571823189638e-09\\
17.02	7.04355862524157e-09\\
17.08	6.88245505031656e-09\\
17.1	6.90122670121691e-09\\
17.16	7.11948944243089e-09\\
17.18	7.09431269285689e-09\\
17.24	6.84979983844869e-09\\
17.26	6.84270551332128e-09\\
17.36	6.97608903976737e-09\\
17.38	6.96908575292811e-09\\
17.4	6.99674762572043e-09\\
17.42	7.13422831921657e-09\\
17.44	7.42387751273556e-09\\
17.46	7.80832065672141e-09\\
17.48	8.13112688291534e-09\\
17.5	8.22837087355314e-09\\
17.52	8.04514899144232e-09\\
17.56	7.29958982148559e-09\\
17.58	7.04713221111319e-09\\
17.6	6.94413460067262e-09\\
17.68	6.88498147383142e-09\\
17.74	6.80335610070412e-09\\
17.76	6.82722234301985e-09\\
17.82	7.03193192563838e-09\\
17.84	7.01763624988417e-09\\
17.9	6.81414924486031e-09\\
17.92	6.82995571210649e-09\\
17.96	6.94626889341521e-09\\
17.98	6.97089230783374e-09\\
18	6.9495635912631e-09\\
18.04	6.84098067083028e-09\\
18.06	6.81573686378556e-09\\
18.08	6.83734269202313e-09\\
18.14	7.00313806945016e-09\\
18.16	6.9889889431351e-09\\
18.22	6.82955203501482e-09\\
18.24	6.84678092000013e-09\\
18.3	7.00536872955125e-09\\
18.32	6.98720459268992e-09\\
18.38	6.83087453268174e-09\\
18.4	6.84723655552945e-09\\
18.46	7.01558677818069e-09\\
18.48	7.00947744292078e-09\\
18.52	6.91117385542837e-09\\
18.54	6.91191415214122e-09\\
18.56	7.00206648218683e-09\\
18.6	7.36388816591212e-09\\
18.62	7.49338191496919e-09\\
18.64	7.51180451175064e-09\\
18.7	7.30121607617204e-09\\
18.72	7.35439797949761e-09\\
18.76	7.59998464161524e-09\\
18.78	7.67688002056847e-09\\
18.8	7.68136532158791e-09\\
18.84	7.603609297746e-09\\
18.86	7.69028840608144e-09\\
18.88	7.98421995185088e-09\\
18.9	8.49352677079196e-09\\
18.92	9.09651065583715e-09\\
18.94	9.57312851213034e-09\\
18.96	9.72441949187444e-09\\
18.98	9.50799972088128e-09\\
19	9.08754094197655e-09\\
19.02	8.74704575437581e-09\\
19.04	8.72139871432858e-09\\
19.06	9.05858454913749e-09\\
19.08	9.60318669029895e-09\\
19.1	1.01024597576327e-08\\
19.12	1.03568504883356e-08\\
19.14	1.03198276590888e-08\\
19.18	9.86254411472487e-09\\
19.2	9.75019798232773e-09\\
19.22	9.79401715284207e-09\\
19.28	1.02041153304811e-08\\
19.3	1.02438177940201e-08\\
19.36	1.01493999871139e-08\\
19.38	1.02403476809342e-08\\
19.4	1.05098334479692e-08\\
19.44	1.13645919341821e-08\\
19.46	1.16104139635809e-08\\
19.48	1.15478262507907e-08\\
19.5	1.12152269693411e-08\\
19.52	1.07816906513847e-08\\
19.54	1.04241819620654e-08\\
19.56	1.02155932601989e-08\\
19.62	9.8926693503642e-09\\
19.66	9.63875601556193e-09\\
19.7	9.48451672755362e-09\\
19.72	9.36339050738857e-09\\
19.78	8.84425599423369e-09\\
19.8	8.81366846172674e-09\\
19.82	8.90454954216577e-09\\
19.88	9.43459310676075e-09\\
19.9	9.5336831762438e-09\\
19.92	9.52785361718605e-09\\
19.94	9.38611988132717e-09\\
19.98	8.88297879697567e-09\\
20	8.82139872260272e-09\\
20.02	9.07679886807949e-09\\
20.06	1.01843786737276e-08\\
20.08	1.05155795182555e-08\\
20.1	1.04225126307256e-08\\
20.12	9.93799487147842e-09\\
20.16	8.61649018801807e-09\\
20.18	8.15254486141723e-09\\
20.2	7.90269405470669e-09\\
20.22	7.83038567320206e-09\\
20.24	7.8740014508582e-09\\
20.28	8.05078803622905e-09\\
20.3	8.08295519405529e-09\\
20.36	8.01823230034417e-09\\
20.44	8.18568057781024e-09\\
20.56	8.22159451630002e-09\\
20.86	8.24796408949169e-09\\
20.94	8.17721934609493e-09\\
21.02	8.26981505497315e-09\\
21.1	8.18388246059956e-09\\
21.18	8.2872726459016e-09\\
21.26	8.11366751563017e-09\\
21.3	8.14128897630432e-09\\
21.4	8.34591507015144e-09\\
21.42	8.42554204183436e-09\\
21.44	8.59000026665058e-09\\
21.48	9.12843312050881e-09\\
21.5	9.30556121048189e-09\\
21.52	9.27497900704566e-09\\
21.54	9.03262264984043e-09\\
21.58	8.36043856367046e-09\\
21.6	8.15892153838148e-09\\
21.62	8.07961919591096e-09\\
21.78	8.02499444674254e-09\\
21.84	8.21942203188537e-09\\
21.86	8.20660028821863e-09\\
21.92	8.0203470531614e-09\\
21.94	8.02335886618266e-09\\
22	8.13807021771139e-09\\
22.02	8.13063971705221e-09\\
22.08	8.02686761502971e-09\\
22.1	8.03920885417142e-09\\
22.16	8.17840462019602e-09\\
22.18	8.1740076929293e-09\\
22.24	8.0462108087431e-09\\
22.26	8.05267541537086e-09\\
22.32	8.17025913590888e-09\\
22.34	8.16146394910789e-09\\
22.4	8.05309063878216e-09\\
22.42	8.06350897164515e-09\\
22.5	8.22909518305437e-09\\
22.54	8.22515300313854e-09\\
22.56	8.26072721338281e-09\\
22.58	8.35546565269847e-09\\
22.62	8.62813109847592e-09\\
22.64	8.69965921523882e-09\\
22.66	8.69088490063057e-09\\
22.7	8.60042081995965e-09\\
22.72	8.62286952951763e-09\\
22.86	9.19979781244242e-09\\
22.88	9.41256539377375e-09\\
22.9	9.75643255074483e-09\\
22.94	1.06724522552781e-08\\
22.96	1.09501665512824e-08\\
22.98	1.09243711854391e-08\\
23	1.06366422336634e-08\\
23.02	1.02968971127382e-08\\
23.04	1.01573007782464e-08\\
23.06	1.03463140277427e-08\\
23.1	1.126262372253e-08\\
23.12	1.15520770727074e-08\\
23.14	1.15662621702484e-08\\
23.16	1.13703091386696e-08\\
23.18	1.1118451936909e-08\\
23.2	1.09535771564139e-08\\
23.22	1.09372644274685e-08\\
23.24	1.10419713372779e-08\\
23.28	1.13180944616432e-08\\
23.3	1.13805858070748e-08\\
23.32	1.13734670570409e-08\\
23.36	1.12555151865479e-08\\
23.38	1.12810201180481e-08\\
23.4	1.14840408294015e-08\\
23.42	1.18881886557175e-08\\
23.44	1.23847594402093e-08\\
23.46	1.2755719591695e-08\\
23.48	1.27981305553249e-08\\
23.5	1.24654757627239e-08\\
23.54	1.13658646938576e-08\\
23.56	1.10163851374522e-08\\
23.58	1.08755977556995e-08\\
23.62	1.08087609973496e-08\\
23.66	1.06293125412549e-08\\
23.7	1.03849693289249e-08\\
23.76	9.85457715430019e-09\\
23.78	9.77239444921447e-09\\
23.8	9.79802772249626e-09\\
23.86	1.01057389123582e-08\\
23.92	1.02430695037014e-08\\
23.94	1.02414228209113e-08\\
23.96	1.01493786708317e-08\\
24	9.83216308370066e-09\\
24.02	9.87136283825402e-09\\
24.04	1.01750012859724e-08\\
24.06	1.0653270710037e-08\\
24.08	1.10711386724915e-08\\
24.1	1.11890274823167e-08\\
24.12	1.09134989934034e-08\\
24.14	1.03447495014563e-08\\
24.16	9.69708091602683e-09\\
24.18	9.16885189994326e-09\\
24.2	8.85863649102701e-09\\
24.22	8.76340067179629e-09\\
24.24	8.82238593291618e-09\\
24.28	9.08468900107099e-09\\
24.3	9.14694409104302e-09\\
24.32	9.12147690712566e-09\\
24.36	8.97121621434848e-09\\
24.38	8.97032936819646e-09\\
24.4	9.04801922274593e-09\\
24.44	9.26811116741534e-09\\
24.46	9.3186196536976e-09\\
24.48	9.31541244142409e-09\\
24.54	9.23332432734006e-09\\
24.62	9.35304500515603e-09\\
24.66	9.31924049041298e-09\\
24.7	9.24859122619638e-09\\
24.74	9.27198140487922e-09\\
24.78	9.33496080435251e-09\\
24.82	9.3191756533883e-09\\
24.88	9.26030674364145e-09\\
25.12	9.34428445731324e-09\\
25.26	9.21251874785869e-09\\
25.32	9.23946341657716e-09\\
25.36	9.3256509181572e-09\\
25.4	9.52060874581659e-09\\
25.48	1.00498875887921e-08\\
25.5	1.01259480800308e-08\\
25.52	1.01090993354092e-08\\
25.54	9.97677895853138e-09\\
25.6	9.28861343396648e-09\\
25.62	9.15812536916863e-09\\
25.64	9.10272657250738e-09\\
25.8	9.07303610020441e-09\\
25.86	9.20356502120971e-09\\
25.88	9.20054699093945e-09\\
25.96	9.06477914952569e-09\\
26.06	9.13586895023847e-09\\
26.1	9.08509578678719e-09\\
26.14	9.10724473612848e-09\\
26.18	9.17951270551496e-09\\
26.22	9.17123799126786e-09\\
26.28	9.0976524091957e-09\\
26.38	9.16166920106311e-09\\
26.44	9.1125076373543e-09\\
26.48	9.1831275916832e-09\\
26.62	9.5836498736901e-09\\
26.66	9.66638635802041e-09\\
26.72	9.71914237979372e-09\\
26.8	9.89548087915186e-09\\
26.82	1.00277266490422e-08\\
26.84	1.02510844257609e-08\\
26.88	1.08068656246019e-08\\
26.94	1.14985319044081e-08\\
26.96	1.1663620291813e-08\\
26.98	1.17088934104003e-08\\
27	1.16106733116795e-08\\
27.02	1.14467888501223e-08\\
27.04	1.13652141031651e-08\\
27.06	1.14778657689384e-08\\
27.1	1.21032761590811e-08\\
27.12	1.2316204056617e-08\\
27.14	1.23271735041897e-08\\
27.16	1.21740986180896e-08\\
27.18	1.19690932720573e-08\\
27.2	1.18201812782103e-08\\
27.22	1.17774390240299e-08\\
27.24	1.18274035010303e-08\\
27.3	1.20690755167629e-08\\
27.32	1.20820304871926e-08\\
27.38	1.20133742953499e-08\\
27.4	1.21315979484393e-08\\
27.42	1.24230310483143e-08\\
27.46	1.32476265513049e-08\\
27.48	1.34123960826571e-08\\
27.5	1.32148629816697e-08\\
27.52	1.27069603728102e-08\\
27.54	1.20939889214355e-08\\
27.56	1.16002141226089e-08\\
27.58	1.13345173247125e-08\\
27.6	1.12586073797161e-08\\
27.64	1.12533498075606e-08\\
27.66	1.12021329989886e-08\\
27.68	1.11030664662338e-08\\
27.7	1.09482916066383e-08\\
27.76	1.03174340182477e-08\\
27.78	1.02611217300818e-08\\
27.8	1.03456878619567e-08\\
27.84	1.06472697325444e-08\\
27.86	1.06927124932098e-08\\
27.92	1.05696487118223e-08\\
27.98	1.07278848027192e-08\\
28.02	1.06909263664078e-08\\
28.04	1.07888986633497e-08\\
28.06	1.10303601807971e-08\\
28.08	1.13296247938876e-08\\
28.1	1.15184146665114e-08\\
28.12	1.14531046868649e-08\\
28.14	1.11099374144885e-08\\
28.18	1.00882511233636e-08\\
28.2	9.72266356313867e-09\\
28.22	9.56064249990622e-09\\
28.24	9.58346735302483e-09\\
28.3	1.00205057584901e-08\\
28.32	1.00413464210191e-08\\
28.34	9.96233540107023e-09\\
28.36	9.84271775195117e-09\\
28.38	9.76650271766742e-09\\
28.4	9.79211911555914e-09\\
28.42	9.9179171542119e-09\\
28.46	1.02261030754391e-08\\
28.48	1.02861079653849e-08\\
28.5	1.0264133543103e-08\\
28.54	1.01302286559245e-08\\
28.56	1.01080535053199e-08\\
28.58	1.01418962117351e-08\\
28.62	1.02863335627035e-08\\
28.64	1.03191735156827e-08\\
28.66	1.02938901846982e-08\\
28.72	1.01073474034764e-08\\
28.74	1.0126957938894e-08\\
28.8	1.03188839695178e-08\\
28.82	1.03070201262767e-08\\
28.88	1.01264978624726e-08\\
28.9	1.01297148447089e-08\\
28.98	1.02912518507026e-08\\
29.06	1.0177182208082e-08\\
29.14	1.03419401931148e-08\\
29.22	1.00858641438607e-08\\
29.36	1.01960768716936e-08\\
29.38	1.02678989755134e-08\\
29.4	1.04127808597808e-08\\
29.44	1.08544906396445e-08\\
29.46	1.10194373625915e-08\\
29.48	1.10612670134459e-08\\
29.5	1.09769202616406e-08\\
29.6	1.02061354922967e-08\\
29.64	1.00323926943701e-08\\
29.68	9.97447457962153e-09\\
29.92	1.00298098715256e-08\\
30	9.96070381731324e-09\\
30.1	1.00209618381086e-08\\
30.16	9.97971261185163e-09\\
30.26	1.00447685724702e-08\\
30.32	9.98365035087548e-09\\
30.5	1.00725126017665e-08\\
30.58	1.04628425923182e-08\\
30.66	1.04447828164211e-08\\
30.7	1.05322470744794e-08\\
30.74	1.06580513303811e-08\\
30.8	1.06595079429894e-08\\
30.82	1.07727595732854e-08\\
30.84	1.10531757080422e-08\\
30.88	1.19096172923606e-08\\
30.9	1.2232261870082e-08\\
30.92	1.2367245005862e-08\\
30.94	1.23389036765787e-08\\
31	1.20443948148363e-08\\
31.02	1.20407479542451e-08\\
31.04	1.21277863307511e-08\\
31.06	1.23091186132739e-08\\
31.08	1.25402168649202e-08\\
31.1	1.27308794617419e-08\\
31.12	1.2795858150838e-08\\
31.14	1.27145849404541e-08\\
31.18	1.23836496612739e-08\\
31.2	1.22943846214695e-08\\
31.22	1.22855974282744e-08\\
31.3	1.23928729500733e-08\\
31.38	1.24423022995756e-08\\
31.4	1.25428982755693e-08\\
31.42	1.27345951561608e-08\\
31.46	1.32882198577987e-08\\
31.48	1.34402800000543e-08\\
31.5	1.33472832786196e-08\\
31.52	1.29895671996395e-08\\
31.56	1.19715806157217e-08\\
31.58	1.16200249422604e-08\\
31.6	1.14509006721165e-08\\
31.62	1.14073355206301e-08\\
31.66	1.13939448986856e-08\\
31.68	1.13335256735069e-08\\
31.7	1.12024292064916e-08\\
31.72	1.09915623269785e-08\\
31.76	1.05177693221492e-08\\
31.78	1.0435033281908e-08\\
31.8	1.0523525162398e-08\\
31.84	1.09251940827449e-08\\
31.86	1.10151914256563e-08\\
31.88	1.09694280325811e-08\\
31.92	1.07399880100444e-08\\
31.94	1.07285269557168e-08\\
31.96	1.08277062871309e-08\\
32.02	1.13276588109556e-08\\
32.08	1.16692695506514e-08\\
32.1	1.17459064696845e-08\\
32.12	1.17177987313255e-08\\
32.14	1.15322102978155e-08\\
32.16	1.12006053321067e-08\\
32.2	1.04635731190683e-08\\
32.22	1.02629345022365e-08\\
32.24	1.02333790330533e-08\\
32.26	1.03428563491547e-08\\
32.3	1.06843653924215e-08\\
32.32	1.07682907035667e-08\\
32.34	1.07452260422746e-08\\
32.38	1.05263513461295e-08\\
32.4	1.0480297074622e-08\\
32.42	1.05473043632286e-08\\
32.48	1.10449374091104e-08\\
32.5	1.1090484086651e-08\\
32.52	1.10443019174511e-08\\
32.56	1.08814544041991e-08\\
32.58	1.08701798673394e-08\\
32.6	1.09270992254552e-08\\
32.64	1.11007429914878e-08\\
32.66	1.11213678266609e-08\\
32.68	1.10698912259011e-08\\
32.72	1.08841491375244e-08\\
32.74	1.08537050458324e-08\\
32.76	1.09005400261709e-08\\
32.8	1.10976672296203e-08\\
32.82	1.11392535195876e-08\\
32.84	1.11027977922618e-08\\
32.88	1.09148707849726e-08\\
32.9	1.08679456545246e-08\\
32.92	1.08923172703611e-08\\
32.98	1.1114903220033e-08\\
33	1.1108124642334e-08\\
33.06	1.09096700562361e-08\\
33.08	1.09231157452428e-08\\
33.14	1.11818283521358e-08\\
33.16	1.11601718977284e-08\\
33.22	1.08387476771554e-08\\
33.24	1.08185562730511e-08\\
33.34	1.09658242486432e-08\\
33.38	1.09712794404971e-08\\
33.4	1.10649573947796e-08\\
33.42	1.12862563739213e-08\\
33.46	1.19096359441073e-08\\
33.48	1.20421286275985e-08\\
33.5	1.19296226230859e-08\\
33.52	1.16280580719773e-08\\
33.54	1.12833853371797e-08\\
33.56	1.10278173259814e-08\\
33.58	1.09029736350408e-08\\
33.72	1.07073350186226e-08\\
33.8	1.08159126099849e-08\\
33.88	1.06812505507036e-08\\
33.96	1.07889039924203e-08\\
34.06	1.07259698900464e-08\\
34.12	1.08082898186979e-08\\
34.22	1.07438733465414e-08\\
34.26	1.081401013181e-08\\
34.3	1.07981135144541e-08\\
34.34	1.07319122477634e-08\\
34.38	1.07473807631209e-08\\
34.44	1.08250435282286e-08\\
34.5	1.08038711310598e-08\\
34.52	1.08630264783472e-08\\
34.58	1.12404863195082e-08\\
34.6	1.12929989803945e-08\\
34.62	1.12689111375629e-08\\
34.66	1.11413291925543e-08\\
34.68	1.11343791964202e-08\\
34.76	1.13875673335428e-08\\
34.8	1.13380771438187e-08\\
34.82	1.13916356347942e-08\\
34.84	1.16144098782911e-08\\
34.86	1.20281122839571e-08\\
34.88	1.25467543021784e-08\\
34.9	1.30007138388065e-08\\
34.92	1.32243402894972e-08\\
34.94	1.31522526203298e-08\\
34.96	1.28572050783759e-08\\
34.98	1.25056227595621e-08\\
35	1.22672276781089e-08\\
35.02	1.2238536406528e-08\\
35.04	1.24149108771121e-08\\
35.08	1.29867192555366e-08\\
35.1	1.31324351393402e-08\\
35.12	1.30884956206501e-08\\
35.14	1.28894233064613e-08\\
35.16	1.26417791790345e-08\\
35.18	1.24610712859408e-08\\
35.2	1.2404572924396e-08\\
35.26	1.25474111101199e-08\\
35.34	1.2405457550102e-08\\
35.36	1.24426611236573e-08\\
35.38	1.25406849349473e-08\\
35.44	1.30697763722764e-08\\
35.46	1.3190681436015e-08\\
35.48	1.31954269733114e-08\\
35.5	1.30515496188366e-08\\
35.52	1.27665660265563e-08\\
35.58	1.1711192904329e-08\\
35.6	1.15105467379806e-08\\
35.62	1.14041851517755e-08\\
35.7	1.11864841834119e-08\\
35.72	1.10200764069646e-08\\
35.76	1.05771826852674e-08\\
35.78	1.0459773935878e-08\\
35.8	1.05015107720875e-08\\
35.82	1.06801132382373e-08\\
35.84	1.09015267923951e-08\\
35.86	1.1059925864032e-08\\
35.88	1.10990527879551e-08\\
35.9	1.10318212342974e-08\\
35.94	1.08278404020723e-08\\
35.96	1.08261972719959e-08\\
35.98	1.0953623785781e-08\\
36	1.12120628337209e-08\\
36.04	1.1880806116693e-08\\
36.06	1.21134648978228e-08\\
36.08	1.22057866036584e-08\\
36.1	1.21674204045519e-08\\
36.12	1.20326792973913e-08\\
36.14	1.18284053662876e-08\\
36.2	1.1023325807713e-08\\
36.22	1.08514845997831e-08\\
36.24	1.08091349204643e-08\\
36.26	1.08885020999594e-08\\
36.3	1.11958029513915e-08\\
36.32	1.13039342330978e-08\\
36.34	1.13363234355291e-08\\
36.36	1.12972231569585e-08\\
36.4	1.11645639400137e-08\\
36.42	1.11783080569693e-08\\
36.44	1.12829212639554e-08\\
36.48	1.16204867950386e-08\\
36.5	1.17271841126864e-08\\
36.52	1.17414300504493e-08\\
36.58	1.15434062308851e-08\\
36.6	1.15543015155595e-08\\
36.66	1.17749552330792e-08\\
36.68	1.17731357995866e-08\\
36.74	1.1535203903179e-08\\
36.76	1.1527246712717e-08\\
36.78	1.15927853983067e-08\\
36.82	1.17845155855889e-08\\
36.84	1.18051830533262e-08\\
36.86	1.17489671325187e-08\\
36.9	1.15607226014447e-08\\
36.92	1.15331277861231e-08\\
36.94	1.15790101951063e-08\\
36.98	1.17646492547863e-08\\
37	1.18088370193447e-08\\
37.02	1.17823537593153e-08\\
37.08	1.15478826501203e-08\\
37.1	1.15801244149337e-08\\
37.14	1.18038605556593e-08\\
37.16	1.18562386575149e-08\\
37.18	1.1805356248118e-08\\
37.22	1.15540177425543e-08\\
37.24	1.14872316103743e-08\\
37.26	1.1491738671765e-08\\
37.34	1.16729306220975e-08\\
37.4	1.16400817873341e-08\\
37.42	1.17626126616699e-08\\
37.44	1.20544405568523e-08\\
37.46	1.24428654046938e-08\\
37.48	1.27446364572848e-08\\
37.5	1.27813861716674e-08\\
37.52	1.25129586692197e-08\\
37.56	1.16640053171579e-08\\
37.58	1.14310871879296e-08\\
37.6	1.13767413267851e-08\\
37.66	1.14463736267112e-08\\
37.74	1.1329183369213e-08\\
37.76	1.13497731213386e-08\\
37.82	1.1531310128987e-08\\
37.84	1.15034763936706e-08\\
37.9	1.12869642521217e-08\\
37.92	1.13092646358837e-08\\
37.98	1.14705773768264e-08\\
38.06	1.13366240839242e-08\\
38.14	1.1494246443533e-08\\
38.22	1.13507603316521e-08\\
38.3	1.14898877079383e-08\\
38.38	1.13657767641939e-08\\
38.54	1.15670890643571e-08\\
38.6	1.18886207545187e-08\\
38.62	1.19178706903255e-08\\
38.68	1.17478373695689e-08\\
38.7	1.17552749756556e-08\\
38.78	1.1951233780394e-08\\
38.8	1.19573075885171e-08\\
38.82	1.20024141736507e-08\\
38.84	1.21469132530193e-08\\
38.86	1.24326549055809e-08\\
38.9	1.32843345213018e-08\\
38.92	1.35980062765383e-08\\
38.94	1.36482007917494e-08\\
38.96	1.34043682820106e-08\\
39	1.25741697054594e-08\\
39.02	1.23784813510497e-08\\
39.04	1.24618493302364e-08\\
39.08	1.30664741249119e-08\\
39.1	1.32428343846412e-08\\
39.12	1.31900304012333e-08\\
39.14	1.29423072259272e-08\\
39.16	1.26265504718503e-08\\
39.18	1.23857368805601e-08\\
39.2	1.22990089224118e-08\\
39.22	1.23472507773669e-08\\
39.24	1.24430141745791e-08\\
39.26	1.2497754386942e-08\\
39.28	1.24746843965794e-08\\
39.34	1.22444299144319e-08\\
39.36	1.22546999214989e-08\\
39.38	1.23591075151807e-08\\
39.4	1.25609425083439e-08\\
39.44	1.3034961554581e-08\\
39.46	1.31105708511824e-08\\
39.48	1.29889268229987e-08\\
39.5	1.26986825499386e-08\\
39.54	1.19905876339032e-08\\
39.56	1.17287810574851e-08\\
39.58	1.15489817709147e-08\\
39.62	1.13204392526711e-08\\
39.72	1.0874385836246e-08\\
39.76	1.05464841304581e-08\\
39.78	1.04401891576345e-08\\
39.8	1.04452722027304e-08\\
39.82	1.05639275105319e-08\\
39.86	1.0919749549032e-08\\
39.88	1.10419584586907e-08\\
39.9	1.10991846824504e-08\\
39.92	1.10951350329457e-08\\
39.98	1.09501674394608e-08\\
40	1.10925144625184e-08\\
};
\addlegendentry{SMG-QMCL-ROM $2r=32$}

\addplot [color=mycolor3, dashdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0200000000000031	1.03379527160996e-11\\
0.0399999999999991	1.95253591073198e-10\\
0.0600000000000023	3.32825766946599e-10\\
0.0799999999999983	2.68749911214172e-10\\
0.100000000000001	2.59747778841301e-11\\
0.119999999999997	2.51972664955246e-10\\
0.140000000000001	4.42793801624926e-10\\
0.159999999999997	5.29150945283159e-10\\
0.18	5.65693270004887e-10\\
0.200000000000003	5.92862647863516e-10\\
0.219999999999999	5.98254334960302e-10\\
0.240000000000002	5.50969936341518e-10\\
0.259999999999998	4.55615989380932e-10\\
0.280000000000001	3.59316132403365e-10\\
0.299999999999997	3.09748671156737e-10\\
0.32	3.14162917902648e-10\\
0.340000000000003	3.4037084262195e-10\\
0.359999999999999	3.52877727038955e-10\\
0.380000000000003	3.42629924432459e-10\\
0.399999999999999	3.26572546782699e-10\\
0.420000000000002	3.24493765191392e-10\\
0.439999999999998	3.40154571176755e-10\\
0.460000000000001	3.62006868925845e-10\\
0.479999999999997	3.7672265307265e-10\\
0.5	3.80418807566228e-10\\
0.520000000000003	3.78417297497437e-10\\
0.539999999999999	3.7852965206753e-10\\
0.560000000000002	3.84578147105682e-10\\
0.600000000000001	4.05876665610094e-10\\
0.619999999999997	4.1260550531774e-10\\
0.640000000000001	4.13213463446024e-10\\
0.659999999999997	4.0843994852935e-10\\
0.700000000000003	3.93232113538036e-10\\
0.719999999999999	3.88762799730103e-10\\
0.740000000000002	3.88395093864346e-10\\
0.799999999999997	4.00292687885437e-10\\
0.82	4.00725230775835e-10\\
0.840000000000003	3.97034849441977e-10\\
0.880000000000003	3.8508884969701e-10\\
0.899999999999999	3.83781895152425e-10\\
0.920000000000002	3.88893361957797e-10\\
0.939999999999998	3.99743349532852e-10\\
0.960000000000001	4.1249403892607e-10\\
0.979999999999997	4.22004209355007e-10\\
1	4.23767243518116e-10\\
1.02	4.15498302430706e-10\\
1.04	3.9848657706898e-10\\
1.08	3.5882274929122e-10\\
1.1	3.50049322861421e-10\\
1.12	3.55496521109443e-10\\
1.14	3.74045683315668e-10\\
1.16	3.99589694666243e-10\\
1.18	4.23595825083108e-10\\
1.2	4.39647429573143e-10\\
1.22	4.46116477093029e-10\\
1.24	4.45331771459226e-10\\
1.32	4.26713775425471e-10\\
1.34	4.19191348299815e-10\\
1.36	4.04518640806369e-10\\
1.38	3.7647573947197e-10\\
1.4	3.30019123140343e-10\\
1.42	2.65766519902398e-10\\
1.44	1.93659754899046e-10\\
1.46	1.3230438966616e-10\\
1.48	1.02813757507647e-10\\
1.5	1.19087406602603e-10\\
1.54	2.68022493088436e-10\\
1.56	3.58141516443309e-10\\
1.58	4.28719282297153e-10\\
1.6	4.7088821730767e-10\\
1.62	4.88773466145172e-10\\
1.64	4.93096674603062e-10\\
1.68	4.9441339911027e-10\\
1.7	4.97558438894433e-10\\
1.72	5.02955899150946e-10\\
1.76	5.17903941954498e-10\\
1.78	5.22919485490549e-10\\
1.8	5.22732523933198e-10\\
1.82	5.17356379958752e-10\\
1.86	5.03133534834885e-10\\
1.88	4.99476016102563e-10\\
1.94	4.95174568015957e-10\\
2.02	4.78873385389991e-10\\
2.04	4.79974282541206e-10\\
2.06	4.84558615454488e-10\\
2.12	5.055689200617e-10\\
2.14	5.09848163687821e-10\\
2.16	5.11131581504284e-10\\
2.18	5.09003506010684e-10\\
2.2	5.04116304256281e-10\\
2.26	4.84122075761203e-10\\
2.28	4.80441020300758e-10\\
2.3	4.80158579563292e-10\\
2.32	4.83499462688993e-10\\
2.38	5.04425390346344e-10\\
2.4	5.09669639825461e-10\\
2.44	5.14535525297787e-10\\
2.46	5.14728260014859e-10\\
2.52	5.07703656893453e-10\\
2.54	5.14572384702203e-10\\
2.56	5.31048094387642e-10\\
2.58	5.50486767281199e-10\\
2.6	5.61680479904677e-10\\
2.62	5.6012972038388e-10\\
2.64	5.55220314168988e-10\\
2.66	5.6284488181291e-10\\
2.7	6.15630657563315e-10\\
2.72	6.255351792106e-10\\
2.74	6.1378413462876e-10\\
2.76	5.98550542463268e-10\\
2.78	5.97440319438648e-10\\
2.8	6.02065952648448e-10\\
2.82	5.86517945322382e-10\\
2.84	5.48085576923541e-10\\
2.86	5.33565636118283e-10\\
2.88	6.07968786425774e-10\\
2.9	7.84017739618998e-10\\
2.92	9.86706272243503e-10\\
2.94	1.10620979043575e-09\\
2.96	1.09823350413763e-09\\
2.98	1.02848751737383e-09\\
3	1.00773656086517e-09\\
3.04	1.14395959371904e-09\\
3.06	1.09471720577402e-09\\
3.08	8.87318218900648e-10\\
3.12	4.23720614151081e-10\\
3.14	3.83214793231444e-10\\
3.16	4.45975256724291e-10\\
3.18	5.13109554844962e-10\\
3.2	5.33776134403754e-10\\
3.22	5.34957411701952e-10\\
3.24	5.65374413952211e-10\\
3.26	6.28112228895363e-10\\
3.28	6.77277789407066e-10\\
3.3	6.73072708679002e-10\\
3.32	6.27909724215665e-10\\
3.34	5.91569015995218e-10\\
3.36	5.93524784875394e-10\\
3.38	6.04917893554103e-10\\
3.4	5.588995932726e-10\\
3.42	4.09935196898916e-10\\
3.44	1.77723613603576e-10\\
3.46	6.06217298582124e-11\\
3.48	2.20517382132355e-10\\
3.5	2.60936605656069e-10\\
3.52	1.99955163537878e-10\\
3.54	8.97322216530943e-11\\
3.56	2.40980568833036e-11\\
3.58	1.25589760813228e-10\\
3.6	2.19847695603901e-10\\
3.62	3.07215586303755e-10\\
3.64	3.70182995368396e-10\\
3.66	3.88546084195697e-10\\
3.7	3.47017969914988e-10\\
3.72	3.7158587318231e-10\\
3.76	5.53280532500368e-10\\
3.78	6.14734041448626e-10\\
3.8	5.94657212360513e-10\\
3.82	4.81349182734905e-10\\
3.84	2.81415779568307e-10\\
3.86	1.52371448791654e-11\\
3.88	2.62247557003548e-10\\
3.9	4.45929959624893e-10\\
3.92	4.18700629722934e-10\\
3.94	1.39805944598948e-10\\
3.96	2.92996737982774e-10\\
3.98	6.85929091304158e-10\\
4	8.82342199304271e-10\\
4.02	8.747198521064e-10\\
4.04	7.92376830816012e-10\\
4.06	7.76108066702356e-10\\
4.08	8.62438120918789e-10\\
4.1	9.80550307616567e-10\\
4.12	1.04816244572703e-09\\
4.14	1.05614450518487e-09\\
4.16	1.05853903420438e-09\\
4.18	1.09520215119119e-09\\
4.2	1.14143272611499e-09\\
4.22	1.13882325791792e-09\\
4.24	1.06557429546683e-09\\
4.26	9.65792334994825e-10\\
4.28	9.07740993483224e-10\\
4.3	9.20172382734559e-10\\
4.32	9.73099378853694e-10\\
4.34	1.01560182486082e-09\\
4.36	1.02544639446478e-09\\
4.38	1.02064978690918e-09\\
4.4	1.03011599250636e-09\\
4.44	1.09412967574939e-09\\
4.46	1.10809006415024e-09\\
4.48	1.09928466329734e-09\\
4.5	1.08281739130689e-09\\
4.52	1.07493836054573e-09\\
4.56	1.08547260069258e-09\\
4.58	1.08288622513442e-09\\
4.6	1.06794706411506e-09\\
4.64	1.02835073789719e-09\\
4.66	1.01994857004683e-09\\
4.68	1.02242392330253e-09\\
4.74	1.0512044568145e-09\\
4.76	1.05212016876521e-09\\
4.78	1.04599884309664e-09\\
4.82	1.02575192784115e-09\\
4.84	1.02195185647247e-09\\
4.86	1.02763575426934e-09\\
4.88	1.04274233692081e-09\\
4.92	1.08118980435278e-09\\
4.94	1.08992503911054e-09\\
4.96	1.08437614443347e-09\\
4.98	1.06466702121111e-09\\
5.02	1.00670272118464e-09\\
5.04	9.87191217660667e-10\\
5.06	9.85412196286002e-10\\
5.08	1.00434904837244e-09\\
5.12	1.07895070655673e-09\\
5.14	1.10798081820462e-09\\
5.16	1.11659437251888e-09\\
5.18	1.10543529885377e-09\\
5.22	1.06878550454325e-09\\
5.24	1.06339026473278e-09\\
5.3	1.07857811570966e-09\\
5.32	1.07772724078359e-09\\
5.34	1.06549791212273e-09\\
5.36	1.03263131379095e-09\\
5.38	9.73825020622589e-10\\
5.4	8.99064822590382e-10\\
5.42	8.36662739089893e-10\\
5.44	8.2046680560666e-10\\
5.46	8.67320437691892e-10\\
5.5	1.06345110495453e-09\\
5.52	1.12850528921626e-09\\
5.54	1.13792708589244e-09\\
5.56	1.10451026102964e-09\\
5.58	1.06027187030122e-09\\
5.6	1.03394315331683e-09\\
5.62	1.0356138169243e-09\\
5.64	1.05713171549837e-09\\
5.66	1.08405551202396e-09\\
5.68	1.1067666783049e-09\\
5.7	1.12307807498269e-09\\
5.72	1.1336283023411e-09\\
5.74	1.13707798732321e-09\\
5.76	1.13093800990782e-09\\
5.82	1.08920783503663e-09\\
5.84	1.09254205682418e-09\\
5.88	1.11989306716965e-09\\
5.9	1.12403952812201e-09\\
5.92	1.11375575428951e-09\\
5.98	1.04788977495218e-09\\
6	1.04211572704571e-09\\
6.02	1.05224273738713e-09\\
6.04	1.07558806305974e-09\\
6.06	1.10492193172718e-09\\
6.08	1.13081988217801e-09\\
6.1	1.14489084879211e-09\\
6.12	1.1430469903928e-09\\
6.14	1.12696341147966e-09\\
6.18	1.07924513770285e-09\\
6.2	1.06291286883219e-09\\
6.22	1.05731556843125e-09\\
6.24	1.06211128780842e-09\\
6.3	1.09711395523959e-09\\
6.32	1.10129638741796e-09\\
6.38	1.09175113394145e-09\\
6.4	1.09439701745373e-09\\
6.46	1.11923226242538e-09\\
6.5	1.11731290886041e-09\\
6.52	1.12679199304466e-09\\
6.54	1.15352394303158e-09\\
6.56	1.18945031601924e-09\\
6.58	1.21448096024323e-09\\
6.6	1.21362253580059e-09\\
6.62	1.19444587554084e-09\\
6.64	1.18510490310087e-09\\
6.66	1.20786491919488e-09\\
6.68	1.25111299098535e-09\\
6.7	1.27228538815416e-09\\
6.72	1.23630083948001e-09\\
6.76	1.07884323696793e-09\\
6.78	1.04955377722149e-09\\
6.8	1.04977893045089e-09\\
6.82	1.02386366052087e-09\\
6.86	8.80369555034114e-10\\
6.88	9.15544529078711e-10\\
6.9	1.08777831187012e-09\\
6.92	1.31317712259714e-09\\
6.94	1.45264644757504e-09\\
6.96	1.44151668379776e-09\\
6.98	1.35534650169687e-09\\
7	1.33325084306079e-09\\
7.02	1.42902178978942e-09\\
7.04	1.54142476560538e-09\\
7.06	1.50110368579703e-09\\
7.08	1.23066357105017e-09\\
7.1	8.22621082363639e-10\\
7.12	4.63185045873611e-10\\
7.14	2.82460721479084e-10\\
7.16	2.72200928463917e-10\\
7.18	3.3125280296531e-10\\
7.2	3.71887409755798e-10\\
7.22	3.78387543520373e-10\\
7.24	3.81056963760785e-10\\
7.26	3.97648136640782e-10\\
7.28	4.12286205175862e-10\\
7.3	4.03478139787693e-10\\
7.32	3.75284248121942e-10\\
7.34	3.51786155761146e-10\\
7.36	3.43679751324544e-10\\
7.38	3.27821325640796e-10\\
7.4	2.63811639200638e-10\\
7.42	1.31334054742638e-10\\
7.44	4.80264716884445e-11\\
7.46	2.22674323424599e-10\\
7.48	3.44239303728953e-10\\
7.5	3.92796906112379e-10\\
7.52	3.76818132252764e-10\\
7.54	3.13810755159239e-10\\
7.56	2.13181472474844e-10\\
7.58	7.78572761817024e-11\\
7.6	7.8877793185939e-11\\
7.62	2.2269386334983e-10\\
7.64	3.12640136002071e-10\\
7.66	3.34668737167474e-10\\
7.68	3.22923909834569e-10\\
7.7	3.40582229085842e-10\\
7.72	4.28773905269961e-10\\
7.74	5.68548319535009e-10\\
7.76	6.95455248944651e-10\\
7.78	7.54604378983005e-10\\
7.8	7.39779792979785e-10\\
7.82	6.75754563417283e-10\\
7.84	5.70378411168805e-10\\
7.86	4.00789179622052e-10\\
7.88	1.65100377813586e-10\\
7.9	5.99862381989163e-11\\
7.92	1.36665789796098e-10\\
7.94	2.82760481695731e-11\\
7.96	3.83296505646055e-10\\
7.98	7.47523820621148e-10\\
8	9.4574748032982e-10\\
8.02	9.44863742802224e-10\\
8.04	8.62884430574691e-10\\
8.06	8.4867757266238e-10\\
8.08	9.51129841553205e-10\\
8.1	1.10015507814865e-09\\
8.12	1.19862963998685e-09\\
8.14	1.21857013368754e-09\\
8.16	1.20795418112606e-09\\
8.18	1.21997034696619e-09\\
8.2	1.25220411817394e-09\\
8.22	1.2579142172342e-09\\
8.24	1.20530296854327e-09\\
8.28	1.0347083190254e-09\\
8.3	9.99920146682602e-10\\
8.32	1.00247854462054e-09\\
8.34	1.01371666616501e-09\\
8.36	1.0157359398022e-09\\
8.38	1.01218544656944e-09\\
8.4	1.0139733497283e-09\\
8.44	1.02709574179016e-09\\
8.46	1.02062136519976e-09\\
8.5	9.91186688281684e-10\\
8.52	9.85288739485665e-10\\
8.58	9.86784431944438e-10\\
8.6	9.78645608995517e-10\\
8.66	9.46345224406291e-10\\
8.68	9.39715416592435e-10\\
8.7	9.36180466482029e-10\\
8.72	9.35878041730115e-10\\
8.76	9.44762934551596e-10\\
8.84	9.76701386434798e-10\\
8.86	9.79895720121254e-10\\
8.9	9.76374536776351e-10\\
8.94	9.62708579521634e-10\\
9.02	9.26789311961334e-10\\
9.04	9.24748277952849e-10\\
9.06	9.29600840748894e-10\\
9.08	9.4183372212342e-10\\
9.14	9.9559871458155e-10\\
9.16	1.00499519817276e-09\\
9.18	1.00714370177002e-09\\
9.22	1.0000329453419e-09\\
9.32	9.69659019744993e-10\\
9.34	9.57750767582862e-10\\
9.38	9.25624021874688e-10\\
9.4	9.15067577267328e-10\\
9.42	9.14683440100814e-10\\
9.44	9.20167941842468e-10\\
9.46	9.18007891925756e-10\\
9.48	8.94230467451965e-10\\
9.5	8.4635720654092e-10\\
9.52	7.88514142868728e-10\\
9.54	7.44158956678119e-10\\
9.56	7.31459337544035e-10\\
9.58	7.52631734712853e-10\\
9.62	8.39599501034629e-10\\
9.64	8.74621708391036e-10\\
9.66	8.96571705766291e-10\\
9.68	9.08821906620005e-10\\
9.72	9.21987375335211e-10\\
9.78	9.37894206742833e-10\\
9.8	9.38899180624727e-10\\
9.82	9.32728561053862e-10\\
9.84	9.16994480348869e-10\\
9.86	8.92235174632097e-10\\
9.9	8.35849167657446e-10\\
9.92	8.17476308867524e-10\\
9.94	8.11697375979747e-10\\
9.96	8.18877854413808e-10\\
9.98	8.36232416645543e-10\\
10.02	8.81703599020507e-10\\
10.04	8.98802365867363e-10\\
10.06	9.06897223984518e-10\\
10.08	9.04892605291247e-10\\
10.1	8.94773144466397e-10\\
10.14	8.66462901427671e-10\\
10.16	8.55643111918881e-10\\
10.18	8.48948911169605e-10\\
10.22	8.43573211284359e-10\\
10.28	8.43161096497627e-10\\
10.3	8.48466186198489e-10\\
10.32	8.59119442253582e-10\\
10.38	9.09261110848549e-10\\
10.4	9.1768637133782e-10\\
10.42	9.16092979252875e-10\\
10.48	8.88188189662741e-10\\
10.5	8.88958684441834e-10\\
10.54	9.01124952434885e-10\\
10.56	8.98245033909e-10\\
10.58	8.82452777517533e-10\\
10.62	8.34223357060178e-10\\
10.64	8.2536777412656e-10\\
10.68	8.39195379853665e-10\\
10.7	8.27024226879295e-10\\
10.72	7.8936590597323e-10\\
10.74	7.43742845088493e-10\\
10.76	7.1574746129954e-10\\
10.78	7.12508718692103e-10\\
10.8	7.14914349941868e-10\\
10.82	7.04528879680306e-10\\
10.84	6.96835034119653e-10\\
10.86	7.36061434025717e-10\\
10.9	9.68006563795144e-10\\
10.92	1.01416253173169e-09\\
10.94	9.24185616923977e-10\\
10.98	6.10850037219277e-10\\
11	5.82199177756594e-10\\
11.02	5.945710590538e-10\\
11.04	4.86963358525824e-10\\
11.06	1.60138569071932e-10\\
11.08	3.09021253031004e-10\\
11.1	7.11001035824665e-10\\
11.12	8.70652439033389e-10\\
11.14	7.81695153051481e-10\\
11.18	4.45747438959641e-10\\
11.2	4.00875332928765e-10\\
11.22	3.95552923748709e-10\\
11.24	3.63814312009935e-10\\
11.26	3.07499359308851e-10\\
11.28	2.79459122509708e-10\\
11.3	3.10917958046274e-10\\
11.32	3.72449626695471e-10\\
11.34	4.10548040008504e-10\\
11.36	4.15363743400123e-10\\
11.38	4.44289938172916e-10\\
11.4	5.74509773088035e-10\\
11.42	8.2813578217156e-10\\
11.44	1.13696119186102e-09\\
11.46	1.37721922754963e-09\\
11.48	1.44575862393025e-09\\
11.5	1.32070931968541e-09\\
11.52	1.06679864941839e-09\\
11.54	7.88246357075197e-10\\
11.56	5.6688653771175e-10\\
11.58	4.27839985661649e-10\\
11.6	3.49805517885212e-10\\
11.62	3.02095237714184e-10\\
11.64	2.72328382067143e-10\\
11.66	2.63557620172604e-10\\
11.68	2.7115820699919e-10\\
11.7	2.70816258307604e-10\\
11.72	2.34177566227345e-10\\
11.74	1.56962887132295e-10\\
11.76	6.94244661758607e-11\\
11.78	1.77924341926428e-11\\
11.8	3.68984842680218e-11\\
11.82	1.37725830740009e-10\\
11.84	3.09761993833035e-10\\
11.86	5.18929788029252e-10\\
11.88	6.98077595728821e-10\\
11.9	7.55626672344081e-10\\
11.92	6.23891160955739e-10\\
11.94	3.20372173234771e-10\\
11.96	4.01869648669617e-11\\
11.98	3.14465342654557e-10\\
12	4.31144453472145e-10\\
12.02	4.30360191927549e-10\\
12.04	4.04024369515806e-10\\
12.06	3.96966903792869e-10\\
12.08	3.72785802227326e-10\\
12.1	2.75201639254874e-10\\
12.12	1.12679643393676e-10\\
12.14	3.08806313853436e-11\\
12.16	7.36672944867673e-11\\
12.18	1.82680537363922e-11\\
12.2	4.95297136637873e-11\\
12.22	4.33635349850193e-11\\
12.24	4.54130066884771e-11\\
12.26	1.50274015453532e-10\\
12.28	2.00083061230316e-10\\
12.3	1.8156187664431e-10\\
12.32	1.36210598356002e-10\\
12.34	1.08526965192368e-10\\
12.36	1.0588152576929e-10\\
12.38	1.05772279823667e-10\\
12.4	9.11644093548606e-11\\
12.42	7.11186665114379e-11\\
12.44	6.79571954265155e-11\\
12.46	9.0941476571516e-11\\
12.48	1.26507249120777e-10\\
12.5	1.52745371906348e-10\\
12.52	1.60236268698099e-10\\
12.54	1.58448365539244e-10\\
12.56	1.64256608314873e-10\\
12.58	1.86498816390211e-10\\
12.6	2.19786855382153e-10\\
12.62	2.50445442162573e-10\\
12.64	2.66699995421502e-10\\
12.66	2.64941402150497e-10\\
12.68	2.49312570588246e-10\\
12.72	2.08725481343208e-10\\
12.74	1.96994864865019e-10\\
12.76	1.94467109082552e-10\\
12.78	1.99539940126669e-10\\
12.8	2.08023820391643e-10\\
12.82	2.14803286269215e-10\\
12.84	2.16001883046602e-10\\
12.86	2.10548467549644e-10\\
12.9	1.92254656639078e-10\\
12.92	1.90321092219391e-10\\
12.94	1.98717486910028e-10\\
12.96	2.17006856928492e-10\\
12.98	2.40349962155049e-10\\
13	2.60921062533724e-10\\
13.02	2.70281130809734e-10\\
13.04	2.62203148082564e-10\\
13.06	2.35279795646193e-10\\
13.08	1.95004901115679e-10\\
13.1	1.53666857016787e-10\\
13.12	1.2688516903836e-10\\
13.14	1.2632117574185e-10\\
13.16	1.52594381575e-10\\
13.18	1.93536742187917e-10\\
13.2	2.30775398790682e-10\\
13.22	2.50764298215243e-10\\
13.24	2.51726195443778e-10\\
13.26	2.41896280783748e-10\\
13.28	2.31059171795777e-10\\
13.3	2.24631868661618e-10\\
13.32	2.24921414826441e-10\\
13.34	2.35608865750692e-10\\
13.36	2.61456190031594e-10\\
13.38	3.0106850346101e-10\\
13.4	3.41117356583709e-10\\
13.42	3.61656038450063e-10\\
13.44	3.5221336958102e-10\\
13.46	3.25206084283989e-10\\
13.48	3.12094794452376e-10\\
13.5	3.41847439244704e-10\\
13.54	5.12551778797384e-10\\
13.56	5.8435301042436e-10\\
13.58	6.04254424274583e-10\\
13.6	5.7151261501076e-10\\
13.62	5.09115416491564e-10\\
13.64	4.4557113554333e-10\\
13.66	3.98553634539664e-10\\
13.68	3.7078606851537e-10\\
13.7	3.56920271116222e-10\\
13.72	3.52482931731401e-10\\
13.74	3.57077034607299e-10\\
13.76	3.71248809472037e-10\\
13.8	4.13794332132509e-10\\
13.82	4.29403179680318e-10\\
13.84	4.36926494984393e-10\\
13.88	4.41010783447382e-10\\
13.9	4.45675940596857e-10\\
13.92	4.5241543844554e-10\\
13.94	4.57568649636641e-10\\
13.96	4.56818138871994e-10\\
13.98	4.4761172546259e-10\\
14	4.30297575348957e-10\\
14.04	3.87244902810836e-10\\
14.06	3.73513220353059e-10\\
14.08	3.71954911315697e-10\\
14.1	3.8397107715582e-10\\
14.12	4.06724876000908e-10\\
14.14	4.34013713856984e-10\\
14.16	4.58547866344361e-10\\
14.18	4.74372985337363e-10\\
14.2	4.78469708298234e-10\\
14.22	4.71331862428313e-10\\
14.24	4.56090720746256e-10\\
14.28	4.19176693355892e-10\\
14.3	4.05411260118168e-10\\
14.32	3.97771149351909e-10\\
14.34	3.96340738006986e-10\\
14.36	3.9981484789564e-10\\
14.42	4.18203693897109e-10\\
14.48	4.31112034959822e-10\\
14.5	4.31432223280128e-10\\
14.52	4.26471746806097e-10\\
14.54	4.18757917231001e-10\\
14.56	4.16925161061951e-10\\
14.58	4.30450786126353e-10\\
14.62	4.87776929958269e-10\\
14.64	4.97544228039717e-10\\
14.66	4.85837148289646e-10\\
14.68	4.77623274264258e-10\\
14.7	5.08553643641102e-10\\
14.74	6.9173111683085e-10\\
14.76	7.6257489212139e-10\\
14.78	7.81513964653869e-10\\
14.8	7.79733611011582e-10\\
14.82	8.08018540965342e-10\\
14.84	8.77031780532882e-10\\
14.86	9.37493638275549e-10\\
14.88	9.30088006612089e-10\\
14.92	7.92701460028415e-10\\
14.94	8.12975464725691e-10\\
14.96	9.12763642446628e-10\\
14.98	1.00891073273601e-09\\
15	1.0348562007323e-09\\
15.02	1.02907060650637e-09\\
15.04	1.11406706082561e-09\\
15.06	1.37503208819112e-09\\
15.08	1.75812298053301e-09\\
15.1	2.09613748580749e-09\\
15.12	2.24131735393483e-09\\
15.14	2.17922346834598e-09\\
15.16	2.0206023521041e-09\\
15.18	1.89265403349736e-09\\
15.2	1.84228410304853e-09\\
15.22	1.83363546568672e-09\\
15.24	1.81839476809387e-09\\
15.26	1.79107617626072e-09\\
15.28	1.77936998468909e-09\\
15.3	1.79807457811874e-09\\
15.32	1.82893478140044e-09\\
15.36	1.86363191545524e-09\\
15.38	1.91611437827532e-09\\
15.4	2.03760652794925e-09\\
15.42	2.21012852463787e-09\\
15.44	2.36538433284748e-09\\
15.46	2.4283104416156e-09\\
15.48	2.36854980073529e-09\\
15.5	2.21888463158846e-09\\
15.52	2.04866079656085e-09\\
15.54	1.91520532766274e-09\\
15.56	1.83102422113278e-09\\
15.58	1.76973991017349e-09\\
15.6	1.70193503734595e-09\\
15.62	1.62715130258562e-09\\
15.64	1.5720429402677e-09\\
15.66	1.55699142467823e-09\\
15.68	1.56554724739522e-09\\
15.7	1.5518142326698e-09\\
15.72	1.48242973452284e-09\\
15.76	1.27155397322553e-09\\
15.78	1.2261383020018e-09\\
15.8	1.23989973843662e-09\\
15.82	1.29386279468236e-09\\
15.84	1.38594069554188e-09\\
15.86	1.53875800990022e-09\\
15.88	1.75579728534104e-09\\
15.9	1.97459870676652e-09\\
15.92	2.08381356614495e-09\\
15.94	2.00709671105416e-09\\
15.96	1.77759007513601e-09\\
15.98	1.52415191578825e-09\\
16	1.37545352885127e-09\\
16.02	1.37098910002465e-09\\
16.04	1.45787382166419e-09\\
16.06	1.5618764059866e-09\\
16.08	1.65028568588355e-09\\
16.1	1.72897740569056e-09\\
16.12	1.79714065851043e-09\\
16.14	1.82635284673439e-09\\
16.16	1.79099712838137e-09\\
16.18	1.70974834290404e-09\\
16.2	1.64270774760666e-09\\
16.22	1.64233027177828e-09\\
16.24	1.70895608775368e-09\\
16.26	1.79604509042974e-09\\
16.28	1.85504767102885e-09\\
16.3	1.87226900649762e-09\\
16.36	1.85847826017494e-09\\
16.4	1.86166682070165e-09\\
16.42	1.87361326453582e-09\\
16.48	1.95770599731303e-09\\
16.5	1.9685519880852e-09\\
16.54	1.97209359953375e-09\\
16.6	2.01167482671849e-09\\
16.62	2.01409022793087e-09\\
16.7	1.97569915982854e-09\\
16.86	1.95814786607683e-09\\
16.96	2.01420347067938e-09\\
16.98	2.01128358412462e-09\\
17.02	1.98235250437052e-09\\
17.06	1.94477056680851e-09\\
17.08	1.93533944425894e-09\\
17.1	1.93813587401338e-09\\
17.12	1.95382199308369e-09\\
17.16	2.00230410030144e-09\\
17.18	2.01770067320694e-09\\
17.2	2.01987937487047e-09\\
17.28	1.99058280969667e-09\\
17.32	2.00085592538811e-09\\
17.38	2.02699501627989e-09\\
17.42	2.02575245467073e-09\\
17.44	2.0522836763348e-09\\
17.46	2.13182493880026e-09\\
17.48	2.27025642729472e-09\\
17.5	2.437190893545e-09\\
17.52	2.57513343981942e-09\\
17.54	2.63094435126733e-09\\
17.56	2.58767451910556e-09\\
17.58	2.47308085121746e-09\\
17.6	2.33953700856658e-09\\
17.62	2.23241514163418e-09\\
17.64	2.16988693679809e-09\\
17.66	2.14486117755542e-09\\
17.68	2.14060102976532e-09\\
17.82	2.16210649384153e-09\\
17.84	2.18089013515056e-09\\
17.88	2.23810303623393e-09\\
17.9	2.25589591451581e-09\\
17.92	2.25518892449371e-09\\
17.94	2.23561880119406e-09\\
18	2.13987139119352e-09\\
18.02	2.12592476955819e-09\\
18.04	2.12964712531515e-09\\
18.06	2.14924922303792e-09\\
18.1	2.20737828016127e-09\\
18.12	2.22836948893245e-09\\
18.14	2.23654028630448e-09\\
18.16	2.23236984453479e-09\\
18.24	2.1916091164087e-09\\
18.3	2.18847251431952e-09\\
18.38	2.15139550618914e-09\\
18.4	2.15672590897498e-09\\
18.48	2.2135386856803e-09\\
18.52	2.22209939337858e-09\\
18.54	2.24139329318971e-09\\
18.6	2.33903962865157e-09\\
18.62	2.35456232289264e-09\\
18.66	2.36953257015668e-09\\
18.68	2.39644082355994e-09\\
18.72	2.49105180927243e-09\\
18.74	2.51739473711155e-09\\
18.76	2.51158338571143e-09\\
18.78	2.49063791812886e-09\\
18.8	2.48365594757158e-09\\
18.84	2.50562504078288e-09\\
18.86	2.46816833637809e-09\\
18.88	2.39208253205446e-09\\
18.9	2.34305819191149e-09\\
18.92	2.3946302718514e-09\\
18.96	2.72601186068753e-09\\
18.98	2.82652479199898e-09\\
19	2.85358003893064e-09\\
19.02	2.92356538977854e-09\\
19.04	3.15892778601776e-09\\
19.06	3.54728468821007e-09\\
19.08	3.91381194120297e-09\\
19.1	4.04995370573146e-09\\
19.12	3.8864413909323e-09\\
19.16	3.24627258407872e-09\\
19.18	3.10242098677806e-09\\
19.2	3.08529291004331e-09\\
19.22	3.0824698349363e-09\\
19.24	3.02874880730998e-09\\
19.26	2.95528623794892e-09\\
19.28	2.9309972227054e-09\\
19.3	2.97581292940663e-09\\
19.32	3.04246805526988e-09\\
19.34	3.07716607750309e-09\\
19.36	3.08628278489207e-09\\
19.38	3.13599057832902e-09\\
19.4	3.28493943158036e-09\\
19.42	3.51566553646875e-09\\
19.44	3.72933683934205e-09\\
19.46	3.80909481734194e-09\\
19.48	3.70083519385386e-09\\
19.5	3.44983730471428e-09\\
19.52	3.16956505486131e-09\\
19.54	2.96878610583916e-09\\
19.56	2.88977952678235e-09\\
19.58	2.89812351894625e-09\\
19.6	2.92513835375984e-09\\
19.62	2.92556379122288e-09\\
19.64	2.90389934320954e-09\\
19.66	2.89312218626492e-09\\
19.7	2.93783308791264e-09\\
19.72	2.93587554267558e-09\\
19.74	2.88775714452071e-09\\
19.76	2.81612955177478e-09\\
19.78	2.7687403481025e-09\\
19.8	2.7887421261141e-09\\
19.82	2.89667312358689e-09\\
19.84	3.08744807497875e-09\\
19.86	3.32744320985512e-09\\
19.88	3.54964857507409e-09\\
19.9	3.66655550365636e-09\\
19.92	3.6144931492288e-09\\
19.94	3.40364092465958e-09\\
19.96	3.12412407055263e-09\\
19.98	2.89158341715276e-09\\
20	2.77467115950003e-09\\
20.02	2.7708688676853e-09\\
20.04	2.84496337599193e-09\\
20.06	2.97850144548307e-09\\
20.08	3.1704288083745e-09\\
20.1	3.39387895564866e-09\\
20.12	3.57309826171104e-09\\
20.14	3.62532626141385e-09\\
20.16	3.53518636586611e-09\\
20.18	3.38149641621041e-09\\
20.2	3.27929638999079e-09\\
20.22	3.28739968580295e-09\\
20.24	3.36892735930405e-09\\
20.26	3.43748629560989e-09\\
20.28	3.43783268519359e-09\\
20.32	3.32430216687386e-09\\
20.34	3.29576632651652e-09\\
20.42	3.277953020131e-09\\
20.44	3.29329719050973e-09\\
20.48	3.35279004559649e-09\\
20.5	3.36587913096765e-09\\
20.54	3.36754180096933e-09\\
20.6	3.42075301418275e-09\\
20.62	3.42514727691422e-09\\
20.64	3.41233930001294e-09\\
20.7	3.34052785433412e-09\\
20.72	3.33038885358407e-09\\
20.76	3.34161631698749e-09\\
20.82	3.38070416106003e-09\\
20.86	3.38131034283148e-09\\
20.94	3.36587024918346e-09\\
21	3.37542482853338e-09\\
21.04	3.35709193777234e-09\\
21.08	3.32542970937764e-09\\
21.1	3.32160077221035e-09\\
21.12	3.33514371675391e-09\\
21.2	3.44883632763528e-09\\
21.22	3.43961215065747e-09\\
21.28	3.37848327092159e-09\\
21.32	3.37544081574493e-09\\
21.34	3.38979289082886e-09\\
21.36	3.41895001199079e-09\\
21.46	3.64680730058352e-09\\
21.52	3.8562752990856e-09\\
21.54	3.87277943048047e-09\\
21.56	3.82730735992708e-09\\
21.58	3.73270570008797e-09\\
21.6	3.6220235699602e-09\\
21.62	3.52839757411513e-09\\
21.64	3.46859385658149e-09\\
21.66	3.44058159740258e-09\\
21.7	3.43455219820043e-09\\
21.8	3.4898568479491e-09\\
21.84	3.49533957333392e-09\\
21.9	3.47548079204783e-09\\
22	3.42462280755737e-09\\
22.04	3.43070460928628e-09\\
22.16	3.48701778563053e-09\\
22.34	3.43259154433894e-09\\
22.46	3.48673534489308e-09\\
22.52	3.49955042722172e-09\\
22.68	3.55474405466794e-09\\
22.7	3.58232288277802e-09\\
22.74	3.67760710773266e-09\\
22.76	3.69787533927021e-09\\
22.8	3.6842395800818e-09\\
22.82	3.70979424957343e-09\\
22.84	3.76113140632125e-09\\
22.86	3.79565756603028e-09\\
22.88	3.77728648359718e-09\\
22.9	3.71950958921731e-09\\
22.92	3.67765595754574e-09\\
22.94	3.69311514702984e-09\\
22.98	3.79942166617296e-09\\
23.02	3.84990173074582e-09\\
23.04	3.94948074244896e-09\\
23.06	4.11332079508499e-09\\
23.08	4.25460866537721e-09\\
23.1	4.273120968179e-09\\
23.12	4.14871470511001e-09\\
23.14	3.9629730608226e-09\\
23.16	3.8258667345303e-09\\
23.18	3.78270259560052e-09\\
23.2	3.79250231219431e-09\\
23.22	3.78992526250954e-09\\
23.26	3.72860808894873e-09\\
23.28	3.74417030712946e-09\\
23.32	3.84354059690392e-09\\
23.36	3.87870091600461e-09\\
23.38	3.93699561840323e-09\\
23.42	4.17455359169592e-09\\
23.44	4.23026236262556e-09\\
23.46	4.17356904591772e-09\\
23.5	3.89240417675298e-09\\
23.52	3.83576237439343e-09\\
23.54	3.88321153010906e-09\\
23.56	3.9805341245369e-09\\
23.58	4.04188105207479e-09\\
23.6	4.01634014934868e-09\\
23.64	3.83910148116229e-09\\
23.66	3.81292508677689e-09\\
23.7	3.85001674985117e-09\\
23.72	3.79720654919421e-09\\
23.76	3.57222607050286e-09\\
23.78	3.51658346886549e-09\\
23.8	3.53321150114995e-09\\
23.82	3.60715057823311e-09\\
23.84	3.73459885238958e-09\\
23.86	3.93292287625968e-09\\
23.9	4.45985914865334e-09\\
23.92	4.59754190273999e-09\\
23.94	4.52642101578245e-09\\
23.96	4.27502211408633e-09\\
23.98	3.9790268857587e-09\\
24	3.79056297461486e-09\\
24.02	3.78102038567361e-09\\
24.04	3.9141316854341e-09\\
24.06	4.0938110679178e-09\\
24.08	4.23001456084648e-09\\
24.1	4.27217239362675e-09\\
24.12	4.20885593044316e-09\\
24.14	4.0606225049089e-09\\
24.16	3.8764635945654e-09\\
24.18	3.7200003077942e-09\\
24.2	3.63820440441029e-09\\
24.22	3.6331191388683e-09\\
24.26	3.68878128043093e-09\\
24.28	3.68532893091355e-09\\
24.32	3.65529295720535e-09\\
24.4	3.65851215988755e-09\\
24.46	3.73132102993166e-09\\
24.48	3.74038222616946e-09\\
24.54	3.73303254974646e-09\\
24.58	3.74080988407854e-09\\
24.6	3.72594310960041e-09\\
24.66	3.64754537685032e-09\\
24.68	3.642861567954e-09\\
24.76	3.6978571316126e-09\\
24.86	3.6797822566825e-09\\
24.94	3.70042396724554e-09\\
25.04	3.63774965705941e-09\\
25.06	3.64714569656145e-09\\
25.14	3.77058340106374e-09\\
25.16	3.77492703762526e-09\\
25.18	3.75500386340374e-09\\
25.24	3.65199737117902e-09\\
25.26	3.64082231030235e-09\\
25.3	3.65333008289782e-09\\
25.42	3.74897091148794e-09\\
25.44	3.81168430152455e-09\\
25.46	3.92937282711616e-09\\
25.48	4.08334832613378e-09\\
25.5	4.21817070161975e-09\\
25.52	4.26912949436087e-09\\
25.54	4.20322665561914e-09\\
25.56	4.04245170670948e-09\\
25.58	3.85055809459797e-09\\
25.6	3.69384656195847e-09\\
25.62	3.60589869075053e-09\\
25.64	3.58026763791486e-09\\
25.72	3.63117180768309e-09\\
25.76	3.62015484256518e-09\\
25.8	3.58230689556648e-09\\
25.82	3.57765506109333e-09\\
25.84	3.59176066666577e-09\\
25.88	3.64320618118085e-09\\
25.9	3.65332430973806e-09\\
25.92	3.64375019046292e-09\\
25.98	3.5678802134953e-09\\
26	3.56029428161261e-09\\
26.02	3.56985419003309e-09\\
26.1	3.65889363251882e-09\\
26.12	3.65469965402099e-09\\
26.2	3.58409613099299e-09\\
26.24	3.5957619104465e-09\\
26.28	3.61915786228907e-09\\
26.32	3.61431595763403e-09\\
26.38	3.58397267419265e-09\\
26.52	3.64531160812474e-09\\
26.58	3.69132724387101e-09\\
26.72	3.7086320681112e-09\\
26.78	3.60577789848546e-09\\
26.82	3.59816532125026e-09\\
26.84	3.56351126384879e-09\\
26.86	3.4763392164905e-09\\
26.88	3.37014283147138e-09\\
26.9	3.3197204984958e-09\\
26.92	3.37972361208473e-09\\
26.96	3.6723926122306e-09\\
26.98	3.74412767456534e-09\\
27	3.762508526961e-09\\
27.02	3.82260534337316e-09\\
27.04	3.98841093485199e-09\\
27.06	4.20467971551375e-09\\
27.08	4.32427382790481e-09\\
27.1	4.23727453124911e-09\\
27.12	3.97816757313765e-09\\
27.14	3.70278874228801e-09\\
27.16	3.55545815011739e-09\\
27.18	3.55526008632976e-09\\
27.2	3.60638985341663e-09\\
27.22	3.60996033066387e-09\\
27.24	3.55842688648522e-09\\
27.26	3.52327189645509e-09\\
27.28	3.56489371355905e-09\\
27.32	3.75722741807749e-09\\
27.34	3.79239528669472e-09\\
27.36	3.80194453697415e-09\\
27.38	3.86014153974657e-09\\
27.4	4.00887723017716e-09\\
27.42	4.20941326240155e-09\\
27.44	4.36637748180144e-09\\
27.46	4.40052483341448e-09\\
27.48	4.30851354593644e-09\\
27.5	4.16329104524493e-09\\
27.52	4.05849887030738e-09\\
27.54	4.04171629497796e-09\\
27.58	4.12266887295233e-09\\
27.6	4.09649203447767e-09\\
27.64	3.93554344668703e-09\\
27.66	3.91002874522429e-09\\
27.7	3.96489197029836e-09\\
27.72	3.93520505070907e-09\\
27.74	3.8399332602523e-09\\
27.76	3.72583386365474e-09\\
27.78	3.65853081163438e-09\\
27.8	3.68128505456868e-09\\
27.82	3.80214215667249e-09\\
27.84	4.00286870316791e-09\\
27.86	4.24224655404259e-09\\
27.88	4.4490646722295e-09\\
27.9	4.53156845381384e-09\\
27.92	4.42260539301744e-09\\
27.94	4.13484535499721e-09\\
27.96	3.77089381942138e-09\\
27.98	3.46627393454923e-09\\
28	3.30867910847131e-09\\
28.02	3.30027205563966e-09\\
28.04	3.38639560837348e-09\\
28.08	3.62313734569852e-09\\
28.1	3.69571573344275e-09\\
28.12	3.68570285402826e-09\\
28.14	3.5742475645861e-09\\
28.18	3.22617355053009e-09\\
28.2	3.13693027109708e-09\\
28.22	3.13430970066972e-09\\
28.24	3.16457748894548e-09\\
28.26	3.16625259344502e-09\\
28.28	3.12183878747871e-09\\
28.3	3.06111003212092e-09\\
28.32	3.0218223479039e-09\\
28.34	3.01344282860325e-09\\
28.38	3.01501046351406e-09\\
28.42	3.00481994841559e-09\\
28.5	3.05663228061801e-09\\
28.6	3.04686675889344e-09\\
28.66	3.0029854158897e-09\\
28.7	3.00547675635699e-09\\
28.8	3.05824610080663e-09\\
28.84	3.05044922654927e-09\\
28.96	3.00001801178949e-09\\
29	3.01161451332631e-09\\
29.14	3.06643110903335e-09\\
29.18	3.05419822765882e-09\\
29.26	2.97668734106084e-09\\
29.3	2.97883628874728e-09\\
29.34	3.01114067013941e-09\\
29.38	3.08309155983011e-09\\
29.48	3.29553051514607e-09\\
29.5	3.30669314152489e-09\\
29.52	3.27637295072237e-09\\
29.54	3.20084625471395e-09\\
29.58	2.99453084551261e-09\\
29.6	2.91929769247189e-09\\
29.62	2.88008017435002e-09\\
29.64	2.86887047451498e-09\\
29.74	2.87348900229742e-09\\
29.8	2.85967027835453e-09\\
29.88	2.88116996927101e-09\\
29.96	2.85141066314054e-09\\
30.04	2.88892998412391e-09\\
30.08	2.88669088632787e-09\\
30.14	2.85460544091619e-09\\
30.18	2.85862000737325e-09\\
30.24	2.88422263849954e-09\\
30.28	2.87568946433224e-09\\
30.34	2.85012546896724e-09\\
30.42	2.88193291453354e-09\\
30.54	2.87979373680967e-09\\
30.58	2.84258794280842e-09\\
30.6	2.83644130405491e-09\\
30.64	2.85014722933851e-09\\
30.66	2.83951351320867e-09\\
30.7	2.79137424286093e-09\\
30.72	2.79327361241145e-09\\
30.76	2.84483681056715e-09\\
30.78	2.85737788985328e-09\\
30.86	2.86596835152864e-09\\
30.9	2.81817102987248e-09\\
30.92	2.82061352052664e-09\\
30.94	2.86683921046914e-09\\
30.96	2.93391266836806e-09\\
30.98	2.98130320430798e-09\\
31	2.99283708926622e-09\\
31.02	2.99173263940132e-09\\
31.04	3.00961300325751e-09\\
31.06	3.0468485512358e-09\\
31.08	3.07216785344621e-09\\
31.1	3.06452196952022e-09\\
31.12	3.04567215891891e-09\\
31.14	3.06128589144805e-09\\
31.16	3.12867642904281e-09\\
31.18	3.21257598301372e-09\\
31.2	3.26043547715924e-09\\
31.24	3.25593729755269e-09\\
31.26	3.30123262060053e-09\\
31.3	3.50686013561585e-09\\
31.32	3.56527962708242e-09\\
31.36	3.5972216316793e-09\\
31.38	3.67630592634781e-09\\
31.4	3.80842957170559e-09\\
31.42	3.92872978594028e-09\\
31.44	3.96943811153961e-09\\
31.46	3.92133081561498e-09\\
31.48	3.8469014640441e-09\\
31.5	3.83279541438241e-09\\
31.52	3.91945320643569e-09\\
31.54	4.06349220938297e-09\\
31.56	4.16423606708347e-09\\
31.58	4.13742862193091e-09\\
31.6	3.98101773768644e-09\\
31.62	3.77963838005255e-09\\
31.64	3.639471390926e-09\\
31.66	3.60390561837675e-09\\
31.68	3.62107632767563e-09\\
31.7	3.5939358156156e-09\\
31.72	3.46918138660609e-09\\
31.74	3.28360894030765e-09\\
31.76	3.1264488775662e-09\\
31.78	3.05944203304876e-09\\
31.8	3.07622727291343e-09\\
31.82	3.136612747312e-09\\
31.84	3.22722026879774e-09\\
31.86	3.37122241234057e-09\\
31.88	3.57189788857679e-09\\
31.9	3.75823105969173e-09\\
31.92	3.80768483410066e-09\\
31.94	3.6428429162072e-09\\
31.96	3.31153593435828e-09\\
31.98	2.96805513499976e-09\\
32	2.76538925092494e-09\\
32.02	2.75157852058783e-09\\
32.04	2.85371148933675e-09\\
32.06	2.94720248206203e-09\\
32.08	2.94281266022265e-09\\
32.1	2.82495404846373e-09\\
32.12	2.63518407095377e-09\\
32.14	2.43377362707518e-09\\
32.16	2.26972929340262e-09\\
32.18	2.16637063843448e-09\\
32.2	2.11874118249965e-09\\
32.22	2.10270023615068e-09\\
32.26	2.08631023568274e-09\\
32.28	2.08893435882373e-09\\
32.3	2.11099138169856e-09\\
32.34	2.17328866014554e-09\\
32.36	2.18343787494746e-09\\
32.38	2.18359641479536e-09\\
32.4	2.19172013871115e-09\\
32.46	2.26749286014181e-09\\
32.48	2.26986029971954e-09\\
32.52	2.25595542246993e-09\\
32.56	2.25025509337228e-09\\
32.58	2.23401253052203e-09\\
32.62	2.17985229866711e-09\\
32.64	2.16690310139709e-09\\
32.66	2.17472662100703e-09\\
32.72	2.260403864085e-09\\
32.74	2.27562946264468e-09\\
32.76	2.27485186243825e-09\\
32.78	2.26027463412491e-09\\
32.82	2.21765761310166e-09\\
32.84	2.2049766457144e-09\\
32.86	2.2032993207688e-09\\
32.94	2.22641460823069e-09\\
33	2.20605533840512e-09\\
33.02	2.20918749960218e-09\\
33.04	2.22261897775411e-09\\
33.1	2.29160468379064e-09\\
33.12	2.29804353324426e-09\\
33.14	2.28381358269304e-09\\
33.16	2.24948282223635e-09\\
33.2	2.16101669892055e-09\\
33.22	2.13346673660907e-09\\
33.24	2.12622319750721e-09\\
33.26	2.1353798729251e-09\\
33.34	2.20263141059717e-09\\
33.36	2.20989848642714e-09\\
33.4	2.19946727497698e-09\\
33.42	2.20975282516633e-09\\
33.44	2.26278151771452e-09\\
33.46	2.36468089553911e-09\\
33.48	2.48596920826571e-09\\
33.5	2.57039278750424e-09\\
33.52	2.56848320390192e-09\\
33.54	2.471844062768e-09\\
33.58	2.17657403212002e-09\\
33.6	2.08613881724774e-09\\
33.62	2.05713179823872e-09\\
33.64	2.06728900664643e-09\\
33.68	2.10235961972671e-09\\
33.7	2.10613215756439e-09\\
33.72	2.09924211347354e-09\\
33.74	2.08107575616621e-09\\
33.78	2.02810435112611e-09\\
33.8	2.0184565130421e-09\\
33.82	2.03518935038006e-09\\
33.88	2.15665574287981e-09\\
33.9	2.16797735319572e-09\\
33.92	2.15644835321883e-09\\
33.96	2.10752215679121e-09\\
33.98	2.0924630916852e-09\\
34	2.09082662294691e-09\\
34.06	2.12805906230074e-09\\
34.08	2.13180317842898e-09\\
34.1	2.12494111195836e-09\\
34.16	2.08806971713216e-09\\
34.18	2.0907497955136e-09\\
34.26	2.14841522350184e-09\\
34.28	2.14569473300228e-09\\
34.3	2.13097095524972e-09\\
34.36	2.06926253909499e-09\\
34.38	2.06610417663454e-09\\
34.46	2.11297512819898e-09\\
34.54	2.1264749960892e-09\\
34.58	2.1246049364265e-09\\
34.66	2.14260786890461e-09\\
34.72	2.09303641085511e-09\\
34.74	2.09407868823063e-09\\
34.8	2.11907780212073e-09\\
34.82	2.10179340598416e-09\\
34.84	2.05379180329145e-09\\
34.86	1.98715266463977e-09\\
34.88	1.94756699656295e-09\\
34.9	1.99334992956324e-09\\
34.92	2.14562012601505e-09\\
34.94	2.35472041865136e-09\\
34.96	2.52758969310207e-09\\
34.98	2.60505172988699e-09\\
35	2.61798405176704e-09\\
35.02	2.66020139250144e-09\\
35.04	2.79584400075807e-09\\
35.06	2.9918125754591e-09\\
35.08	3.14554604585737e-09\\
35.1	3.18269632870738e-09\\
35.14	3.06388514559329e-09\\
35.16	3.06522540682864e-09\\
35.18	3.11661096930037e-09\\
35.2	3.15785975146806e-09\\
35.24	3.1537852329677e-09\\
35.26	3.20056203761966e-09\\
35.3	3.43155415194475e-09\\
35.32	3.50316797792515e-09\\
35.36	3.53737616975988e-09\\
35.38	3.62726293445801e-09\\
35.42	4.00101418662754e-09\\
35.44	4.14105594259693e-09\\
35.46	4.17477252767639e-09\\
35.48	4.12279765882314e-09\\
35.5	4.04751876459383e-09\\
35.52	3.9982626098833e-09\\
35.54	3.973161355475e-09\\
35.56	3.92729049281115e-09\\
35.58	3.81886389178023e-09\\
35.62	3.48884343637221e-09\\
35.64	3.38694938761819e-09\\
35.66	3.36256311683767e-09\\
35.68	3.3664466769778e-09\\
35.7	3.32733618435555e-09\\
35.72	3.21384030499418e-09\\
35.74	3.05970182523652e-09\\
35.76	2.93146262819733e-09\\
35.78	2.87507129215212e-09\\
35.8	2.89461521418842e-09\\
35.82	2.97484392675075e-09\\
35.84	3.106566559552e-09\\
35.86	3.27535421007497e-09\\
35.88	3.42724337798472e-09\\
35.9	3.46794859495955e-09\\
35.92	3.32116689705231e-09\\
35.94	3.00091729243945e-09\\
35.96	2.62222732416718e-09\\
35.98	2.32702923597118e-09\\
36	2.1880741662983e-09\\
36.02	2.17632001309198e-09\\
36.04	2.21225304741778e-09\\
36.06	2.2402324439952e-09\\
36.1	2.26279439630161e-09\\
36.12	2.25948681986663e-09\\
36.14	2.22094254098691e-09\\
36.16	2.1431740826472e-09\\
36.18	2.05636441208411e-09\\
36.2	2.00120542359628e-09\\
36.22	1.99304395209763e-09\\
36.26	2.03492467321098e-09\\
36.36	2.0941532952179e-09\\
36.4	2.09538830731048e-09\\
36.42	2.10729922400787e-09\\
36.46	2.15189599472863e-09\\
36.48	2.16534346009213e-09\\
36.52	2.166177015539e-09\\
36.62	2.15319495566746e-09\\
36.72	2.21480389583917e-09\\
36.76	2.20380558246803e-09\\
36.82	2.17946993785743e-09\\
36.96	2.16372075811931e-09\\
37.06	2.23068763460787e-09\\
37.08	2.22194707077961e-09\\
37.16	2.13564899098629e-09\\
37.18	2.13060324938397e-09\\
37.34	2.1695365504115e-09\\
37.36	2.18272244723039e-09\\
37.38	2.20339391177047e-09\\
37.4	2.23363194606917e-09\\
37.46	2.37326336360865e-09\\
37.48	2.4081883154281e-09\\
37.5	2.41388953270415e-09\\
37.52	2.38526398632644e-09\\
37.58	2.23241558572338e-09\\
37.6	2.20946239082307e-09\\
37.7	2.15940820780248e-09\\
37.74	2.13002282478669e-09\\
37.76	2.12296935586664e-09\\
37.78	2.1312538400764e-09\\
37.8	2.15832995920096e-09\\
37.84	2.23436247281938e-09\\
37.86	2.2547421707486e-09\\
37.88	2.25311058699163e-09\\
37.94	2.1956170215276e-09\\
37.96	2.19032569859224e-09\\
38.04	2.2091026785631e-09\\
38.1	2.16733830882276e-09\\
38.12	2.16258699836657e-09\\
38.14	2.17193329987709e-09\\
38.22	2.25801333186837e-09\\
38.24	2.25351515226178e-09\\
38.26	2.23360396844896e-09\\
38.32	2.15361817268445e-09\\
38.34	2.14865636394279e-09\\
38.36	2.16063300584323e-09\\
38.4	2.20617746293782e-09\\
38.42	2.21980966941259e-09\\
38.52	2.22251372861135e-09\\
38.58	2.17616014097644e-09\\
38.6	2.19221973907223e-09\\
38.62	2.22010454464795e-09\\
38.64	2.23190443904286e-09\\
38.66	2.2123849419131e-09\\
38.68	2.18106865901291e-09\\
38.7	2.18107221172657e-09\\
38.72	2.24024176986857e-09\\
38.74	2.3412645155929e-09\\
38.76	2.4338322468509e-09\\
38.78	2.47966891464558e-09\\
38.82	2.49390730289179e-09\\
38.84	2.53751775147747e-09\\
38.94	2.95711410913669e-09\\
38.96	3.03070013529804e-09\\
38.98	3.07171843516584e-09\\
39.02	3.0888047675148e-09\\
39.04	3.13878079083451e-09\\
39.06	3.24605764490115e-09\\
39.12	3.69226471619297e-09\\
39.14	3.81582809794168e-09\\
39.16	3.90473431366447e-09\\
39.18	3.94403976144986e-09\\
39.22	3.93299748324693e-09\\
39.24	3.97150401454382e-09\\
39.28	4.18180201577914e-09\\
39.3	4.25206492238318e-09\\
39.32	4.25823731831086e-09\\
39.34	4.24226120898649e-09\\
39.36	4.27099644539904e-09\\
39.38	4.3717176545499e-09\\
39.4	4.5019254990564e-09\\
39.42	4.58291982141643e-09\\
39.44	4.56739845944296e-09\\
39.48	4.40572911486468e-09\\
39.5	4.40840564053247e-09\\
39.54	4.56731941156361e-09\\
39.56	4.54920145998013e-09\\
39.58	4.39156710996257e-09\\
39.62	3.918664503999e-09\\
39.64	3.7965195431866e-09\\
39.68	3.75749964476309e-09\\
39.7	3.66566466070142e-09\\
39.72	3.48755291312841e-09\\
39.74	3.29709459734319e-09\\
39.76	3.17773585223336e-09\\
39.78	3.14737613749114e-09\\
39.82	3.17417470085956e-09\\
39.84	3.21858806273664e-09\\
39.86	3.35650574001532e-09\\
39.9	3.84183307389205e-09\\
39.92	3.9375041005485e-09\\
39.94	3.80156039980759e-09\\
39.96	3.49711282154886e-09\\
39.98	3.18761372852804e-09\\
40	3.01208169517506e-09\\
};
\addlegendentry{SMG-QMCL-ROM $2r=40$}

\addplot [color=mycolor4, dashdotdotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0200000000000031	1.98782030018662e-05\\
0.0399999999999991	7.68495290763838e-05\\
0.0600000000000023	0.000179596741127332\\
0.0799999999999983	0.000376503417370608\\
0.100000000000001	0.000732269404965622\\
0.119999999999997	0.00126456737482882\\
0.140000000000001	0.00190569898205295\\
0.159999999999997	0.00252034463306793\\
0.18	0.00295041292055442\\
0.200000000000003	0.00305535639985254\\
0.219999999999999	0.00276196328007127\\
0.240000000000002	0.0021421269882498\\
0.259999999999998	0.00146533757302514\\
0.280000000000001	0.00111978430133374\\
0.299999999999997	0.00137728418381045\\
0.32	0.00215244029602557\\
0.340000000000003	0.00298271192263487\\
0.359999999999999	0.00330678596024738\\
0.380000000000003	0.00285771678670075\\
0.399999999999999	0.00186721452077209\\
0.420000000000002	0.000919593853287988\\
0.439999999999998	0.000566827431826236\\
0.460000000000001	0.000983656933831515\\
0.479999999999997	0.00188754627806542\\
0.5	0.00274615136186495\\
0.520000000000003	0.00310848514701244\\
0.539999999999999	0.00284504847991184\\
0.560000000000002	0.00217539513633456\\
0.579999999999998	0.00150911561605493\\
0.600000000000001	0.00121816242917782\\
0.619999999999997	0.00145591950365765\\
0.640000000000001	0.00208931669895306\\
0.659999999999997	0.00276841479266522\\
0.68	0.00311501092039768\\
0.700000000000003	0.00294338234535951\\
0.719999999999999	0.0023758738810109\\
0.740000000000002	0.00176456895942279\\
0.759999999999998	0.0014695141307075\\
0.780000000000001	0.0016486607857087\\
0.799999999999997	0.00218563389483163\\
0.82	0.00276833817354618\\
0.840000000000003	0.00305528446919422\\
0.859999999999999	0.00285771283225156\\
0.880000000000003	0.0022616669597051\\
0.899999999999999	0.00160435355451138\\
0.920000000000002	0.0012788961823933\\
0.939999999999998	0.00148022349282194\\
0.960000000000001	0.00208223464906386\\
0.979999999999997	0.00273361344150256\\
1	0.00307350878698687\\
1.02	0.00290740483707543\\
1.04	0.00228282648260649\\
1.08	0.000952190020282461\\
1.1	0.00102638973756041\\
1.12	0.00170820936995673\\
1.14	0.00257594577411658\\
1.16	0.0030500073053634\\
1.18	0.00280821922185612\\
1.2	0.00200362167843292\\
1.22	0.0011245650946563\\
1.24	0.000663564104936844\\
1.26	0.00085797489243244\\
1.28	0.00160444900035818\\
1.3	0.00250989870189012\\
1.32	0.00306123257390432\\
1.34	0.00290603403625855\\
1.36	0.00210800070032445\\
1.4	0.000621899208151258\\
1.42	0.000823004682885652\\
1.44	0.00159312044256366\\
1.46	0.00245471118069806\\
1.48	0.002901352390416\\
1.5	0.00264628352963171\\
1.52	0.00176576177710519\\
1.54	0.000706839367637268\\
1.56	9.31327426214599e-05\\
1.6	0.00137724207003308\\
1.62	0.00256570455030845\\
1.64	0.00318683548822695\\
1.66	0.00287318549828086\\
1.68	0.00182787856470588\\
1.7	0.000660560528937816\\
1.72	1.90710877450151e-05\\
1.74	0.000248997422453101\\
1.76	0.0012207806409621\\
1.78	0.00238187203088945\\
1.8	0.00303683376314989\\
1.82	0.00274950597683254\\
1.84	0.0016346741037858\\
1.86	0.000321158129637845\\
1.88	0.000420904225788998\\
1.9	0.000151353065520165\\
1.92	0.000974603156385531\\
1.94	0.00230285332079781\\
1.96	0.00306633689066158\\
1.98	0.00283000621707431\\
2	0.00174138007693746\\
2.02	0.000442876800310189\\
2.04	0.000304750642381443\\
2.06	6.5863209171901e-05\\
2.08	0.00101971727933137\\
2.1	0.00231719330155046\\
2.12	0.00305479481458801\\
2.14	0.00276328997897621\\
2.16	0.00156064134223844\\
2.18	0.00011139319774367\\
2.2	0.000745264486355256\\
2.22	0.000497682627411229\\
2.24	0.000719408548266912\\
2.26	0.00220039078071997\\
2.28	0.00308365956988908\\
2.3	0.00283484245641484\\
2.32	0.00152406083060886\\
2.34	0.000213391255855734\\
2.36	0.00148031688756901\\
2.38	0.00155581904231506\\
2.4	0.000307012667200903\\
2.42	0.00161832323667\\
2.44	0.00298974857565469\\
2.46	0.00260460050471291\\
2.48	7.21866475048571e-05\\
2.5	0.00369370610180961\\
2.52	0.00673092711082159\\
2.54	0.00711756545512806\\
2.56	0.00434990614287533\\
2.58	1.71770817134486e-05\\
2.6	0.00297281076017565\\
2.62	0.00234666990898402\\
2.64	0.00176190082176397\\
2.66	0.00670437694013113\\
2.68	0.00915722304349004\\
2.7	0.00754920653402009\\
2.74	0.00121702346052821\\
2.76	0.00319854635697193\\
2.78	0.00268962839810084\\
2.82	0.000624170123803673\\
2.86	0.00230677555870651\\
2.88	0.00318741471118453\\
2.9	0.00361708739933644\\
2.92	0.00388269785427296\\
2.94	0.00425277077364372\\
2.96	0.00471384876745339\\
2.98	0.00511669739678174\\
3	0.00537637483022333\\
3.02	0.00546596983714444\\
3.04	0.00534700912792503\\
3.06	0.00503921485602273\\
3.08	0.00470161043572535\\
3.1	0.00446315845926157\\
3.12	0.00411759412860223\\
3.14	0.00317679035886043\\
3.16	0.00148194111136091\\
3.18	0.000217713049950328\\
3.2	0.00059090986743238\\
3.22	0.000995159711144826\\
3.24	0.00338696166087704\\
3.26	0.00406951434466537\\
3.28	0.00112458522110703\\
3.3	0.00485149139510807\\
3.32	0.0106793286652462\\
3.34	0.012695030181816\\
3.36	0.00945869202814237\\
3.38	0.00296104362646021\\
3.4	0.00259049362132348\\
3.42	0.00349641823582877\\
3.44	0.0010951163432118\\
3.46	0.00869667385451172\\
3.48	0.0150056879536043\\
3.5	0.0164271304195926\\
3.52	0.0121322255552143\\
3.54	0.00454429017353862\\
3.56	0.00200377430870312\\
3.58	0.00374228615686653\\
3.6	0.000286347256624354\\
3.62	0.00756182230843192\\
3.64	0.0135564113806161\\
3.66	0.0145670402807189\\
3.68	0.0100910518144058\\
3.7	0.00305631735445556\\
3.72	0.00232137966228007\\
3.74	0.00347541356477431\\
3.76	0.00100123594150193\\
3.78	0.00229040623711408\\
3.8	0.00377958467818741\\
3.82	0.00282477713437768\\
3.84	0.000654327737085407\\
3.86	0.00111850244525912\\
3.88	0.00179808212156063\\
3.9	0.00172212185656174\\
3.92	0.00151195700438134\\
3.94	0.00144362676683274\\
3.96	0.00144888902333041\\
4	0.00142553362109953\\
4.04	0.00145928022811192\\
4.06	0.00150509625585203\\
4.08	0.00167938800552036\\
4.1	0.00194521645969072\\
4.12	0.00196622021663728\\
4.14	0.00137909502548794\\
4.16	0.000365893091924806\\
4.18	0.000170655328912249\\
4.22	0.0027908165334738\\
4.24	0.00454319477775703\\
4.26	0.00399684079135646\\
4.28	0.000582138734124711\\
4.3	0.00403067245202535\\
4.32	0.00691936268711307\\
4.34	0.00607791458165787\\
4.36	0.0019931264556461\\
4.38	0.00267942511949213\\
4.4	0.0050524493356359\\
4.42	0.00399173275455579\\
4.44	0.000684595996289338\\
4.46	0.00243366895035192\\
4.48	0.00340125656369761\\
4.5	0.00183962334886311\\
4.52	0.00112762806589606\\
4.54	0.00382043058951176\\
4.56	0.00503959163906045\\
4.58	0.0045884681409527\\
4.6	0.00314358955401505\\
4.62	0.00172716998075416\\
4.64	0.0011487030556463\\
4.66	0.0016703310378232\\
4.68	0.00297072098201979\\
4.7	0.00435698892595805\\
4.72	0.00511900722047588\\
4.74	0.00488742320452793\\
4.76	0.00383277911277656\\
4.78	0.00258164812951422\\
4.8	0.00186593419670312\\
4.82	0.00209716135758375\\
4.84	0.00312803805748717\\
4.86	0.00435187908275477\\
4.88	0.00507141191376358\\
4.9	0.00490388645177119\\
4.92	0.00398553195192041\\
4.94	0.0028742932051049\\
4.96	0.0022232658977197\\
4.98	0.00241204020333541\\
5	0.0033348961363466\\
5.02	0.00445930874533126\\
5.04	0.00512658755718442\\
5.06	0.00493294941257179\\
5.08	0.003973424844097\\
5.1	0.00279601042235143\\
5.12	0.0020805160657802\\
5.14	0.00223268581265846\\
5.16	0.00314721198734615\\
5.18	0.00428522638957721\\
5.2	0.00500415440097026\\
5.22	0.00492483216153652\\
5.24	0.0041253741775322\\
5.26	0.00307919339576476\\
5.28	0.00239228341586671\\
5.3	0.00247282489408683\\
5.34	0.0043738278006371\\
5.36	0.00506079566444038\\
5.38	0.00491551425190994\\
5.4	0.00400512725093891\\
5.42	0.0028587630654271\\
5.44	0.0021292195164051\\
5.46	0.00220155337160266\\
5.5	0.00406543533064593\\
5.52	0.00482693896930273\\
5.54	0.00489132103178355\\
5.56	0.00425218349660026\\
5.58	0.00330289459084465\\
5.6	0.00262234862044375\\
5.62	0.0026299544612094\\
5.64	0.00332830438984109\\
5.66	0.00431401719309488\\
5.68	0.00503845571222025\\
5.7	0.00512467743243362\\
5.72	0.00455098625643301\\
5.76	0.00290182923519298\\
5.78	0.00276200545587326\\
5.8	0.00332377204641475\\
5.82	0.00426649640264996\\
5.84	0.00502509079273003\\
5.86	0.00515744959712401\\
5.88	0.00463440505692558\\
5.9	0.00383038050719798\\
5.92	0.00324681345663835\\
5.94	0.00320311350899072\\
5.96	0.00369578003976079\\
5.98	0.00444908659895927\\
6	0.00507097871509422\\
6.02	0.0052395426858469\\
6.04	0.00486794699729117\\
6.08	0.00355275099957364\\
6.1	0.00337768748796874\\
6.12	0.00373675065049685\\
6.14	0.00440777366481536\\
6.16	0.00500261300513396\\
6.18	0.00519680132957265\\
6.2	0.00490190731519876\\
6.24	0.00375421779120979\\
6.26	0.00358339205848554\\
6.28	0.00389993415879976\\
6.3	0.00452298565808237\\
6.32	0.00508356336952032\\
6.34	0.00524251523639133\\
6.36	0.00488568671155805\\
6.38	0.00418172624465815\\
6.4	0.0034859317985543\\
6.42	0.00315768577859953\\
6.44	0.00338084938429749\\
6.48	0.00482617951757237\\
6.5	0.00521449420088472\\
6.52	0.0048991141386332\\
6.54	0.00393403033355757\\
6.56	0.0027928153683212\\
6.58	0.00213429215477532\\
6.6	0.00238929400805298\\
6.62	0.00343810465642448\\
6.64	0.00464185603166853\\
6.66	0.00525435814991091\\
6.68	0.00493445241591091\\
6.7	0.00397179670300395\\
6.72	0.00305374347849695\\
6.74	0.00276673387363591\\
6.76	0.00322212526665313\\
6.78	0.00406191544412015\\
6.8	0.00477897986483497\\
6.82	0.00506820892528828\\
6.84	0.00496304022911346\\
6.86	0.00471902242045275\\
6.88	0.00458637782773378\\
6.9	0.00464903296917066\\
6.92	0.00481815926897597\\
6.94	0.00494602141577568\\
6.96	0.00495262590551528\\
7	0.0047765115790672\\
7.02	0.00472175208843414\\
7.08	0.00458892540319896\\
7.1	0.00462583695846199\\
7.14	0.00487958936994155\\
7.16	0.00486041666934115\\
7.18	0.00466869631102632\\
7.2	0.0044427193496417\\
7.22	0.00437362224457205\\
7.24	0.00453017295121504\\
7.26	0.00480534277072084\\
7.28	0.00502046374264253\\
7.3	0.00505209312935231\\
7.32	0.00486839405087826\\
7.34	0.00451387408700565\\
7.36	0.00412088358907912\\
7.38	0.00390362273869504\\
7.4	0.00403509540779502\\
7.42	0.00446497235175782\\
7.44	0.00489698859696609\\
7.46	0.00502267287875793\\
7.48	0.00480000659528864\\
7.5	0.00447653174352825\\
7.52	0.0043386122547546\\
7.54	0.00447330288021199\\
7.58	0.00508338720583443\\
7.6	0.00531368567297272\\
7.62	0.00539461250518337\\
7.64	0.00528843772387332\\
7.66	0.00505733386618389\\
7.68	0.00487318871623674\\
7.7	0.00488064867610038\\
7.74	0.00521010234843141\\
7.76	0.00523932286008002\\
7.8	0.0050918976174086\\
7.82	0.00499677187666014\\
7.84	0.00476940626506072\\
7.86	0.00433965332665442\\
7.9	0.00330979244046945\\
7.92	0.00300768240790418\\
7.94	0.0028718505926544\\
7.96	0.00281553256748612\\
7.98	0.00277993005042188\\
8	0.00276433444019506\\
8.02	0.00278685068111704\\
8.04	0.00284961103024138\\
8.06	0.0029521793595886\\
8.08	0.00312576756951665\\
8.1	0.003436059347969\\
8.12	0.00393420039213457\\
8.14	0.00457830819439883\\
8.16	0.00517513737779309\\
8.18	0.00540620133289724\\
8.2	0.00498585553651941\\
8.22	0.00390961747862526\\
8.24	0.00261614089269681\\
8.26	0.0018484755502115\\
8.28	0.00218776009816102\\
8.3	0.00355328908268639\\
8.32	0.00510795433731339\\
8.34	0.0057542981903937\\
8.36	0.00491207998258106\\
8.38	0.00298024891232363\\
8.42	0.000395570404477132\\
8.44	0.00123457067424625\\
8.46	0.00306065354972641\\
8.48	0.00481411120749797\\
8.5	0.00561081535281586\\
8.52	0.00521003433898318\\
8.54	0.00403917709788139\\
8.56	0.00286021391060577\\
8.58	0.00233553195531577\\
8.6	0.00272032682107735\\
8.62	0.00378203624019413\\
8.64	0.00494463535057574\\
8.66	0.00559297902948682\\
8.68	0.00540681760418367\\
8.7	0.00454407298353136\\
8.72	0.00354520713163173\\
8.74	0.00300457382128006\\
8.76	0.00322169554203855\\
8.78	0.00405019027720407\\
8.8	0.00500733919011022\\
8.82	0.00554734327166346\\
8.84	0.00534998827373597\\
8.86	0.00450027493273362\\
8.88	0.00346646557043063\\
8.9	0.00285014362997638\\
8.92	0.00302299925133909\\
8.96	0.00493698043746175\\
8.98	0.00557370434357863\\
9	0.00544002654426599\\
9.02	0.00458698894189967\\
9.06	0.00260531186242562\\
9.08	0.00258081184336502\\
9.1	0.00342962909026359\\
9.12	0.00466570057962379\\
9.14	0.0055046026448666\\
9.16	0.00537963143577612\\
9.18	0.00433994255187332\\
9.2	0.00301324417165904\\
9.22	0.00218187731367837\\
9.24	0.00230862601993388\\
9.26	0.00330621369973103\\
9.28	0.00461450599838064\\
9.3	0.00549755067804725\\
9.32	0.00543542892442557\\
9.34	0.00444079008845219\\
9.38	0.00220044728531919\\
9.4	0.00229619945478987\\
9.42	0.00330057781122982\\
9.44	0.00459475099191\\
9.46	0.00540390492931127\\
9.48	0.00522975956655979\\
9.5	0.00411282643158681\\
9.52	0.0026286561557134\\
9.54	0.00160831891245251\\
9.56	0.00167520476005212\\
9.58	0.00283900416442109\\
9.6	0.00443733584133898\\
9.62	0.00551906764453362\\
9.64	0.00543328928542137\\
9.66	0.00422503232821601\\
9.68	0.00259200486037071\\
9.7	0.0014651263946046\\
9.72	0.00148133360735425\\
9.74	0.00262987913284274\\
9.76	0.00424676221450369\\
9.78	0.00537401702374972\\
9.8	0.00531271611515205\\
9.82	0.00405498774085091\\
9.84	0.00231252903315538\\
9.86	0.00110062644955411\\
9.88	0.00113023333413854\\
9.9	0.00238534258694134\\
9.92	0.00413716933828302\\
9.94	0.00537579200683156\\
9.96	0.00539922231084726\\
9.98	0.00421631660064482\\
10	0.00253158153262944\\
10.02	0.00132732336438001\\
10.04	0.00129594012486533\\
10.06	0.00245153931830131\\
10.08	0.00412780489101736\\
10.1	0.00534849286288527\\
10.12	0.00537132558496457\\
10.14	0.00412248226201231\\
10.16	0.00227411217236373\\
10.18	0.000883558302016135\\
10.2	0.000771987527034661\\
10.22	0.00201848890238354\\
10.24	0.00390204105281767\\
10.26	0.00532968984040408\\
10.28	0.00546752616144493\\
10.3	0.0041921309581605\\
10.32	0.0021404925893269\\
10.34	0.000380486559103055\\
10.36	0.000120798215349716\\
10.38	0.000989972699557035\\
10.4	0.00317356401543646\\
10.42	0.00512888214283565\\
10.44	0.00538233684238418\\
10.46	0.00314960127932284\\
10.48	0.000973260546029752\\
10.5	0.00501824732992739\\
10.52	0.0066084968651072\\
10.54	0.00450550203359335\\
10.56	0.000247676709897781\\
10.58	0.00460575467977752\\
10.6	0.00538335379343687\\
10.62	0.00157153009636658\\
10.64	0.00466686581003458\\
10.66	0.0093180215568243\\
10.68	0.0093429950231587\\
10.7	0.00484969354576446\\
10.72	0.00113672909157846\\
10.74	0.00508784805132388\\
10.76	0.00553204156511014\\
10.78	0.00370627658236431\\
10.8	0.00202973650381021\\
10.82	0.00200335454768429\\
10.84	0.00337154615954873\\
10.86	0.00493437842857029\\
10.88	0.00586138503333619\\
10.9	0.00620970532451494\\
10.92	0.00645944920145159\\
10.96	0.00733094505795156\\
10.98	0.00767094565435047\\
11	0.00782439550284232\\
11.02	0.00778388696009851\\
11.04	0.00753326542288413\\
11.1	0.0064289370279313\\
11.12	0.00583174734858847\\
11.14	0.00457461109363203\\
11.18	0.00176684026394414\\
11.2	0.00238338440038089\\
11.22	0.00450459068121936\\
11.24	0.00612746545112759\\
11.26	0.0047537147619776\\
11.28	0.000364596778902105\\
11.3	0.00703248051823822\\
11.32	0.0112909016613262\\
11.34	0.0102565306801044\\
11.36	0.00441152760726334\\
11.38	0.00248194754560547\\
11.4	0.00580551982781952\\
11.42	0.0030961570120023\\
11.44	0.00438875903941182\\
11.46	0.0124621706921784\\
11.48	0.0165266989098169\\
11.5	0.0142574539600443\\
11.52	0.00693280900219633\\
11.54	0.00128335774118772\\
11.56	0.00570525390214586\\
11.58	0.00384728349658438\\
11.6	0.00305350020339999\\
11.62	0.0107101638560519\\
11.64	0.0143936670311157\\
11.66	0.0119096511876409\\
11.7	0.00217228987562291\\
11.72	0.00556409615767213\\
11.74	0.00427564125128877\\
11.76	0.000523830584110654\\
11.78	0.00237520020221325\\
11.8	0.00251073907417252\\
11.82	0.000347535340348593\\
11.84	0.00227523079683589\\
11.86	0.00387199849142261\\
11.88	0.00421199968756981\\
11.92	0.00369359340077936\\
11.94	0.00363484660760528\\
11.96	0.0036407077621119\\
12	0.00361664005146257\\
12.02	0.00363453762841861\\
12.04	0.00366854507333205\\
12.06	0.00375054084481039\\
12.1	0.00413078033057655\\
12.12	0.00409734288311906\\
12.14	0.00371701426484171\\
12.16	0.00334234765885368\\
12.18	0.00365264393094479\\
12.2	0.00494803312007971\\
12.22	0.00652821790792754\\
12.24	0.00695935584396465\\
12.26	0.00524989430696539\\
12.28	0.00194825185532112\\
12.3	0.000959995902042994\\
12.32	0.00146413561972825\\
12.34	0.000876953014038679\\
12.36	0.00452556775841641\\
12.38	0.00710097147979558\\
12.4	0.0071111546530393\\
12.42	0.0049076346166084\\
12.44	0.00223638010810267\\
12.46	0.000901833859453301\\
12.48	0.00161671694038424\\
12.5	0.00376487350145946\\
12.52	0.00602681092220704\\
12.54	0.00727802018773667\\
12.56	0.00716449730018324\\
12.58	0.00611888805912745\\
12.6	0.00496033904572092\\
12.62	0.00439650727349153\\
12.64	0.00469733139048367\\
12.68	0.00672172475136219\\
12.7	0.0073840091967558\\
12.72	0.00733833753725926\\
12.74	0.00666882414698743\\
12.76	0.00578606943979574\\
12.78	0.00520451498486049\\
12.8	0.00525710234289886\\
12.82	0.00590662489787519\\
12.84	0.00677065511259607\\
12.86	0.00735045731957128\\
12.88	0.00732614475996301\\
12.9	0.00673979699090264\\
12.92	0.00596079036667606\\
12.94	0.00546120838581169\\
12.96	0.00553847932008901\\
12.98	0.00614600305662143\\
13	0.0069247572679112\\
13.02	0.00741396579384638\\
13.04	0.00732029463731273\\
13.06	0.00669208469568479\\
13.08	0.0058946483868585\\
13.1	0.00539435547937602\\
13.12	0.00547740251173365\\
13.14	0.00607913296924019\\
13.16	0.00683414358045286\\
13.18	0.00730918923702537\\
13.2	0.00725915125085623\\
13.22	0.00674724015030218\\
13.24	0.00608221234559187\\
13.26	0.00564035548407431\\
13.28	0.00567392233578046\\
13.3	0.00618052073616452\\
13.32	0.00688527101056863\\
13.34	0.00737046419373532\\
13.36	0.00732001191388941\\
13.38	0.00673741404175707\\
13.4	0.00596431304299425\\
13.42	0.00545882424974748\\
13.44	0.00549415599191995\\
13.46	0.00600541044468851\\
13.48	0.00667297034936616\\
13.5	0.0071373306003268\\
13.52	0.00718413500179963\\
13.54	0.00682475473488827\\
13.56	0.00628024902336528\\
13.58	0.00587970112521009\\
13.6	0.00588546400668656\\
13.62	0.00632469946984363\\
13.64	0.00695716592630547\\
13.66	0.00742906364747457\\
13.68	0.00750171579156197\\
13.7	0.00718075852353822\\
13.72	0.00667692980514322\\
13.74	0.00627030386926733\\
13.76	0.00617632654966108\\
13.78	0.00645124033682661\\
13.8	0.00695153552379765\\
13.82	0.00739018568099906\\
13.84	0.00750445332212335\\
13.86	0.00723901080863019\\
13.88	0.00678939919863057\\
13.9	0.00645618076165723\\
13.92	0.00643454413701855\\
13.94	0.00671091401946147\\
13.96	0.00711496936747702\\
13.98	0.00744046081062737\\
14	0.00754073023587946\\
14.02	0.0073796693297283\\
14.06	0.00673952361176861\\
14.08	0.00663374751204284\\
14.1	0.00679524800169638\\
14.12	0.00712105594669271\\
14.14	0.00741422035165891\\
14.16	0.00751326994897863\\
14.18	0.00738306707752394\\
14.22	0.00688656496480133\\
14.24	0.00682636959911726\\
14.26	0.00698211020306024\\
14.28	0.00726839790750405\\
14.3	0.00751598062916646\\
14.32	0.00757333417845275\\
14.34	0.00740026528901571\\
14.38	0.00680667098377216\\
14.4	0.00669772712335482\\
14.42	0.00681540247772624\\
14.46	0.00739262298092049\\
14.48	0.00753514251801984\\
14.5	0.00742525357880377\\
14.52	0.00709521519311632\\
14.54	0.00670932667929233\\
14.56	0.00648637698574505\\
14.58	0.006573252777053\\
14.6	0.00694056235206463\\
14.62	0.00737836713198668\\
14.64	0.00761811120541147\\
14.66	0.00751237744507936\\
14.68	0.00714093585811735\\
14.7	0.0067535119756776\\
14.72	0.00658983672763245\\
14.74	0.00672037048262106\\
14.76	0.00702615522839077\\
14.78	0.00731058877480124\\
14.8	0.00743548415723787\\
14.82	0.00738391843461498\\
14.86	0.00710090845429837\\
14.88	0.00705912714340283\\
14.9	0.00712148788004053\\
14.92	0.00723274793229755\\
14.94	0.00731693319188986\\
14.96	0.00734085247363265\\
14.98	0.00733805753272552\\
15	0.00736292501758127\\
15.04	0.00746787498693633\\
15.08	0.00745722973644896\\
15.1	0.00750756483104141\\
15.12	0.00761685220578605\\
15.14	0.00769340904480438\\
15.16	0.0076605130954626\\
15.18	0.00756560703424507\\
15.2	0.00754117699597947\\
15.22	0.00764718921860431\\
15.24	0.00778970520331603\\
15.26	0.00782702519017333\\
15.3	0.00763240162407543\\
15.32	0.00762699077718758\\
15.36	0.00778600515871511\\
15.38	0.00780639382145631\\
15.4	0.00778387598346433\\
15.42	0.00773558917826514\\
15.46	0.00756674228724115\\
15.48	0.00755623622070535\\
15.5	0.00767783335776565\\
15.52	0.00785754894194035\\
15.54	0.00794125076375213\\
15.56	0.00786192459706086\\
15.58	0.00772246099293389\\
15.6	0.00768417943141044\\
15.62	0.0077950208041137\\
15.64	0.00795830472520101\\
15.66	0.0080549835589703\\
15.68	0.0080534500034864\\
15.8	0.00766651447210796\\
15.82	0.00752861576299552\\
15.84	0.007207077726576\\
15.86	0.00671152974265473\\
15.88	0.00616718481582843\\
15.9	0.00572617355710836\\
15.92	0.00546203093299804\\
15.94	0.00534299389519165\\
15.96	0.00529136738317156\\
15.98	0.00525773361567874\\
16	0.00524332873647194\\
16.02	0.00526766905967022\\
16.04	0.00533144906597863\\
16.06	0.00542321660439478\\
16.08	0.00556741266868198\\
16.1	0.00585143734598018\\
16.12	0.00635813585874481\\
16.14	0.00700783623187549\\
16.16	0.00744523136154967\\
16.18	0.00715997211745871\\
16.2	0.00588044806458527\\
16.22	0.00398289841121449\\
16.24	0.00249076508101797\\
16.26	0.00246817998013069\\
16.28	0.00415185579405899\\
16.3	0.00654062490540626\\
16.32	0.00792508742032001\\
16.34	0.00708465643751707\\
16.36	0.00425138826733648\\
16.38	0.00104772847806167\\
16.4	0.000595996921314512\\
16.42	0.000266553419458581\\
16.44	0.00303664362540124\\
16.46	0.00607091413614433\\
16.48	0.00778417993901077\\
16.5	0.00755401599516459\\
16.52	0.005906061411205\\
16.54	0.00402450273744706\\
16.56	0.00301868001958192\\
16.58	0.00338299905818173\\
16.6	0.00485130228948673\\
16.62	0.0066162358169573\\
16.64	0.00776913153799125\\
16.66	0.00776824064715238\\
16.68	0.00671850602639257\\
16.7	0.00529983112846863\\
16.72	0.00436438432353327\\
16.74	0.00444208142214329\\
16.76	0.00545904316159219\\
16.78	0.00681773340090297\\
16.8	0.00775118434811034\\
16.82	0.00773608416812533\\
16.84	0.00676785422995612\\
16.86	0.00537680308346466\\
16.88	0.0043555698546189\\
16.9	0.00430741862010157\\
16.92	0.00527289749464499\\
16.94	0.00669333998234966\\
16.96	0.00774975316219971\\
16.98	0.00784397032594612\\
17	0.0069165665422841\\
17.04	0.00424588109148959\\
17.06	0.00397064102983348\\
17.08	0.00482923103189094\\
17.1	0.00635466220645501\\
17.12	0.00762410240806897\\
17.14	0.00781542533906696\\
17.16	0.00675886209693566\\
17.2	0.00375360407294157\\
17.22	0.00357783052266344\\
17.24	0.00462989483920276\\
17.26	0.00629727330666445\\
17.28	0.00762483144189565\\
17.3	0.00784461414742837\\
17.32	0.00681635501792815\\
17.36	0.00379076762622119\\
17.38	0.00358575768293342\\
17.4	0.00462822756679195\\
17.42	0.00628343317710645\\
17.44	0.00756237895287489\\
17.46	0.00769452077724074\\
17.48	0.00655423536013668\\
17.5	0.00473558287469713\\
17.52	0.00324386831898726\\
17.54	0.00294132359601741\\
17.56	0.0040321166171542\\
17.58	0.00590534300823765\\
17.6	0.00747170777531907\\
17.62	0.00780650464902966\\
17.64	0.00669737200576744\\
17.66	0.00476539806490316\\
17.68	0.00310682540921457\\
17.7	0.00267259742893521\\
17.72	0.00372363143964316\\
17.74	0.0056589282528403\\
17.76	0.00733685873285951\\
17.78	0.00773948396971006\\
17.8	0.00659495735968014\\
17.82	0.00455942879344829\\
17.84	0.00282746994607929\\
17.86	0.00241366544759238\\
17.88	0.00355364586267506\\
17.9	0.00557903861878505\\
17.92	0.00732125722688348\\
17.94	0.00779415484208632\\
17.96	0.00675778740858448\\
17.98	0.0048418371062335\\
18	0.00316658134410017\\
18.02	0.00269393067858515\\
18.04	0.00368757133919087\\
18.06	0.00557575227224391\\
18.08	0.00727260967145414\\
18.1	0.00777856900969229\\
18.12	0.00674844191010274\\
18.14	0.00471819396469277\\
18.16	0.00283198507379898\\
18.18	0.00218630423629174\\
18.2	0.00316989665918977\\
18.22	0.00521915456301644\\
18.24	0.00715068821104701\\
18.26	0.00785271818445963\\
18.28	0.00690547444001593\\
18.3	0.00479120518783917\\
18.32	0.00262606054763068\\
18.34	0.00158548357282261\\
18.36	0.00229485839298781\\
18.38	0.00444539651209253\\
18.4	0.00682515760396592\\
18.42	0.00782968369497761\\
18.44	0.00631569335748238\\
18.46	0.00241874554290388\\
18.48	0.00219102322189313\\
18.5	0.00499538938578768\\
18.52	0.00411202955285008\\
18.54	0.00024653824180909\\
18.56	0.00545743809314784\\
18.58	0.00788776788761458\\
18.6	0.00534576331111092\\
18.62	0.00112166225576037\\
18.64	0.00761952612011506\\
18.66	0.00998085698291138\\
18.68	0.00671869487390354\\
18.7	5.15924271207171e-05\\
18.72	0.00585324518202015\\
18.74	0.00799562349737305\\
18.76	0.00648313774207888\\
18.78	0.00386394880062336\\
18.8	0.00272260395760025\\
18.82	0.0037679245607438\\
18.84	0.00587221367647131\\
18.86	0.00755920004102386\\
18.88	0.00828567132587658\\
18.9	0.00847712068875022\\
18.92	0.00871726626140432\\
18.96	0.00957596301381873\\
18.98	0.00981306594416814\\
19	0.00983898185632443\\
19.02	0.00966738211322269\\
19.04	0.00930797660173919\\
19.1	0.0080163155644928\\
19.12	0.00722823505134021\\
19.14	0.00591161267860944\\
19.16	0.00459114837493453\\
19.18	0.00432263681445067\\
19.22	0.0074463078014717\\
19.24	0.00751842897248476\\
19.26	0.00414803079906843\\
19.28	0.00191961452355692\\
19.3	0.0074534692121593\\
19.32	0.00887465758657502\\
19.34	0.00501110924411428\\
19.36	0.00174862244303853\\
19.38	0.0068786458057763\\
19.4	0.00669893619403752\\
19.42	0.000806948508755399\\
19.44	0.00763838252249997\\
19.46	0.0138523520945877\\
19.48	0.0142839740321468\\
19.5	0.00868247473578428\\
19.52	0.000232681456817208\\
19.54	0.00626752310348522\\
19.56	0.00716414639481309\\
19.58	0.00209505513910545\\
19.6	0.00574952789129443\\
19.62	0.0115201794073423\\
19.64	0.0116995795736016\\
19.66	0.00629994843720456\\
19.68	0.00125662036596673\\
19.7	0.00654870878476777\\
19.72	0.00713786830023012\\
19.74	0.00394805042513592\\
19.76	0.000140447357722007\\
19.78	0.00142798913902098\\
19.8	7.36469203754802e-05\\
19.82	0.00279945023739847\\
19.84	0.0052593472226072\\
19.86	0.0063267791305455\\
19.88	0.00626788553965957\\
19.9	0.00586631588432902\\
19.92	0.00562783929476173\\
19.94	0.00558529913636447\\
19.96	0.00558723978845778\\
20	0.00555922910050062\\
20.02	0.00557843469997057\\
20.04	0.00562670369262763\\
20.06	0.00573155712226029\\
20.1	0.00609785146317283\\
20.12	0.00616635318985767\\
20.14	0.00616123095600822\\
20.16	0.00638976269299935\\
20.18	0.00715796377807502\\
20.2	0.00829973048753409\\
20.22	0.00904162748872267\\
20.24	0.00853745359169571\\
20.26	0.00670926133145765\\
20.28	0.00457454641573521\\
20.3	0.00360380643346356\\
20.32	0.00456276696067091\\
20.34	0.00684371340056117\\
20.36	0.00889772550464002\\
20.38	0.00940919292039106\\
20.4	0.00823269778795726\\
20.42	0.00638183645214998\\
20.44	0.00519114002154985\\
20.46	0.00538369931138187\\
20.5	0.00828936221754972\\
20.52	0.00925307670816758\\
20.54	0.00925378986325504\\
20.56	0.00854469134770059\\
20.58	0.00771357993989645\\
20.6	0.00729694580899659\\
20.62	0.00750621766505107\\
20.66	0.00892811981386954\\
20.68	0.00937685652560602\\
20.7	0.00934638213935861\\
20.72	0.00892094302163212\\
20.74	0.00837773372993038\\
20.76	0.00803161964541262\\
20.78	0.00807254758039025\\
20.8	0.00847118435222781\\
20.82	0.00899827408727868\\
20.84	0.0093521203275917\\
20.86	0.00933169837073541\\
20.88	0.00895858097883507\\
20.9	0.00846896959966289\\
20.92	0.00817125980797506\\
20.94	0.00825374377357453\\
20.96	0.00866628888763328\\
20.98	0.0091535342857476\\
21	0.00941594432333344\\
21.02	0.00929342418057015\\
21.04	0.00885894866850558\\
21.06	0.00837134975825211\\
21.08	0.00811944824299177\\
21.1	0.00824871463254337\\
21.14	0.00912911462574155\\
21.16	0.00934516605248874\\
21.18	0.00921067681743319\\
21.22	0.00845054796150582\\
21.24	0.00827928182629961\\
21.26	0.00840370689466714\\
21.3	0.00915096926912132\\
21.32	0.00937772074110214\\
21.34	0.00928861017902212\\
21.36	0.00890799406587072\\
21.38	0.00844901150748983\\
21.4	0.0081915703419479\\
21.42	0.00828603288627415\\
21.46	0.00902170949845889\\
21.48	0.00919755280755203\\
21.5	0.00911349235153083\\
21.54	0.00860220081933559\\
21.56	0.00848114445337705\\
21.58	0.00858571280069364\\
21.6	0.00889451538194973\\
21.62	0.00926346028884646\\
21.64	0.00949739028863834\\
21.66	0.00948406694973735\\
21.68	0.00927558339948316\\
21.7	0.00903712213170353\\
21.72	0.00891735403133738\\
21.74	0.00896296837504983\\
21.8	0.00944209767565156\\
21.82	0.00942863355251068\\
21.84	0.00928319712095592\\
21.86	0.00910220252146573\\
21.88	0.00901592613125508\\
21.9	0.00908636106765531\\
21.94	0.00941699842248946\\
21.96	0.00947868699065068\\
21.98	0.00944070858563609\\
22.02	0.00926450563643848\\
22.04	0.00922323848323176\\
22.06	0.00924996872301914\\
22.1	0.00942693333349799\\
22.12	0.00946987121022813\\
22.14	0.00943908153004403\\
22.18	0.00929920205935412\\
22.2	0.00929152845335849\\
22.22	0.00935035884940397\\
22.26	0.0095366617805715\\
22.28	0.00956089724711578\\
22.3	0.00950357697255646\\
22.34	0.00931132459952936\\
22.36	0.0092935805653523\\
22.38	0.00934802792990168\\
22.42	0.00949970431356603\\
22.44	0.00951085671935245\\
22.52	0.00936560508095592\\
22.58	0.00952971791344341\\
22.62	0.00953600087762744\\
22.72	0.00942354515396851\\
22.76	0.00944195915367723\\
22.82	0.00937549279440516\\
22.88	0.00926284218307754\\
22.9	0.00928731752353458\\
22.98	0.00963835120489381\\
23.02	0.00993372947608469\\
23.04	0.0100284314430322\\
23.06	0.0100362836091343\\
23.08	0.0100108346970793\\
23.1	0.0100315741524289\\
23.14	0.0101740985014938\\
23.16	0.0101506392388261\\
23.18	0.0100325173129269\\
23.24	0.00952725247780297\\
23.26	0.00949754245598159\\
23.28	0.0096759641330526\\
23.3	0.0100196296250612\\
23.32	0.0103008629880832\\
23.34	0.0102548260893886\\
23.36	0.0098244194736812\\
23.38	0.00925033943118601\\
23.4	0.00889734923806256\\
23.42	0.00897824544792195\\
23.44	0.0094173089988651\\
23.46	0.00992470521912564\\
23.48	0.010172114884722\\
23.5	0.00995509795763596\\
23.52	0.00930895955675433\\
23.54	0.00854400687977644\\
23.56	0.00811988062993935\\
23.58	0.00835522518072414\\
23.62	0.0100477486864148\\
23.64	0.0104692071937688\\
23.66	0.0102160926136752\\
23.7	0.00896540487888273\\
23.72	0.00881883311166293\\
23.74	0.00911059162523959\\
23.76	0.00956046197222276\\
23.78	0.00984599358075317\\
23.8	0.00980076297755334\\
23.82	0.00945619948696125\\
23.88	0.0080228908573892\\
23.9	0.00772080563648551\\
23.92	0.00753990855725162\\
23.94	0.00744948102810733\\
23.98	0.00737247825660874\\
24	0.00735916713722953\\
24.02	0.00738392911801847\\
24.06	0.0075204860502262\\
24.08	0.00764713728831581\\
24.1	0.00794088358867603\\
24.14	0.00904042984112947\\
24.16	0.00907572862264103\\
24.18	0.00800567469139636\\
24.2	0.0058656023482473\\
24.22	0.00364290245704702\\
24.24	0.00281746253806105\\
24.26	0.0042337956623806\\
24.28	0.00717610297066166\\
24.3	0.00956751324359744\\
24.32	0.00936344797359821\\
24.34	0.00613929700296851\\
24.36	0.0015808073613277\\
24.38	0.00159012072188914\\
24.4	0.0014682432973201\\
24.42	0.00179097922792516\\
24.44	0.00619480570119087\\
24.46	0.00931646251792356\\
24.48	0.00979402289351176\\
24.5	0.00794768135383523\\
24.54	0.00354105524895588\\
24.56	0.00358952759889775\\
24.6	0.00766934818870086\\
24.62	0.00948636467520454\\
24.64	0.00990592952833502\\
24.66	0.00887744651581372\\
24.7	0.00572208344151106\\
24.72	0.00547152397720654\\
24.74	0.00648213409869132\\
24.76	0.00815113462707592\\
24.78	0.00953882904018581\\
24.8	0.00988650267065692\\
24.82	0.00901001501630463\\
24.84	0.00739669997330731\\
24.86	0.0059566298073128\\
24.88	0.00552402687317286\\
24.9	0.00636443962830184\\
24.92	0.00799864202005545\\
24.94	0.00948228321871009\\
24.96	0.00996717178159563\\
24.98	0.00918164851601804\\
25	0.00755891094801303\\
25.02	0.00598875902208195\\
25.04	0.00534894316868636\\
25.06	0.00602941998476905\\
25.08	0.00767352463823073\\
25.1	0.00932073732376275\\
25.12	0.00994910775448602\\
25.14	0.00912109398822914\\
25.16	0.00729123762224406\\
25.18	0.00553785416385912\\
25.2	0.00489585996920017\\
25.22	0.00573635232531133\\
25.24	0.0075648261450772\\
25.26	0.00931911953094348\\
25.28	0.009976892842499\\
25.3	0.00914415750526758\\
25.32	0.00729947136175735\\
25.34	0.00552842004295014\\
25.36	0.00487793438561649\\
25.38	0.00572294738171175\\
25.4	0.00754745784439864\\
25.42	0.00926451056192949\\
25.44	0.00985478478555198\\
25.46	0.00894226564593881\\
25.48	0.00700291900530554\\
25.5	0.0051081532228636\\
25.52	0.00433116088583586\\
25.54	0.00512738896062715\\
25.56	0.007050286598167\\
25.58	0.00899461931113075\\
25.6	0.00983490828405519\\
25.62	0.00907363866208621\\
25.64	0.00712164190684432\\
25.66	0.0050691188438674\\
25.68	0.00408401597741068\\
25.7	0.00475229068637259\\
25.72	0.00671333313102805\\
25.74	0.00882611268700899\\
25.76	0.00982276342723626\\
25.78	0.00908249705147172\\
25.8	0.00703051216865939\\
25.82	0.00488601515844157\\
25.84	0.00391728870170202\\
25.86	0.00468264285119214\\
25.88	0.00671975877748517\\
25.9	0.00884294284950067\\
25.92	0.00984541314925153\\
25.94	0.00918997751291027\\
25.96	0.00729783628547585\\
25.98	0.0052842281695762\\
26	0.00430895951271726\\
26.02	0.00492236265849443\\
26.04	0.00676868688082164\\
26.06	0.00879211130731281\\
26.08	0.00982238642836548\\
26.1	0.00923111760979539\\
26.12	0.00730731488631252\\
26.14	0.00512330665274295\\
26.16	0.00393119227017991\\
26.18	0.00442575164615103\\
26.2	0.0063260197326565\\
26.22	0.00854109112360703\\
26.24	0.00980933027001732\\
26.26	0.00941132105928009\\
26.28	0.00754980892320581\\
26.32	0.00369323348698993\\
26.34	0.00383412458444889\\
26.38	0.008136966092739\\
26.4	0.00976907140087135\\
26.42	0.00917100873709393\\
26.44	0.00601463462573149\\
26.46	0.00146639070391563\\
26.48	0.00216911940604225\\
26.5	0.00266971648988658\\
26.52	0.000583914172728847\\
26.54	0.0058068943561418\\
26.56	0.00954821102426932\\
26.58	0.00882253714876133\\
26.6	0.00332595622934082\\
26.62	0.00396483037864218\\
26.64	0.00855384742121105\\
26.66	0.00749751780605923\\
26.68	0.00151940203211831\\
26.7	0.00554797016933374\\
26.72	0.0096254729246854\\
26.74	0.00927291049823169\\
26.76	0.00631732769479543\\
26.78	0.00392914426726644\\
26.8	0.00401349892278049\\
26.82	0.00613568088895637\\
26.84	0.0085440810917196\\
26.86	0.0099403500509663\\
26.88	0.0103034063395064\\
26.9	0.010357629572006\\
26.92	0.0106230667502132\\
26.94	0.0110632609577274\\
26.96	0.011406282108522\\
26.98	0.0115169551935383\\
27	0.0114165425221056\\
27.02	0.0111356814157645\\
27.04	0.0107074467664678\\
27.08	0.00981755131820173\\
27.1	0.00931808610945147\\
27.12	0.00849054580389197\\
27.14	0.00740055062485019\\
27.16	0.00669368753169276\\
27.18	0.00710625485077143\\
27.2	0.00847316133493196\\
27.22	0.00931010305799068\\
27.24	0.00776126583210335\\
27.26	0.00335795731934941\\
27.28	0.0020201997057021\\
27.3	0.00512657481806311\\
27.32	0.00372934832991677\\
27.34	0.00148386385549548\\
27.36	0.00707792615839328\\
27.38	0.00908615261780852\\
27.4	0.00567903059359361\\
27.42	0.00157490954337725\\
27.44	0.00864849068661438\\
27.46	0.0115080934399457\\
27.48	0.00851710198737795\\
27.5	0.00138163724425722\\
27.52	0.00584804677803238\\
27.54	0.00911150276197322\\
27.56	0.00668545044290701\\
27.58	0.000203807757602092\\
27.6	0.00629524949045469\\
27.62	0.00881438337684634\\
27.64	0.00587178276063362\\
27.66	0.000617097124041786\\
27.68	0.00670714250574678\\
27.7	0.0091196182802729\\
27.72	0.00732963868539335\\
27.74	0.00356446684165946\\
27.76	0.000881915748701447\\
27.78	0.000965676436835311\\
27.8	0.00330884943422529\\
27.82	0.00612407710106625\\
27.84	0.00790894063970971\\
27.86	0.00832822989062981\\
27.88	0.0079666267804637\\
27.9	0.00753198566303667\\
27.92	0.00732878561985298\\
27.94	0.00729124825634164\\
28.02	0.0072648929757215\\
28.04	0.00732321644057739\\
28.06	0.00744281823860242\\
28.08	0.00763664044004212\\
28.12	0.00813795654019782\\
28.14	0.00849604754502535\\
28.16	0.00908282730238423\\
28.18	0.00988549293933886\\
28.2	0.0105792229776069\\
28.22	0.0106755770706899\\
28.24	0.00996106581621697\\
28.26	0.00882400805374805\\
28.28	0.00807315070198157\\
28.3	0.00831598001584228\\
28.34	0.0106349881076233\\
28.36	0.0110958268403278\\
28.38	0.010576973204636\\
28.4	0.00956542849767539\\
28.42	0.008841449500331\\
28.44	0.0088890800681222\\
28.46	0.0096090517818421\\
28.48	0.0104822051403337\\
28.5	0.010978715246185\\
28.52	0.0108902046488036\\
28.56	0.0098779972306531\\
28.58	0.00967523858378262\\
28.6	0.009888509614691\\
28.64	0.01083288008703\\
28.66	0.011046395487297\\
28.68	0.010941647052427\\
28.72	0.0103365457570157\\
28.74	0.0102188398290548\\
28.76	0.0103341433278277\\
28.8	0.0108798668650251\\
28.82	0.011010652724381\\
28.84	0.0109253362218391\\
28.88	0.010394315988099\\
28.9	0.0102761238155772\\
28.92	0.0104026966729416\\
28.96	0.0109786242674849\\
28.98	0.0110456248910614\\
29	0.0108523235859641\\
29.02	0.01051770350464\\
29.04	0.0102480138845373\\
29.06	0.0102045677415146\\
29.08	0.010408481484506\\
29.1	0.0107320916654787\\
29.12	0.0109751935114271\\
29.14	0.010985260406979\\
29.16	0.010755360518719\\
29.18	0.0104334255729537\\
29.2	0.010225501219581\\
29.22	0.0102569849457419\\
29.24	0.0104966084806687\\
29.26	0.0107951187808344\\
29.28	0.0109912230165171\\
29.3	0.010995964042293\\
29.32	0.0108165937051315\\
29.34	0.0105432612994566\\
29.36	0.0103187028829975\\
29.38	0.0102761209946949\\
29.4	0.0104494527473471\\
29.42	0.0107254028007571\\
29.44	0.0109097391414408\\
29.46	0.0108757329608119\\
29.5	0.0104317837339213\\
29.52	0.0103328922295453\\
29.54	0.0104115701180026\\
29.6	0.0110378259802326\\
29.62	0.0110880546767955\\
29.64	0.0110022470927485\\
29.66	0.0108632112882506\\
29.68	0.0107945892781128\\
29.7	0.0108603115906458\\
29.74	0.0111237258037393\\
29.76	0.0111254509762935\\
29.82	0.0107976695459766\\
29.84	0.0108003215779506\\
29.86	0.0109045321235332\\
29.88	0.011060416795492\\
29.9	0.0111727112030629\\
29.92	0.0111619091675412\\
29.96	0.0108837846178363\\
29.98	0.010822262057641\\
30	0.010889589047721\\
30.04	0.0111682104449713\\
30.06	0.0112107422164907\\
30.08	0.0111429135513296\\
30.12	0.0108824034686235\\
30.14	0.0108487391892509\\
30.16	0.0109243205052922\\
30.2	0.0111676419113396\\
30.22	0.0111951553756206\\
30.24	0.0111345094587163\\
30.28	0.0109217941602968\\
30.3	0.0108911421345206\\
30.32	0.0109593135312966\\
30.36	0.011199420987607\\
30.38	0.0111998947649935\\
30.4	0.011081921043298\\
30.42	0.0109191534065277\\
30.44	0.010818594912163\\
30.46	0.0108476737763369\\
30.5	0.0111443464510827\\
30.52	0.0111895604608833\\
30.54	0.0110595859206723\\
30.56	0.0108149444702033\\
30.58	0.0106216181108527\\
30.6	0.0106319567168289\\
30.62	0.0108532094811644\\
30.64	0.0111272612583061\\
30.66	0.0112537573931726\\
30.68	0.011149836721581\\
30.72	0.0106851588009436\\
30.74	0.010615786013362\\
30.76	0.0107042942481205\\
30.8	0.0110483735264414\\
30.82	0.0111484750636959\\
30.84	0.0111577796183201\\
30.88	0.0110610351694143\\
30.9	0.0110784978062174\\
30.92	0.0111705017193096\\
30.96	0.0114861345702\\
31.02	0.0121453406689365\\
31.04	0.0122444989137813\\
31.06	0.0122177681051726\\
31.08	0.0121418507579234\\
31.1	0.0121217805115398\\
31.14	0.0122249206156152\\
31.16	0.0120746232801881\\
31.18	0.0116201759000106\\
31.22	0.0103198332268399\\
31.24	0.0101626603438328\\
31.26	0.0106638945826769\\
31.28	0.0115764729064129\\
31.3	0.0122453907966853\\
31.32	0.0120246532049055\\
31.34	0.010803416124764\\
31.36	0.00919353785803257\\
31.38	0.00816454285249035\\
31.4	0.00837443752670055\\
31.44	0.0112927832256732\\
31.46	0.0121000447496366\\
31.48	0.0114894164489442\\
31.5	0.00964084242149578\\
31.52	0.00749552770171523\\
31.54	0.00626339061190921\\
31.56	0.00670997916673735\\
31.6	0.0109194343756234\\
31.62	0.012224678047315\\
31.64	0.011857543503623\\
31.66	0.0102276940880172\\
31.68	0.0085216344058492\\
31.7	0.00785277718719033\\
31.72	0.00852933989849929\\
31.74	0.0099594058919577\\
31.76	0.0111888479432584\\
31.78	0.0115932677172012\\
31.8	0.0111974426659391\\
31.82	0.0104682883373752\\
31.84	0.00986288436725985\\
31.86	0.00953953889235452\\
31.88	0.00940013185295412\\
31.94	0.00914058571197486\\
32	0.00905649510829935\\
32.06	0.00919516149547703\\
32.08	0.0093273054904035\\
32.1	0.00965692287434822\\
32.12	0.0101783143469607\\
32.14	0.0104978318593818\\
32.16	0.00992598163572021\\
32.18	0.0080756849635253\\
32.22	0.00382343220395761\\
32.24	0.00439161580393233\\
32.26	0.0072315364893436\\
32.28	0.0104483304494064\\
32.3	0.0113827672232895\\
32.32	0.00861542436264357\\
32.34	0.00325694532730303\\
32.36	0.00161634791340326\\
32.38	0.00304144209319411\\
32.4	0.000193952357415927\\
32.42	0.00513638844603693\\
32.44	0.0098648519751671\\
32.46	0.0116417956283689\\
32.48	0.0101490364714217\\
32.5	0.00695070849439891\\
32.52	0.00427031071397186\\
32.54	0.00365013649078395\\
32.56	0.00526763336409976\\
32.58	0.00809666380308105\\
32.6	0.0106214303998931\\
32.62	0.0116564022820182\\
32.64	0.0109006146517686\\
32.66	0.00901172715680247\\
32.68	0.00718921436079435\\
32.7	0.00649338998885613\\
32.72	0.00728053445120787\\
32.74	0.00906357476636229\\
32.76	0.01083778448307\\
32.78	0.0116464364442512\\
32.8	0.011077453408228\\
32.82	0.009466631374619\\
32.84	0.00772352027447813\\
32.86	0.00684572579529696\\
32.88	0.0073511752945254\\
32.9	0.00895784489316669\\
32.92	0.0107371360082982\\
32.94	0.0116644960625733\\
32.96	0.0112169031624844\\
32.98	0.00965442334218647\\
33	0.00785528530476757\\
33.02	0.00683158017549164\\
33.04	0.0071793344876938\\
33.08	0.0105903930697426\\
33.1	0.011647735381806\\
33.12	0.011222551477783\\
33.14	0.00952178111404976\\
33.16	0.00753193383676322\\
33.18	0.0064224562292696\\
33.2	0.00684417426621439\\
33.24	0.010552399359172\\
33.26	0.0116723444876423\\
33.28	0.0112390708768796\\
33.3	0.00948862781286048\\
33.32	0.00744694691039041\\
33.34	0.00632228219372163\\
33.36	0.00677250602715997\\
33.38	0.00851255144484404\\
33.4	0.0105011246096836\\
33.42	0.0115649790203235\\
33.44	0.0110712118563221\\
33.46	0.00927513346304126\\
33.48	0.00717408480573663\\
33.5	0.00595038973351339\\
33.52	0.00629876880988037\\
33.56	0.0101235470370002\\
33.58	0.011409910585153\\
33.6	0.0111421134477592\\
33.62	0.00945688923250813\\
33.64	0.00728317864943981\\
33.66	0.00584011151012656\\
33.68	0.00596849079318047\\
33.72	0.00989193314364563\\
33.74	0.0114092540331562\\
33.76	0.011260267536319\\
33.78	0.00951950640463331\\
33.8	0.00723129077076172\\
33.82	0.00576591539378452\\
33.84	0.0059835684955187\\
33.88	0.00998569378645492\\
33.9	0.0114407554323189\\
33.92	0.0113010674746886\\
33.94	0.00969891145035268\\
33.96	0.00759392156753558\\
33.98	0.0062065696226252\\
34	0.00632551130211124\\
34.02	0.00787596079219184\\
34.04	0.0099723777896967\\
34.06	0.0114138180560218\\
34.08	0.0113556102695868\\
34.1	0.00979714560400062\\
34.12	0.0076036779521003\\
34.14	0.00602269613540243\\
34.16	0.00595933447532813\\
34.18	0.00744569206353374\\
34.2	0.00962960642301077\\
34.22	0.0112780559191212\\
34.24	0.0114766292098393\\
34.26	0.0101202662135579\\
34.3	0.00614931444912111\\
34.32	0.0057260042527729\\
34.34	0.006968269076443\\
34.36	0.00923419145515819\\
34.38	0.0111886925956491\\
34.4	0.011434707402882\\
34.42	0.00929990799697617\\
34.44	0.00539487851717133\\
34.46	0.00154505879158063\\
34.48	6.91284865008686e-05\\
34.5	0.00174645265526508\\
34.52	0.00616185916486066\\
34.54	0.0104356711884575\\
34.56	0.0114252063266779\\
34.58	0.00772504530449729\\
34.6	0.000956757811050759\\
34.62	0.00495114326827161\\
34.64	0.0062852398696118\\
34.66	0.00216636034329642\\
34.7	0.0102639486523976\\
34.72	0.0115552717330983\\
34.74	0.00913673167456911\\
34.76	0.00593689655298669\\
34.78	0.00474765388511192\\
34.8	0.00621403399843733\\
34.82	0.00891262901370873\\
34.84	0.0110239324514802\\
34.86	0.0118312581488467\\
34.9	0.0118544449778892\\
34.92	0.0121719748552396\\
34.94	0.0125800806493071\\
34.96	0.0128071482931454\\
34.98	0.0127906569817239\\
35	0.0125879896214651\\
35.02	0.0122385626969397\\
35.08	0.0109391359840547\\
35.1	0.0104510242538179\\
35.14	0.0090730720396905\\
35.16	0.00893201062934511\\
35.18	0.00961171177695828\\
35.2	0.0104851967284602\\
35.22	0.0101742506088609\\
35.24	0.00768344044497214\\
35.26	0.00360097850150075\\
35.28	0.000122001093124436\\
35.3	0.000414535398768124\\
35.32	0.00259084844720902\\
35.34	0.00725669688703328\\
35.36	0.010319058568789\\
35.38	0.00931882800974023\\
35.42	0.00207736536827241\\
35.44	0.00624882797450169\\
35.46	0.00581685829469382\\
35.48	0.00102802163209236\\
35.5	0.00539475015312217\\
35.52	0.00984242095836266\\
35.54	0.0099046575144746\\
35.56	0.00575941981061325\\
35.58	6.13427741860128e-05\\
35.6	0.00364833087604178\\
35.62	0.0031045356359951\\
35.64	0.00128978430324977\\
35.66	0.00679558414540218\\
35.68	0.0102188228201326\\
35.7	0.0100307232600935\\
35.72	0.00720264976632111\\
35.74	0.00422310779784496\\
35.76	0.00318782825143104\\
35.78	0.00448812628029537\\
35.8	0.00695661731233609\\
35.82	0.00905418389991701\\
35.84	0.00997083540433373\\
35.86	0.00986784335620605\\
35.88	0.00937324410510814\\
35.9	0.00897550573512972\\
35.92	0.00879776653679713\\
35.96	0.00871057140462606\\
36	0.00866826167944979\\
36.02	0.00868768367011756\\
36.04	0.00875138604779031\\
36.06	0.00888414334768277\\
36.08	0.00910995534145443\\
36.1	0.00943995022793898\\
36.12	0.00988478137377896\\
36.14	0.0104569085884067\\
36.16	0.0111189651528986\\
36.18	0.0117209568201844\\
36.2	0.0120384843390941\\
36.22	0.0119438207373955\\
36.24	0.0115671822585703\\
36.26	0.0112539387547757\\
36.28	0.0113028674558118\\
36.32	0.0121652950938098\\
36.34	0.0123234847840957\\
36.36	0.0120924495415729\\
36.38	0.011695290023912\\
36.4	0.0114658797637129\\
36.42	0.0115770155252863\\
36.46	0.0122370037898545\\
36.48	0.0122854912516254\\
36.5	0.0120438611049942\\
36.52	0.0116827532604624\\
36.54	0.0114376404010712\\
36.56	0.011453529035823\\
36.58	0.0117072109041665\\
36.6	0.0120400239021525\\
36.62	0.0122638028773939\\
36.64	0.0122711050299404\\
36.66	0.0120902122655933\\
36.68	0.0118583954409707\\
36.7	0.011730689305153\\
36.72	0.0117816703066116\\
36.76	0.0121628971761191\\
36.78	0.0122602456056269\\
36.8	0.0122175143156449\\
36.86	0.0117851395760123\\
36.88	0.011804130266111\\
36.9	0.0119552544092404\\
36.92	0.0121543649685524\\
36.94	0.0122639040167121\\
36.96	0.0121857697052161\\
37	0.0116926160950031\\
37.02	0.0115896982298999\\
37.04	0.0117028489507996\\
37.08	0.0121853715817792\\
37.1	0.0122484872277696\\
37.12	0.0120988184333162\\
37.16	0.0115567492997338\\
37.18	0.0114849866764506\\
37.2	0.0116495944277505\\
37.22	0.0119514361941743\\
37.24	0.0122029251057869\\
37.26	0.0122573926292721\\
37.28	0.0121039435653616\\
37.3	0.0118566965389628\\
37.32	0.011665188575913\\
37.34	0.0116283841131941\\
37.36	0.011758925387479\\
37.4	0.0121770770907696\\
37.42	0.0122047136423248\\
37.44	0.0120289627232952\\
37.46	0.0117505686067556\\
37.48	0.0115527378684104\\
37.5	0.0115645709228875\\
37.52	0.0117655266056328\\
37.54	0.0120161859781404\\
37.56	0.0121737106166439\\
37.58	0.0121814922667802\\
37.62	0.011956621107366\\
37.64	0.0119171897551746\\
37.66	0.0120156352951036\\
37.7	0.0123914025555872\\
37.72	0.0124075971757418\\
37.74	0.0122317611240882\\
37.76	0.0119678859578865\\
37.78	0.0117798786204259\\
37.8	0.011776183689006\\
37.82	0.0119513693124223\\
37.84	0.0122058878656834\\
37.86	0.0124025430731254\\
37.88	0.0124285292926811\\
37.9	0.0122568670623924\\
37.92	0.0119808658836571\\
37.94	0.0117743073590697\\
37.96	0.0117782015555195\\
37.98	0.0119963579132949\\
38	0.0122901612401324\\
38.02	0.0124756313771902\\
38.04	0.0124416166125524\\
38.06	0.0122103917742407\\
38.08	0.0119196938382541\\
38.1	0.0117449888180689\\
38.12	0.0117952695531448\\
38.16	0.0123054377270786\\
38.18	0.0124193465188841\\
38.2	0.0123051446996615\\
38.24	0.0117913079151698\\
38.26	0.0116989596383702\\
38.28	0.0118165932262891\\
38.32	0.0123580447197429\\
38.34	0.0124553925739792\\
38.36	0.0122785714402545\\
38.4	0.0115282854196273\\
38.42	0.0114178395203575\\
38.44	0.0116505593067058\\
38.46	0.0120767313376433\\
38.48	0.0123820988905714\\
38.5	0.0122779538650181\\
38.52	0.011706201159809\\
38.54	0.0109314325042847\\
38.56	0.0104233409534857\\
38.58	0.0105513132249983\\
38.6	0.0112824919434508\\
38.62	0.0121417182863244\\
38.64	0.012525311898345\\
38.66	0.0121531359021949\\
38.7	0.0105169405817084\\
38.72	0.0103238998283528\\
38.74	0.0107581301978779\\
38.76	0.0114974463443516\\
38.78	0.0121451093597842\\
38.8	0.0124893546134412\\
38.82	0.0125518079855777\\
38.86	0.0123984225389329\\
38.88	0.0123979678269324\\
38.9	0.0124908376049757\\
38.92	0.0126586076922668\\
38.96	0.0131400811278698\\
39	0.0137377395538624\\
39.02	0.0139548807558079\\
39.04	0.014013346880415\\
39.1	0.013724260021259\\
39.12	0.0137584184804731\\
39.14	0.0136621314835837\\
39.16	0.0131223195310911\\
39.18	0.0120377384256628\\
39.2	0.0107789409848151\\
39.22	0.0100916240332568\\
39.24	0.0105681699783307\\
39.26	0.0120379308218855\\
39.28	0.0134460588155139\\
39.3	0.0134884996371856\\
39.32	0.0116174411096428\\
39.34	0.00861604673987235\\
39.36	0.00620524727178124\\
39.38	0.00590313650416394\\
39.4	0.00795364715780395\\
39.42	0.0110858206334625\\
39.44	0.0132599247808241\\
39.46	0.0129104063622129\\
39.48	0.00992782010312208\\
39.5	0.00580344250091038\\
39.52	0.00282485553763622\\
39.54	0.0027388193965696\\
39.56	0.00565339544329954\\
39.58	0.00989637903555616\\
39.6	0.0130055427781811\\
39.62	0.0132705891845224\\
39.64	0.0108095635578106\\
39.66	0.00743117039003408\\
39.68	0.00537664085468533\\
39.7	0.00583893972957306\\
39.72	0.00830081189291043\\
39.74	0.0110952541734876\\
39.76	0.0126716516666448\\
39.78	0.0125760826220941\\
39.82	0.0104343569050607\\
39.84	0.0100212244912816\\
39.86	0.0101518773220376\\
39.88	0.0104073486619641\\
39.9	0.0105079637979237\\
39.98	0.0103190477333053\\
40	0.010307317685454\\
};
\addlegendentry{Galerkin-BQ-ROM $2r=24$}

\addplot [color=mycolor5, densely dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.0200000000000031	5.06194862692769e-06\\
0.0399999999999991	1.24334507076718e-05\\
0.0600000000000023	1.19420019153438e-05\\
0.0799999999999983	2.34137795063203e-05\\
0.100000000000001	9.0541727348903e-05\\
0.119999999999997	0.000222467480784249\\
0.140000000000001	0.000371624077207145\\
0.159999999999997	0.000487354731889767\\
0.18	0.000562869735650565\\
0.200000000000003	0.000612007886567674\\
0.219999999999999	0.00062526972358201\\
0.240000000000002	0.000589914927438876\\
0.259999999999998	0.000548742633444731\\
0.280000000000001	0.00056901598035219\\
0.299999999999997	0.000638223725178294\\
0.32	0.000678764553282645\\
0.359999999999999	0.000663982865676702\\
0.380000000000003	0.000667118658733923\\
0.399999999999999	0.000657582103973816\\
0.439999999999998	0.000615382600276156\\
0.460000000000001	0.000602773493627587\\
0.479999999999997	0.000622627846331265\\
0.5	0.00066926604777562\\
0.520000000000003	0.000663625804874446\\
0.539999999999999	0.000565359965968072\\
0.560000000000002	0.000475499598481029\\
0.579999999999998	0.000504189858412833\\
0.600000000000001	0.000598325014721016\\
0.619999999999997	0.000631084781267163\\
0.640000000000001	0.000603465271499902\\
0.659999999999997	0.000612401445392316\\
0.68	0.000658905416386802\\
0.700000000000003	0.00064904013222788\\
0.719999999999999	0.000580848512286017\\
0.740000000000002	0.000565864604656683\\
0.759999999999998	0.000635653328622694\\
0.780000000000001	0.000684630518244854\\
0.799999999999997	0.000654964227183367\\
0.82	0.000623694718631112\\
0.840000000000003	0.000642325585886283\\
0.859999999999999	0.000644495882671239\\
0.880000000000003	0.000590287470747967\\
0.899999999999999	0.000556477425366795\\
0.920000000000002	0.000601919903526756\\
0.939999999999998	0.000670401036874323\\
0.960000000000001	0.000693066876562116\\
0.979999999999997	0.000674310827695198\\
1.02	0.000603713274856417\\
1.04	0.000605230391179214\\
1.06	0.000653026760761394\\
1.08	0.000681894588030475\\
1.1	0.000655215085981991\\
1.12	0.000640406743579459\\
1.14	0.000674929687042081\\
1.16	0.000675301384972291\\
1.18	0.000598828185804925\\
1.2	0.000551068650086691\\
1.22	0.000608453105003455\\
1.24	0.000688670698411723\\
1.26	0.000702834725010872\\
1.28	0.000674349911811147\\
1.3	0.000638953337979582\\
1.32	0.00059926923395226\\
1.34	0.000597287660951013\\
1.36	0.000650966112655914\\
1.38	0.000663435821923739\\
1.4	0.000587584167902384\\
1.42	0.000559614529011212\\
1.44	0.000649223693487856\\
1.46	0.000670123234420393\\
1.48	0.000502344854247381\\
1.5	0.000366017152757522\\
1.52	0.000472499741910771\\
1.54	0.000653566124058982\\
1.56	0.000655746280626262\\
1.58	0.000555026882263836\\
1.6	0.000561714554074392\\
1.62	0.000644748346707583\\
1.64	0.000650098491909114\\
1.66	0.000596420792462919\\
1.68	0.000598815662874232\\
1.7	0.000656569786879665\\
1.72	0.000699525326048439\\
1.74	0.000710131191125732\\
1.76	0.000690413320868717\\
1.78	0.000635048681783438\\
1.8	0.000588313845961257\\
1.82	0.000608606814196832\\
1.84	0.000668790350392352\\
1.86	0.000696649243563831\\
1.88	0.000686584516829128\\
1.9	0.000679086822264359\\
1.92	0.000676434022180316\\
1.94	0.000656693888033019\\
1.96	0.000626533211297356\\
1.98	0.000611782135480521\\
2	0.000631021526710019\\
2.02	0.000681615303830264\\
2.04	0.000716627548729145\\
2.06	0.000677449731879329\\
2.08	0.000592382538839419\\
2.1	0.000565586223932431\\
2.12	0.000618582056417075\\
2.14	0.000651681526395724\\
2.16	0.000620891774645748\\
2.18	0.000613974379088055\\
2.2	0.000673366961328355\\
2.22	0.000699119639115061\\
2.26	0.000562218330618421\\
2.28	0.000593739225200448\\
2.3	0.000658755048095204\\
2.32	0.000662529516194614\\
2.34	0.000635310193437103\\
2.36	0.000643003558730815\\
2.38	0.000653007520996065\\
2.4	0.000605706955458805\\
2.42	0.000537705721129989\\
2.44	0.00052980245088152\\
2.48	0.000649971235428648\\
2.5	0.000676948041268056\\
2.52	0.000664122799549633\\
2.54	0.000624739887634003\\
2.56	0.000596184338374601\\
2.58	0.000614319614150367\\
2.6	0.000653233529103848\\
2.62	0.000659129569809734\\
2.64	0.000649070459700864\\
2.68	0.000700107470359427\\
2.7	0.000655731404625824\\
2.72	0.000582090173700143\\
2.74	0.000573808548649077\\
2.76	0.000618012698633045\\
2.78	0.000637188361263697\\
2.8	0.000631896644130322\\
2.82	0.000649099260254805\\
2.84	0.000674013864362161\\
2.86	0.00066009089962415\\
2.88	0.000618073579329085\\
2.9	0.000603162631152452\\
2.92	0.000639205621367105\\
2.94	0.000697284862359651\\
2.96	0.000740551480896026\\
2.98	0.000763916068635245\\
3.02	0.000808824316651074\\
3.04	0.000821402267852101\\
3.06	0.000811216693258119\\
3.08	0.000793044523830227\\
3.1	0.000785738175158813\\
3.12	0.000783532402690129\\
3.14	0.000771208544741331\\
3.16	0.00074501355433742\\
3.18	0.000709399791923196\\
3.2	0.000683674050373732\\
3.22	0.000696262287767975\\
3.24	0.000743159954187163\\
3.26	0.000785166471530824\\
3.28	0.000787480813476465\\
3.3	0.000733663848301092\\
3.32	0.000660153941435486\\
3.34	0.00066751293550249\\
3.36	0.000758421667908849\\
3.38	0.000753585674931666\\
3.4	0.000593061256427332\\
3.42	0.000527270566595738\\
3.44	0.000695205311642683\\
3.46	0.000799711331753276\\
3.48	0.000601788089050985\\
3.5	0.000397030422648826\\
3.52	0.000530214580927172\\
3.54	0.000782890927209843\\
3.56	0.000754779808464172\\
3.58	0.000543945280625287\\
3.6	0.000529102580787196\\
3.62	0.000715809645018166\\
3.64	0.00079561488115898\\
3.66	0.000703664906615665\\
3.68	0.000669110466898545\\
3.7	0.000774516452251911\\
3.72	0.000844338296704268\\
3.74	0.000778856384977094\\
3.76	0.000697164574386285\\
3.78	0.000697311185080096\\
3.8	0.000711544765129801\\
3.82	0.00067023804154242\\
3.84	0.000616831388140063\\
3.86	0.000589154460339355\\
3.88	0.000547119956352041\\
3.9	0.000473278493385631\\
3.92	0.000414675708988009\\
3.94	0.00039659892443078\\
3.96	0.000393372373805436\\
3.98	0.000385668190641117\\
4	0.000380606341255249\\
4.02	0.000386201774030146\\
4.04	0.000396330346305264\\
4.06	0.000399083170626644\\
4.08	0.000408826136749421\\
4.1	0.000472096689189795\\
4.12	0.000602803265886461\\
4.14	0.000747049520107174\\
4.16	0.000857003485328804\\
4.18	0.00094367829863851\\
4.2	0.00101226307035863\\
4.22	0.0010175492888922\\
4.26	0.000882671144799557\\
4.28	0.000913061213547722\\
4.3	0.000997183236363775\\
4.32	0.00103691477785573\\
4.34	0.00102991138867069\\
4.38	0.00103780173743661\\
4.4	0.00101107109987541\\
4.42	0.00099899445544738\\
4.44	0.0010235525343183\\
4.46	0.00101834200964212\\
4.48	0.000979671616538895\\
4.5	0.000999051706910051\\
4.52	0.00105271498583238\\
4.54	0.000997357122713977\\
4.56	0.000852002034462001\\
4.58	0.000813696281749095\\
4.6	0.000925032716166726\\
4.62	0.00100397587992207\\
4.64	0.00096596957224105\\
4.66	0.000937733572915261\\
4.68	0.000985302805713402\\
4.7	0.00100143646231921\\
4.72	0.000941561263750219\\
4.74	0.000920221598649907\\
4.76	0.000988921536018602\\
4.78	0.00104073524492776\\
4.8	0.00101522413283695\\
4.82	0.000995893745187708\\
4.84	0.00102698843789773\\
4.86	0.00102410222435979\\
4.88	0.000950955774167369\\
4.9	0.000910191329190006\\
4.92	0.000967957086273069\\
4.94	0.0010420464322216\\
4.96	0.00104954012145653\\
4.98	0.00102293296367906\\
5	0.00100626227215539\\
5.02	0.000982555500071751\\
5.04	0.000965273693134708\\
5.06	0.0010042528884866\\
5.08	0.00105988872795493\\
5.1	0.00104417995612716\\
5.12	0.000994734695182849\\
5.14	0.00101124080677061\\
5.16	0.00104909762740801\\
5.18	0.00100144935207024\\
5.2	0.000926394385318833\\
5.22	0.000952920097473612\\
5.24	0.00104196556983149\\
5.26	0.00106644748386931\\
5.3	0.000988597764809191\\
5.32	0.000967371370509171\\
5.34	0.000962711043456468\\
5.38	0.00103546376996234\\
5.4	0.00100671558922105\\
5.42	0.000972936035621427\\
5.44	0.00101141456513165\\
5.46	0.00103376417300983\\
5.48	0.000932005165393596\\
5.5	0.000814909845897828\\
5.52	0.000854180716717943\\
5.54	0.000989605802780958\\
5.56	0.00102916289306786\\
5.58	0.000959041792394359\\
5.6	0.000925620928394094\\
5.62	0.000971434833113355\\
5.64	0.000999323276874801\\
5.66	0.000970953833151704\\
5.68	0.000962494357941155\\
5.72	0.00107851829930361\\
5.74	0.00108194182812227\\
5.78	0.000998055666211244\\
5.8	0.000988990265901271\\
5.82	0.00100738406049539\\
5.86	0.00106002434141627\\
5.88	0.00108039556807826\\
5.9	0.00108051185259273\\
5.92	0.00104791198101095\\
5.94	0.00100802237223928\\
5.96	0.000994174594005421\\
6	0.000997910319895372\\
6.02	0.00103000955541166\\
6.04	0.00108022227226412\\
6.06	0.00105995451854568\\
6.08	0.000959685003695476\\
6.1	0.000914603910713738\\
6.12	0.000985561912624007\\
6.14	0.00104018379914717\\
6.16	0.000992976121642285\\
6.18	0.000962084881088734\\
6.2	0.0010311565178287\\
6.22	0.00107644828835029\\
6.24	0.000999845083379472\\
6.26	0.000916948508048247\\
6.28	0.000946524370997181\\
6.3	0.00101444789126015\\
6.32	0.0010194354451647\\
6.34	0.00100583237162866\\
6.36	0.00103070477429057\\
6.38	0.00103125543938055\\
6.4	0.000960320600791326\\
6.42	0.000905019694073857\\
6.44	0.000943773268737845\\
6.46	0.00101368126515222\\
6.48	0.00103321594895523\\
6.5	0.00103286004921311\\
6.52	0.00105526498981945\\
6.54	0.00105284794336624\\
6.56	0.000997303215555687\\
6.58	0.000964207487675671\\
6.62	0.0010390697135083\\
6.64	0.00103242404470372\\
6.66	0.0010306883770581\\
6.68	0.00104809019969742\\
6.7	0.00102079312715287\\
6.72	0.00095524610015563\\
6.74	0.000944378464873721\\
6.76	0.000997388882241433\\
6.78	0.00102586017848871\\
6.8	0.00101112079927512\\
6.82	0.0010185489151735\\
6.84	0.00105129399016501\\
6.86	0.0010426585048009\\
6.88	0.000987572446218283\\
6.9	0.000959344978864522\\
6.92	0.000997795964796656\\
6.94	0.00106609090463649\\
6.96	0.00111737910677334\\
7.02	0.0012038140681665\\
7.04	0.00122184600707297\\
7.06	0.00121601729731414\\
7.08	0.00120234835455024\\
7.12	0.00119243955197935\\
7.2	0.00112267876167404\\
7.22	0.00112392209858436\\
7.24	0.0011737395361493\\
7.26	0.00121717727720539\\
7.28	0.00119407677643313\\
7.3	0.00112755821585519\\
7.32	0.00107909431508269\\
7.34	0.00109049811520867\\
7.36	0.00114756233889101\\
7.38	0.00115184615287056\\
7.4	0.00105529922763737\\
7.42	0.00100305423087211\\
7.44	0.00110826208075742\\
7.46	0.00119109718169729\\
7.48	0.00106624333870542\\
7.5	0.000914932047332503\\
7.52	0.000993268412324164\\
7.54	0.00117622178497445\\
7.56	0.00117642594441091\\
7.58	0.00102527803280327\\
7.6	0.000980641369179294\\
7.62	0.00109109251634276\\
7.64	0.00116406666058921\\
7.66	0.00111628543755948\\
7.68	0.00108892372737256\\
7.7	0.0011738699598851\\
7.72	0.00124487380386152\\
7.74	0.00117762157964263\\
7.76	0.00106535422681909\\
7.78	0.00105394282505823\\
7.8	0.00110250760292762\\
7.82	0.00108542607010654\\
7.84	0.00100763687018324\\
7.86	0.00094802837071795\\
7.88	0.000905032761918449\\
7.92	0.000785458350930579\\
7.94	0.000765103888142439\\
7.96	0.000763310165833535\\
8	0.000752144016111791\\
8.02	0.000758290453332753\\
8.04	0.000771373703595474\\
8.08	0.000787735137576462\\
8.1	0.000841000201688751\\
8.14	0.00111374377772532\\
8.16	0.00122121907965277\\
8.18	0.0013035621987778\\
8.2	0.00138363782896044\\
8.22	0.00140375963414786\\
8.24	0.00132213627367773\\
8.26	0.00123113030777676\\
8.28	0.00124894578746692\\
8.3	0.00134347590242977\\
8.32	0.00139397875829106\\
8.34	0.0013816630267689\\
8.36	0.001377006235316\\
8.38	0.00138407307921627\\
8.4	0.0013595414422607\\
8.42	0.00134121276325283\\
8.46	0.00142772218089115\\
8.5	0.00136416258817062\\
8.52	0.00140116623547914\\
8.54	0.00141305407185266\\
8.58	0.00120453205798166\\
8.6	0.00125066044583866\\
8.62	0.00136077675692282\\
8.64	0.00137423086334199\\
8.66	0.00132273416966644\\
8.68	0.00132005442315508\\
8.7	0.00133582009279908\\
8.72	0.00129960065092316\\
8.74	0.00127622654087256\\
8.78	0.00139186346100174\\
8.82	0.00135823976573902\\
8.84	0.00139263663112432\\
8.86	0.00140006847251506\\
8.88	0.00132828658089856\\
8.9	0.00127317454230669\\
8.92	0.00131919813361269\\
8.94	0.00140073026736863\\
8.96	0.00141970810445536\\
9	0.00135456987832639\\
9.02	0.00133664168790703\\
9.04	0.00132835914432628\\
9.06	0.00135747138164176\\
9.08	0.0014127453118511\\
9.1	0.00142482231388242\\
9.12	0.00138550788275937\\
9.14	0.0013738027093746\\
9.16	0.00140391990306731\\
9.18	0.00139453289983216\\
9.2	0.00134051425258485\\
9.22	0.0013370782883504\\
9.24	0.00139496231855941\\
9.26	0.00142047022430924\\
9.28	0.00138736284029983\\
9.3	0.00134997701560734\\
9.32	0.00132411771071572\\
9.34	0.00130752885461405\\
9.36	0.00132970891394147\\
9.38	0.00137237782704779\\
9.4	0.00137327014202615\\
9.42	0.00135424977449673\\
9.44	0.0013743493762619\\
9.46	0.00137991391437931\\
9.5	0.00123425426887325\\
9.52	0.00128042859120781\\
9.54	0.00137158997573739\\
9.56	0.00138516327042203\\
9.58	0.00134341185208875\\
9.6	0.00133274202910139\\
9.62	0.00135071790673625\\
9.64	0.00134694575327021\\
9.66	0.00132397473369218\\
9.68	0.00132795523229622\\
9.72	0.00143946903205628\\
9.74	0.00143649841670789\\
9.76	0.00137034323399953\\
9.78	0.00132377879452327\\
9.8	0.00134664878236412\\
9.82	0.00139064946262745\\
9.84	0.00140483445076666\\
9.86	0.00141160814558594\\
9.88	0.00143761987462999\\
9.9	0.0014500723344759\\
9.92	0.00141615955255326\\
9.94	0.00136639524810934\\
9.96	0.00134728295499276\\
10	0.00136034432522347\\
10.02	0.00138483631156783\\
10.04	0.00142900757461018\\
10.06	0.00142033024829581\\
10.08	0.00132660983191268\\
10.1	0.00126483861942494\\
10.12	0.00133024950836803\\
10.14	0.00141085667111884\\
10.16	0.00137776034888803\\
10.18	0.00132609656391524\\
10.22	0.00144084401322518\\
10.24	0.00136756570758224\\
10.26	0.00126922125946071\\
10.28	0.0012930018353301\\
10.3	0.00136096229682536\\
10.32	0.00135470634459356\\
10.34	0.00133996281166216\\
10.36	0.00138340302050022\\
10.38	0.0013808280842036\\
10.4	0.00127205832453069\\
10.42	0.00120168571926715\\
10.44	0.00128230775682337\\
10.46	0.00140036592817694\\
10.48	0.00141795704809011\\
10.5	0.0013850181330759\\
10.52	0.00140245752392864\\
10.54	0.00143484355582357\\
10.56	0.00140588420133004\\
10.58	0.00135342079877931\\
10.6	0.00135447999840909\\
10.62	0.00139287128790854\\
10.64	0.00141170096167277\\
10.66	0.00141113287505856\\
10.68	0.00140465673752389\\
10.7	0.00136767717513075\\
10.72	0.00130785862248305\\
10.74	0.00129416248812618\\
10.78	0.00139830115480777\\
10.82	0.0014033943645102\\
10.84	0.00142341916346967\\
10.86	0.00141348999045521\\
10.88	0.00135620992222796\\
10.9	0.0013196392342456\\
10.92	0.0013571833909718\\
10.94	0.00143557020907936\\
10.96	0.00149806740680657\\
10.98	0.00153491791708137\\
11.02	0.00159814039143979\\
11.04	0.00161525999945988\\
11.06	0.00160823055242344\\
11.08	0.00159478602955688\\
11.12	0.00158928432761839\\
11.16	0.00154583269353426\\
11.22	0.00155572083116738\\
11.24	0.00158091553359219\\
11.26	0.00161270096073052\\
11.28	0.00159285288849765\\
11.3	0.00152565673032169\\
11.32	0.001477532583956\\
11.34	0.00148387073342881\\
11.36	0.00151133019206062\\
11.38	0.00149523494385485\\
11.4	0.00143090315879802\\
11.42	0.0014189350700926\\
11.44	0.00150726434347037\\
11.46	0.00155180287130551\\
11.48	0.00144554846691135\\
11.5	0.00135612151234943\\
11.52	0.0014526979801941\\
11.54	0.00158785216393653\\
11.56	0.00155583127069648\\
11.58	0.00144170675812738\\
11.6	0.00143628117737692\\
11.62	0.00151877436021985\\
11.64	0.00154548561359881\\
11.66	0.00149999350853136\\
11.68	0.00149263267551624\\
11.7	0.00156654652257782\\
11.72	0.00161411767345588\\
11.74	0.00153674877243538\\
11.76	0.00141697587774602\\
11.78	0.00140018449491296\\
11.8	0.00146112078726323\\
11.82	0.00146231198188262\\
11.86	0.00130446717263321\\
11.88	0.00125259922708709\\
11.92	0.00114300113140598\\
11.94	0.00112231379494032\\
12	0.00111019771879928\\
12.02	0.00111642971380866\\
12.06	0.00114390949873577\\
12.08	0.00115324429809505\\
12.1	0.00119674871681275\\
12.12	0.00131341455091549\\
12.14	0.0014646753752383\\
12.16	0.00157342944429617\\
12.2	0.00171620965922381\\
12.22	0.00174952096527114\\
12.24	0.00167778335494483\\
12.26	0.00158039878176241\\
12.28	0.00159063902047051\\
12.3	0.00168246380239312\\
12.32	0.00172982855630987\\
12.34	0.00171828810916042\\
12.38	0.0017138226976261\\
12.4	0.00167153838199453\\
12.42	0.00164764115026948\\
12.44	0.00170633541730859\\
12.46	0.00177998575446559\\
12.48	0.00177562223759596\\
12.5	0.00173509491200407\\
12.52	0.00174459018572647\\
12.54	0.00176636788293293\\
12.56	0.00171166723664974\\
12.58	0.00162120058437365\\
12.6	0.00161642985808184\\
12.62	0.0016992266452105\\
12.64	0.00175215248875914\\
12.66	0.00172862014007081\\
12.68	0.00169184436392245\\
12.7	0.00167129473558479\\
12.72	0.00164012310384809\\
12.74	0.00162497417830699\\
12.76	0.00167257172046487\\
12.78	0.0017316348107288\\
12.8	0.00172930293420627\\
12.82	0.00170873299128039\\
12.84	0.00173335633964956\\
12.86	0.0017470375515809\\
12.9	0.00163293216252168\\
12.92	0.00166747941214496\\
12.94	0.00174279734645476\\
12.96	0.00176844644116737\\
12.98	0.00174449712599055\\
13.02	0.0016773517249402\\
13.04	0.0016570476355442\\
13.06	0.00168312352101995\\
13.08	0.00174073169720179\\
13.1	0.00176845728270482\\
13.14	0.00173547182493072\\
13.16	0.00174566979463407\\
13.18	0.00174516206272425\\
13.2	0.00172347152749362\\
13.22	0.0017236204609965\\
13.24	0.0017538026099495\\
13.26	0.00176367526252185\\
13.34	0.00165064369481137\\
13.36	0.00164174291623543\\
13.4	0.00169740096619274\\
13.44	0.001703550914109\\
13.46	0.00168742926770937\\
13.48	0.0016236810165191\\
13.5	0.00158533941499473\\
13.52	0.00164661825227431\\
13.54	0.00172868381880419\\
13.56	0.00172597242643891\\
13.58	0.00168699230102743\\
13.6	0.00170035050015959\\
13.62	0.00173040840032622\\
13.64	0.00171045311857387\\
13.66	0.00166991331853827\\
13.68	0.00167178356982188\\
13.72	0.00178362496549633\\
13.74	0.00178024663447963\\
13.78	0.00162089489881455\\
13.8	0.00165206666280105\\
13.82	0.00173133353628253\\
13.84	0.0017522888574657\\
13.86	0.00173866257139598\\
13.9	0.00178992589442027\\
13.92	0.00175432976806266\\
13.94	0.00170013753745301\\
13.96	0.00169154153818462\\
13.98	0.00170191292456012\\
14	0.00169635282537773\\
14.02	0.00171347279015599\\
14.04	0.00176604167148175\\
14.06	0.00176814853306561\\
14.08	0.0016747572131437\\
14.1	0.00160014489521432\\
14.12	0.00165551923071083\\
14.14	0.00175080443327147\\
14.16	0.0017409280467291\\
14.18	0.00168563056829284\\
14.2	0.00172504211570157\\
14.22	0.00178844991150841\\
14.24	0.00172236062580256\\
14.26	0.00160966981437838\\
14.28	0.00162933632553797\\
14.3	0.00171428019242459\\
14.32	0.00169813210060888\\
14.34	0.00165071809960972\\
14.36	0.00170365474323874\\
14.38	0.00173229397548448\\
14.4	0.00158963511635424\\
14.42	0.00144848754290194\\
14.44	0.00153410568305822\\
14.46	0.00172394108196671\\
14.48	0.00176722059904889\\
14.5	0.00169735059449394\\
14.52	0.00169966480817553\\
14.54	0.00176432303102515\\
14.56	0.00176439414736907\\
14.58	0.00171310131478241\\
14.6	0.00170616590872897\\
14.62	0.00174234720482191\\
14.64	0.0017659662844678\\
14.66	0.00177218065773621\\
14.68	0.00176644196322505\\
14.7	0.00172326030509805\\
14.72	0.00165246060458735\\
14.74	0.00162165778961131\\
14.76	0.00166574631359629\\
14.78	0.00173586344799627\\
14.8	0.00177327971496765\\
14.82	0.00178118348887812\\
14.84	0.00178261319166983\\
14.86	0.00176158313156537\\
14.88	0.00170852530263188\\
14.9	0.00167572000225702\\
14.92	0.00171492147731645\\
14.94	0.0018005942343211\\
14.96	0.00187409412351247\\
14.98	0.00192027282041351\\
15.02	0.00198929032168804\\
15.04	0.00200139346789996\\
15.08	0.0019668086460638\\
15.12	0.00196340782216264\\
15.16	0.00190437406337063\\
15.18	0.00191348739178964\\
15.2	0.00194386605421171\\
15.22	0.00195507485011071\\
15.24	0.00195787460012475\\
15.26	0.00197057382995646\\
15.28	0.00196016986540394\\
15.32	0.00185135680501515\\
15.34	0.00185194433254977\\
15.36	0.00186360679100427\\
15.38	0.00181223818262398\\
15.4	0.00173433381539034\\
15.42	0.00175394426706444\\
15.44	0.00186574278038522\\
15.46	0.00188741725608387\\
15.48	0.00175840419185789\\
15.5	0.00169344592856114\\
15.52	0.00182955112066541\\
15.54	0.0019604188088085\\
15.56	0.00188853527675635\\
15.58	0.00176558229660138\\
15.6	0.00180039358766004\\
15.62	0.0019113118825289\\
15.64	0.00192405623356028\\
15.66	0.00186584171338255\\
15.68	0.00186468458140608\\
15.7	0.00192876041031599\\
15.72	0.00195090401123819\\
15.74	0.00186629784386838\\
15.76	0.00175218914915166\\
15.78	0.00173178111841387\\
15.8	0.00178920335790612\\
15.82	0.00179705085798077\\
15.84	0.0017207829141359\\
15.86	0.00163880943669126\\
15.92	0.00148549111159379\\
15.94	0.00146550909114972\\
16.02	0.00145878075150075\\
16.08	0.00150051388714223\\
16.1	0.00153695356484373\\
16.12	0.00164355937886862\\
16.14	0.00179914568451122\\
16.16	0.00191630317650038\\
16.2	0.00202164048564145\\
16.22	0.00205896134540316\\
16.24	0.00200643269428056\\
16.26	0.00191125609958088\\
16.28	0.00192008275452248\\
16.3	0.002024883402298\\
16.32	0.00207240856664016\\
16.34	0.00203857023027699\\
16.36	0.00203326630998113\\
16.38	0.00205310926975378\\
16.4	0.00200553682258774\\
16.42	0.00193976561948615\\
16.44	0.0019820216993285\\
16.46	0.0020897346319444\\
16.48	0.00211805747383175\\
16.5	0.00207014602215105\\
16.52	0.00205842433391323\\
16.54	0.00208344865062404\\
16.56	0.00205526455365979\\
16.58	0.00198381281221226\\
16.6	0.0019709650173758\\
16.62	0.00203764003208873\\
16.64	0.00209769217426948\\
16.66	0.00209482265806614\\
16.72	0.00197890002020974\\
16.74	0.00196413944540641\\
16.76	0.0020026511970288\\
16.78	0.002061433624573\\
16.8	0.00207612195301586\\
16.82	0.00205582847541262\\
16.84	0.00205646808275127\\
16.86	0.00206427278419951\\
16.88	0.00202706533708463\\
16.9	0.00197880899635994\\
16.92	0.00199836219881178\\
16.94	0.00206872324274433\\
16.96	0.0021048774342227\\
16.98	0.00208675936095882\\
17.04	0.00199323075030834\\
17.06	0.00199491775285843\\
17.1	0.00207399353258618\\
17.12	0.00208237261876266\\
17.18	0.00205711571928901\\
17.2	0.00205802174415258\\
17.24	0.00209522789774754\\
17.26	0.00209456260309483\\
17.28	0.00207719564394625\\
17.34	0.00199379184288341\\
17.36	0.00198207661209881\\
17.38	0.00197979232132584\\
17.4	0.00198659719547934\\
17.44	0.00204523908436728\\
17.46	0.00200306854148112\\
17.48	0.00190734241571365\\
17.5	0.00188353290147879\\
17.52	0.00197469156771125\\
17.54	0.00205159030294587\\
17.56	0.00202292335399567\\
17.58	0.0019817518855194\\
17.6	0.00202070815445454\\
17.62	0.00207097042622495\\
17.64	0.00205010201062803\\
17.66	0.00200592293423618\\
17.68	0.00201103946674008\\
17.72	0.00210530047089106\\
17.74	0.00211159177848818\\
17.76	0.00203990590877901\\
17.78	0.00194195187499613\\
17.8	0.00193853230023057\\
17.82	0.00203176487278078\\
17.84	0.00208805144273861\\
17.86	0.00206672535360264\\
17.88	0.00206539086597157\\
17.9	0.00210367800257051\\
17.92	0.00209180271399667\\
17.94	0.00203029150481803\\
17.96	0.00201271974658556\\
17.98	0.0020398250460918\\
18.02	0.00203673577543207\\
18.04	0.00207799712166068\\
18.06	0.00209844342829557\\
18.08	0.00202000364833709\\
18.1	0.00193204003701684\\
18.12	0.00196621093944847\\
18.14	0.00206441122573465\\
18.16	0.00207730462948331\\
18.18	0.00202956555007415\\
18.2	0.00205486941309597\\
18.22	0.00211688448417702\\
18.24	0.00206562923381172\\
18.26	0.00194607735227725\\
18.28	0.00194805121486664\\
18.3	0.00205462828682855\\
18.32	0.00206964004770204\\
18.34	0.00199393054723806\\
18.36	0.00200676060776495\\
18.38	0.00207153436668285\\
18.4	0.00197441782410257\\
18.42	0.00177376030844732\\
18.44	0.00176887077871379\\
18.46	0.00198085193619768\\
18.48	0.00210535658412515\\
18.5	0.0020297159076894\\
18.52	0.00196754966737967\\
18.54	0.00203297003613701\\
18.56	0.00208714085648597\\
18.58	0.00205183804168562\\
18.6	0.00202678698137236\\
18.64	0.00211155819288588\\
18.66	0.00211898582262204\\
18.68	0.00210649193241118\\
18.7	0.00207298181024739\\
18.72	0.00201321144087573\\
18.74	0.00196601510988968\\
18.76	0.00197888135423609\\
18.8	0.00211640826020921\\
18.82	0.00214393149093793\\
18.84	0.00212825164627572\\
18.88	0.00204041868966919\\
18.9	0.00202290277257865\\
18.92	0.00206864946491426\\
18.94	0.00215816567214188\\
18.96	0.00223929667420241\\
18.98	0.0022938706111657\\
19	0.00233662192344663\\
19.02	0.0023693508627849\\
19.04	0.00237661858351102\\
19.06	0.00235370888308362\\
19.08	0.00232189471670808\\
19.1	0.00231014069768554\\
19.12	0.00231216029958768\\
19.14	0.00228950347507785\\
19.16	0.00224435475674812\\
19.18	0.00223565427190885\\
19.2	0.00228137265927407\\
19.22	0.00231753574283245\\
19.26	0.00228668184562109\\
19.28	0.00229057080334849\\
19.3	0.00226681592384193\\
19.32	0.00220570372079455\\
19.34	0.00218533637152474\\
19.36	0.00221085981934442\\
19.38	0.00216409060695488\\
19.4	0.00204071066652433\\
19.42	0.00202996076823236\\
19.44	0.00217957278173928\\
19.46	0.00223928016786879\\
19.48	0.00208043202854213\\
19.5	0.00197141357829398\\
19.54	0.00229709548678734\\
19.56	0.00220840570934034\\
19.58	0.00202997566848895\\
19.6	0.00206009748088844\\
19.62	0.00222169701307172\\
19.64	0.00226468372225374\\
19.66	0.00220168864393022\\
19.68	0.00220457334291878\\
19.7	0.00227259158034299\\
19.72	0.00227018797197376\\
19.76	0.00207556976844182\\
19.78	0.00207237104174363\\
19.8	0.00211190927254501\\
19.82	0.00209849270202467\\
19.86	0.00194997925210271\\
19.92	0.00181250081568019\\
19.94	0.00179488919025106\\
20.02	0.00178659801174776\\
20.08	0.00182769243893155\\
20.1	0.00186235925187451\\
20.12	0.00196025726332037\\
20.14	0.00211451050493848\\
20.16	0.00224526768052914\\
20.18	0.00230256709869268\\
20.22	0.0023507588926046\\
20.24	0.00231572821959335\\
20.26	0.00223684236413481\\
20.28	0.00223896735910544\\
20.3	0.00234801714637544\\
20.32	0.00241877691818982\\
20.36	0.00234533947406667\\
20.38	0.00236855735918208\\
20.4	0.00236120080024004\\
20.42	0.00229602378824543\\
20.44	0.00228345310795674\\
20.46	0.00236393095317487\\
20.48	0.00242929886825971\\
20.5	0.00241131426805376\\
20.52	0.00237407286294244\\
20.54	0.00236962246829588\\
20.56	0.00235617640153718\\
20.58	0.00231246466756473\\
20.6	0.00230112618339761\\
20.64	0.00242408537064521\\
20.66	0.00243169340660286\\
20.72	0.00231687887081786\\
20.74	0.00230809513376152\\
20.76	0.00233467092888651\\
20.78	0.0023825916276694\\
20.8	0.0024129687698733\\
20.82	0.00240958653471424\\
20.9	0.00232067781789392\\
20.92	0.00233068133137236\\
20.96	0.00241176594941985\\
20.98	0.00241986402646387\\
21	0.00239039311300717\\
21.02	0.00234948776022036\\
21.04	0.00233120373039995\\
21.1	0.00236288468737556\\
21.14	0.00240302272245118\\
21.16	0.00239179638672217\\
21.18	0.00235587943465322\\
21.2	0.0023560680430985\\
21.22	0.00240067039900095\\
21.24	0.00242631049944196\\
21.3	0.00239884346597874\\
21.34	0.0023171117357217\\
21.36	0.00232462010986455\\
21.38	0.00234150079107118\\
21.4	0.00231567569658252\\
21.42	0.00231084489507349\\
21.44	0.00236768901587903\\
21.46	0.00236782084112043\\
21.48	0.00224592488824537\\
21.5	0.00216901807048496\\
21.52	0.00226843443926004\\
21.54	0.00238788011753588\\
21.56	0.0023496503436635\\
21.58	0.00226006251368683\\
21.6	0.00229237162098705\\
21.62	0.00238009689947293\\
21.64	0.00237689514918447\\
21.66	0.00232321245655466\\
21.68	0.0023344190963699\\
21.7	0.0023962058960123\\
21.72	0.00243331873721873\\
21.74	0.00242899834045263\\
21.76	0.00238506615523447\\
21.78	0.00231006396693046\\
21.8	0.00227339513292479\\
21.82	0.0023275341093658\\
21.84	0.00240305374415638\\
21.86	0.00241451081307486\\
21.88	0.0023957360028186\\
21.92	0.00241013410158477\\
21.94	0.00237470602885103\\
21.96	0.00234807568335605\\
22	0.00237610590490743\\
22.02	0.00238062544687167\\
22.04	0.00240618126793233\\
22.06	0.0024160471179724\\
22.08	0.002349375682976\\
22.1	0.00226940365479543\\
22.12	0.00229015857778371\\
22.14	0.00237424574247224\\
22.16	0.00239343621858891\\
22.18	0.00235881185661358\\
22.2	0.00238130788377732\\
22.22	0.00243501099120279\\
22.24	0.00239217407789383\\
22.26	0.00228154245613954\\
22.28	0.00226941035078899\\
22.3	0.00237113443480162\\
22.32	0.00242267165269628\\
22.34	0.00237117475727146\\
22.36	0.00234750047085932\\
22.38	0.00239029922026646\\
22.4	0.00235511386618104\\
22.42	0.0022030429851787\\
22.44	0.00212883631673843\\
22.46	0.00225169831921691\\
22.48	0.00240395426158326\\
22.5	0.00240020008143115\\
22.52	0.00231408852556882\\
22.54	0.00230612119071873\\
22.56	0.00236105027659407\\
22.58	0.00237712459624673\\
22.6	0.00236131358822211\\
22.62	0.00237979980066337\\
22.64	0.0024279010385184\\
22.66	0.00245460773003582\\
22.68	0.00244131555953242\\
22.74	0.00233338756203683\\
22.76	0.00232949019489135\\
22.78	0.00236919999851628\\
22.8	0.00244172935654731\\
22.82	0.00249105436848794\\
22.84	0.0024729116738289\\
22.86	0.0024099205527852\\
22.88	0.00235973274110268\\
22.9	0.00236077778357079\\
22.92	0.00241921079002784\\
22.94	0.00250977896041117\\
22.96	0.00259244789933799\\
22.98	0.00265117064781163\\
23	0.00269664598595609\\
23.02	0.00272888832630213\\
23.04	0.00273197569532126\\
23.06	0.00270406622713671\\
23.08	0.00266550964472633\\
23.1	0.00263975553271179\\
23.14	0.00262305452473922\\
23.18	0.00255384903692456\\
23.2	0.00257610210844515\\
23.22	0.0026347334923118\\
23.24	0.00264336004508658\\
23.26	0.00259724917602578\\
23.28	0.00258154250639688\\
23.3	0.00259599499843778\\
23.32	0.00256005696931494\\
23.34	0.00250683730122825\\
23.36	0.00252368189845109\\
23.38	0.0025290953245265\\
23.4	0.00241674630578358\\
23.42	0.00233418277087649\\
23.46	0.00257637578185932\\
23.48	0.00246767116926484\\
23.5	0.00229834241157212\\
23.52	0.0023840377785147\\
23.54	0.00259277881106358\\
23.56	0.00256197990476846\\
23.58	0.00233956579120909\\
23.6	0.00228411883186832\\
23.62	0.00244962313012077\\
23.64	0.00256098823386574\\
23.66	0.00252237956214031\\
23.68	0.00250950428192588\\
23.7	0.00258488132063662\\
23.72	0.00259564722116723\\
23.74	0.0024794149170524\\
23.76	0.00238167034616009\\
23.78	0.00240508888039682\\
23.8	0.00245287122046632\\
23.82	0.00240672489843564\\
23.84	0.00230351249012318\\
23.86	0.00223635879570593\\
23.88	0.00220479015615992\\
23.92	0.00212352490579182\\
23.94	0.00210879338929936\\
24	0.00209623035310135\\
24.02	0.00210140170077587\\
24.08	0.00213737065067977\\
24.1	0.0021707670405897\\
24.12	0.00226671852756909\\
24.14	0.00241769265199523\\
24.16	0.00255313995536886\\
24.18	0.0026239399069423\\
24.2	0.00265243827313809\\
24.22	0.00265898456474376\\
24.24	0.00261778040033311\\
24.26	0.00255089191229895\\
24.28	0.00255897155700644\\
24.3	0.00266292552592474\\
24.32	0.00274063863791609\\
24.34	0.00271872380942996\\
24.36	0.00267680136362623\\
24.4	0.00268669402595243\\
24.42	0.00266363522868571\\
24.44	0.00265871370846595\\
24.48	0.00272089878629255\\
24.5	0.0027282532556985\\
24.52	0.00272213527975927\\
24.54	0.00269604516727373\\
24.58	0.00260321004958631\\
24.6	0.00261740023143185\\
24.64	0.00274151078315609\\
24.66	0.00274756471359748\\
24.7	0.00266469469435205\\
24.72	0.00264323091460961\\
24.74	0.00264905846144493\\
24.8	0.00273695421141752\\
24.82	0.00275255974486609\\
24.84	0.00273940666527929\\
24.88	0.00264453606396174\\
24.9	0.00264189480464559\\
24.92	0.00267341726716939\\
24.94	0.00269349785033546\\
25	0.00271288671971746\\
25.02	0.00267507591069595\\
25.04	0.00264841669508041\\
25.08	0.0027198276972866\\
25.12	0.00267978970920347\\
25.16	0.00273022274670254\\
25.18	0.00268901944086239\\
25.2	0.00265767681749017\\
25.24	0.00275350591820177\\
25.26	0.0027433685215561\\
25.28	0.00272239152399001\\
25.3	0.00272673894792375\\
25.32	0.00270071603815801\\
25.34	0.00264340904222403\\
25.36	0.00264201585298095\\
25.38	0.00269206268968115\\
25.4	0.0026922738625994\\
25.42	0.00265150466160469\\
25.44	0.00266741452520503\\
25.46	0.00269882290315416\\
25.48	0.00262659280262502\\
25.5	0.00252288692931478\\
25.52	0.00256401731735291\\
25.54	0.00269953294310544\\
25.56	0.00271783957240099\\
25.58	0.00261402703303749\\
25.6	0.00257970985115286\\
25.62	0.00265427318786272\\
25.64	0.00269149766846156\\
25.66	0.00265198246571119\\
25.68	0.00264937829057965\\
25.7	0.00271886433277137\\
25.72	0.00277028135574398\\
25.74	0.00275549590777181\\
25.78	0.00267128833179388\\
25.8	0.00264944469218163\\
25.82	0.00266651199232858\\
25.84	0.00271226618254736\\
25.86	0.00274408872436327\\
25.88	0.00274828422991959\\
25.9	0.00274034684044411\\
25.92	0.00271985114006856\\
25.94	0.00269007314442905\\
25.96	0.0026792624425398\\
26.02	0.00270762729895503\\
26.04	0.0027445428325068\\
26.06	0.00275209641008668\\
26.1	0.00259038557340128\\
26.12	0.0026176987424642\\
26.14	0.00270329674772227\\
26.16	0.00271433586856641\\
26.18	0.00267526873330715\\
26.2	0.00270255560776354\\
26.22	0.00275896839150967\\
26.24	0.00271338806962349\\
26.26	0.00260307789929069\\
26.28	0.00259096106973322\\
26.3	0.00268700082156581\\
26.32	0.00274486221116943\\
26.34	0.00271854220154964\\
26.36	0.00270215792714803\\
26.38	0.00272116987305271\\
26.4	0.00269158607904039\\
26.42	0.00260309070649311\\
26.44	0.00256403487184675\\
26.46	0.00262831083940183\\
26.48	0.00271454299290942\\
26.5	0.00273535950802193\\
26.54	0.00267155692120058\\
26.56	0.00266104319367867\\
26.58	0.00266624088008262\\
26.6	0.00268651697690636\\
26.64	0.00274662997408725\\
26.66	0.00276443988207166\\
26.68	0.00275872633012097\\
26.72	0.00269221328923794\\
26.74	0.00268261709221695\\
26.76	0.00269515519289911\\
26.78	0.00272405453216162\\
26.82	0.00282161809333915\\
26.84	0.00281137314766378\\
26.88	0.00268554382404183\\
26.9	0.00269347423451014\\
26.92	0.00276382656395933\\
26.94	0.00285657807341845\\
26.96	0.00293625975551537\\
26.98	0.00299319480822822\\
27	0.00303576375578005\\
27.02	0.00306327986713882\\
27.04	0.00306109222800501\\
27.12	0.00294069699133591\\
27.16	0.00291401134768599\\
27.18	0.00289086583856733\\
27.2	0.00288079824073064\\
27.24	0.00294924258070763\\
27.26	0.00292466347220267\\
27.28	0.00288323614732099\\
27.32	0.00287970912306833\\
27.34	0.00282972060370088\\
27.36	0.00281812498431753\\
27.38	0.00284695095000798\\
27.4	0.00279668826296398\\
27.42	0.00270311725334114\\
27.44	0.00274081471161835\\
27.46	0.00286162309782024\\
27.48	0.00283775030586587\\
27.5	0.0026971352582681\\
27.52	0.00270051460050568\\
27.54	0.00286055607429912\\
27.56	0.00289818660833906\\
27.58	0.00272573009377952\\
27.6	0.0025929975362433\\
27.62	0.00266837776275031\\
27.64	0.00280322956523717\\
27.66	0.00283046408524036\\
27.68	0.00281706582665774\\
27.7	0.00286559530488082\\
27.72	0.00289489686716049\\
27.74	0.00280732630135418\\
27.76	0.00270167783418083\\
27.78	0.00271437345150847\\
27.8	0.0027757083054727\\
27.82	0.0027308642794446\\
27.84	0.00259908900173179\\
27.86	0.00251192996974982\\
27.9	0.00246365390669599\\
27.92	0.00242453651323869\\
27.94	0.00240799162465865\\
28	0.0023981810293354\\
28.04	0.00241648688261929\\
28.1	0.00246380439541437\\
28.12	0.00255752522316978\\
28.14	0.00271147306462981\\
28.16	0.00284837021233031\\
28.18	0.00292383186581713\\
28.2	0.00296696157793088\\
28.22	0.00298567254766312\\
28.24	0.00294006238134781\\
28.26	0.00285975631003365\\
28.28	0.00286111837450018\\
28.3	0.00296886921645798\\
28.32	0.00305286736162988\\
28.34	0.00303133903885519\\
28.36	0.00298602168044315\\
28.42	0.00299004939859372\\
28.44	0.00301354967194236\\
28.46	0.00306190354902115\\
28.48	0.00306444486852442\\
28.5	0.00303393960257738\\
28.54	0.00304977665653051\\
28.56	0.0029911363723656\\
28.58	0.00290120083224243\\
28.6	0.00289563426505258\\
28.62	0.00298727247242423\\
28.64	0.00306865256615653\\
28.66	0.00306461760152121\\
28.68	0.00300819091271398\\
28.7	0.0029656597607284\\
28.72	0.0029603427058551\\
28.82	0.00307579620862384\\
28.84	0.00307473970941086\\
28.86	0.00303237129242363\\
28.88	0.00297289668898014\\
28.9	0.00295691186725702\\
28.94	0.00303047214110074\\
28.96	0.00302125255260857\\
28.98	0.00300167984897872\\
29	0.00299627748789886\\
29.04	0.00296181374646356\\
29.06	0.00299523353234043\\
29.08	0.00306109982567814\\
29.1	0.00306997753595927\\
29.12	0.00302336123881508\\
29.14	0.00301452009775894\\
29.16	0.00304743930676652\\
29.18	0.00303831618023321\\
29.2	0.00299768223463783\\
29.22	0.0030115130003363\\
29.24	0.00306440748876068\\
29.26	0.00307596777087316\\
29.28	0.00305533849550697\\
29.3	0.00304582464515811\\
29.32	0.00301673006464354\\
29.34	0.00295883254985573\\
29.36	0.00294958402046808\\
29.38	0.00300637125530034\\
29.4	0.00303693155867224\\
29.42	0.00301057769151525\\
29.44	0.00299705365465642\\
29.46	0.0030002552502082\\
29.48	0.00295163620039405\\
29.5	0.0028827958414368\\
29.52	0.00290478295826714\\
29.54	0.00300550390552124\\
29.56	0.00305009168095173\\
29.6	0.00294011840254836\\
29.62	0.00295366526051089\\
29.64	0.00298091767028243\\
29.66	0.00297246168767629\\
29.68	0.0029748327460788\\
29.72	0.00308957678145474\\
29.74	0.00308079099561719\\
29.76	0.00302639968858063\\
29.78	0.00299263145242401\\
29.8	0.00299758138613759\\
29.88	0.00307378976931714\\
29.9	0.0030771861801635\\
29.92	0.00304779555748345\\
29.94	0.00299757298766989\\
29.96	0.00297286075625227\\
30.02	0.00302061075280367\\
30.04	0.0030572389991952\\
30.06	0.00307667989486184\\
30.08	0.00300457867962312\\
30.1	0.00290610930318858\\
30.12	0.00292435974381979\\
30.14	0.00302637771899585\\
30.16	0.0030488083083946\\
30.18	0.00299534506757393\\
30.2	0.00301151278240617\\
30.22	0.00307860279300341\\
30.24	0.0030400019125367\\
30.26	0.00291836613832208\\
30.28	0.00289666881675512\\
30.3	0.0029951739805849\\
30.32	0.00305680112660055\\
30.34	0.00303410338014134\\
30.36	0.00302319196143674\\
30.38	0.00303817855517121\\
30.4	0.00299986108167526\\
30.42	0.00292924488476797\\
30.44	0.00293398980479111\\
30.46	0.00301448746968891\\
30.48	0.00306511081942819\\
30.52	0.00304014937110297\\
30.54	0.00304431591984232\\
30.56	0.0030228492928952\\
30.58	0.00298227436936971\\
30.6	0.00298263548581935\\
30.64	0.00308003636700026\\
30.66	0.00308524124442445\\
30.72	0.00300113410709724\\
30.74	0.00300238747828316\\
30.76	0.00303096515857424\\
30.8	0.0031149526038621\\
30.82	0.0031435480490405\\
30.84	0.00313079255883951\\
30.88	0.0030214047289867\\
30.9	0.00302837256842859\\
30.92	0.00309955844590793\\
30.94	0.00319333424605437\\
30.96	0.00327051578430695\\
30.98	0.00332244011552028\\
31	0.00335731403776584\\
31.02	0.00337482266788227\\
31.04	0.00336408389323317\\
31.1	0.00325777245220049\\
31.16	0.00320818820685931\\
31.22	0.00320390827267224\\
31.24	0.00321994418869574\\
31.26	0.00322223410214397\\
31.32	0.00316223609703402\\
31.34	0.00311788546759482\\
31.36	0.00309686969301871\\
31.38	0.00312135926890855\\
31.4	0.00310999935831548\\
31.42	0.00305188364423568\\
31.44	0.00306099771405408\\
31.46	0.00313664966797411\\
31.48	0.00313607030589757\\
31.5	0.00305751242931549\\
31.52	0.00305743933806911\\
31.54	0.0031544615239363\\
31.56	0.00318790158028958\\
31.58	0.00308703772805562\\
31.6	0.00297308221284889\\
31.62	0.00296921594291708\\
31.64	0.00304479798485159\\
31.66	0.00309967250711906\\
31.68	0.00311962154658032\\
31.7	0.00315101474398724\\
31.72	0.00316839742437613\\
31.74	0.0031096485205895\\
31.76	0.00302443859329539\\
31.78	0.00302023087115888\\
31.8	0.00306663018358709\\
31.82	0.00303163688770881\\
31.84	0.00290421239071172\\
31.86	0.00280102036889796\\
31.88	0.00276858094788014\\
31.9	0.00274903827504947\\
31.92	0.00271603188729985\\
31.94	0.0026972742818896\\
32.02	0.00269322605394696\\
32.1	0.00274782261666308\\
32.12	0.00283381163798158\\
32.14	0.00299074042654102\\
32.16	0.00313407230174655\\
32.18	0.00321020188010477\\
32.22	0.00329964388250478\\
32.24	0.00327152609756884\\
32.26	0.00318472106162561\\
32.28	0.00316165972019086\\
32.32	0.0033452724908187\\
32.34	0.00333784394600079\\
32.36	0.00328535336158354\\
32.38	0.00327213648475545\\
32.42	0.00329204640082948\\
32.44	0.00332543842321575\\
32.46	0.00338668254572915\\
32.48	0.00340759281057726\\
32.5	0.00336910344084627\\
32.52	0.00334446246491191\\
32.54	0.00336180414869555\\
32.56	0.00334399950702256\\
32.58	0.0032553058778797\\
32.6	0.00319518625665126\\
32.62	0.00325445960320223\\
32.64	0.00336393096990849\\
32.66	0.0033891741194463\\
32.7	0.00325409610625417\\
32.72	0.00325844778811345\\
32.76	0.00333041470911022\\
32.82	0.00338515107066906\\
32.84	0.00338631894557117\\
32.86	0.0033534966821773\\
32.88	0.00330578299825081\\
32.9	0.00328714940968311\\
32.96	0.00335198734271589\\
32.98	0.00333264782856359\\
33.02	0.00326290324747981\\
33.04	0.00325129338938493\\
33.06	0.00329594073678588\\
33.08	0.00337061079945267\\
33.1	0.00339996935384422\\
33.14	0.00333687188910404\\
33.18	0.00335934596165901\\
33.2	0.00333964498424423\\
33.22	0.00334082404831681\\
33.24	0.00337442203603319\\
33.26	0.00338978609098597\\
33.3	0.00336674447560093\\
33.32	0.00332863743854528\\
33.34	0.00325631441855909\\
33.36	0.00323132046422316\\
33.4	0.00334287300630451\\
33.46	0.00330673373901644\\
33.5	0.00319087199391665\\
33.52	0.00322253077608845\\
33.54	0.00331829345835201\\
33.56	0.0033583316333834\\
33.6	0.00329353356100802\\
33.68	0.00328428219632436\\
33.72	0.00339373663430107\\
33.74	0.00339219957229895\\
33.76	0.00332785458322825\\
33.78	0.00327842815663983\\
33.8	0.00329486496566966\\
33.82	0.00333363757279237\\
33.9	0.00338810272308044\\
33.92	0.00336042587999643\\
33.94	0.00331126502846902\\
33.96	0.0032750656896239\\
33.98	0.00326779076610338\\
34	0.0032839283094619\\
34.02	0.00331725509813552\\
34.04	0.00336272652707816\\
34.06	0.00337928699207566\\
34.08	0.00331388086600938\\
34.1	0.00321708012298495\\
34.12	0.00322152823745367\\
34.14	0.00332561017579503\\
34.16	0.00337030335439659\\
34.18	0.00331809503608227\\
34.2	0.00331414018299238\\
34.22	0.00338134443099803\\
34.24	0.00335799875328967\\
34.26	0.00323033895931381\\
34.28	0.0031915687771389\\
34.3	0.0032895316164647\\
34.32	0.00335542179793349\\
34.34	0.00332980406217319\\
34.36	0.00332303460418614\\
34.38	0.00334231114813301\\
34.4	0.00328687418462035\\
34.42	0.00319986781802094\\
34.44	0.00322340593705392\\
34.46	0.00333416465268853\\
34.48	0.00338263973464235\\
34.5	0.00334728671262986\\
34.52	0.0033308411292774\\
34.54	0.00335793685485751\\
34.56	0.00335924740375936\\
34.58	0.00331807931169558\\
34.6	0.00329594626231122\\
34.62	0.00332952018662438\\
34.64	0.00338457851729503\\
34.66	0.00340640046001008\\
34.68	0.00337713823059847\\
34.7	0.00332500761276087\\
34.72	0.00329137395526803\\
34.74	0.00329550962437117\\
34.76	0.00333182932557061\\
34.8	0.0034335139260002\\
34.82	0.00345223351002619\\
34.84	0.00343015238182431\\
34.88	0.00334876274193841\\
34.9	0.00336043717390002\\
34.92	0.00342540706114524\\
34.94	0.00351453628792521\\
34.96	0.00358995883612457\\
34.98	0.00363776777561588\\
35	0.00366399865178256\\
35.02	0.00366943512562345\\
35.04	0.00364678164424112\\
35.08	0.00355489427457156\\
35.1	0.00352862007656141\\
35.16	0.00348269606773677\\
35.22	0.00349346695371055\\
35.3	0.00347467768419385\\
35.32	0.00344244900712318\\
35.34	0.003385590388473\\
35.36	0.00335111274838387\\
35.4	0.00336074596476223\\
35.42	0.00333476833068637\\
35.44	0.00335067922130293\\
35.46	0.00340183527230666\\
35.48	0.00339187097507798\\
35.5	0.00334022253352015\\
35.52	0.00336540148001151\\
35.54	0.00344742517323391\\
35.56	0.00345409059881165\\
35.58	0.0033726569256598\\
35.6	0.00330666103301789\\
35.62	0.00330496312693593\\
35.7	0.00342559428135656\\
35.72	0.0034397663232273\\
35.74	0.00339324733285994\\
35.76	0.00332193990303286\\
35.78	0.0033097260208774\\
35.8	0.00333962222119497\\
35.82	0.00330534951784014\\
35.86	0.00309205641414721\\
35.88	0.0030524170180879\\
35.94	0.00297857551243031\\
36	0.002967024202734\\
36.1	0.00302434328114698\\
36.12	0.00310157179017078\\
36.16	0.00341258341004158\\
36.18	0.00348842696750172\\
36.22	0.00359074462521389\\
36.24	0.00358629082078198\\
36.26	0.00350763455751003\\
36.28	0.00347484655775341\\
36.32	0.00362652772709325\\
36.34	0.00362206633909509\\
36.36	0.00358672074272539\\
36.42	0.00355840218759698\\
36.44	0.00360860410706509\\
36.46	0.00368527345688107\\
36.48	0.00370809399378259\\
36.52	0.00364971626717867\\
36.54	0.00366122512474209\\
36.56	0.00365563590725418\\
36.6	0.0035388486691321\\
36.62	0.00355274114344748\\
36.64	0.0036346614579146\\
36.66	0.0036835670473003\\
36.68	0.0036362929519136\\
36.7	0.00355970375709094\\
36.72	0.00355004185787109\\
36.76	0.00364068510375934\\
36.84	0.00367882031968716\\
36.88	0.00361634630232243\\
36.9	0.00360801738036545\\
36.96	0.00365459543503954\\
36.98	0.00365793299074068\\
37	0.00363513458399201\\
37.02	0.00357964889771354\\
37.04	0.00354048833111521\\
37.06	0.00357451803728812\\
37.08	0.00365529212346383\\
37.1	0.00369739765251785\\
37.14	0.00364105806252633\\
37.22	0.00365788814209102\\
37.24	0.00368292439315888\\
37.26	0.00369519324280707\\
37.3	0.00367003965831047\\
37.32	0.00363646017390498\\
37.34	0.00356886037517158\\
37.36	0.00351943696414512\\
37.38	0.00354493779190747\\
37.4	0.0036049541639862\\
37.42	0.00362788072978624\\
37.44	0.00361545833204381\\
37.46	0.0035898537839851\\
37.5	0.00349295177695552\\
37.52	0.00352121257075712\\
37.54	0.00360415038845605\\
37.56	0.00364341907151864\\
37.6	0.00360017574562921\\
37.64	0.0035969160262663\\
37.66	0.00358031987687957\\
37.68	0.00358488490615682\\
37.7	0.00362339294418444\\
37.72	0.00367728050337225\\
37.74	0.00369405736711582\\
37.76	0.00363394467348411\\
37.78	0.00355381811858814\\
37.8	0.00355253270171521\\
37.82	0.0036154519662155\\
37.84	0.00364553595340401\\
37.86	0.00363645556351642\\
37.9	0.00368377193421621\\
37.92	0.00366117404871777\\
37.94	0.00360652271983716\\
37.96	0.00358136699909117\\
38	0.00357555752326275\\
38.02	0.00359496896931291\\
38.04	0.00365445279977638\\
38.06	0.00368501680867751\\
38.08	0.00361759479340276\\
38.1	0.00351347132490298\\
38.12	0.00350896419572243\\
38.14	0.00361117108656114\\
38.16	0.00367162497363124\\
38.18	0.00362886737672375\\
38.2	0.00360846733135302\\
38.22	0.00366655128891532\\
38.24	0.00365953923456177\\
38.26	0.0035335607189011\\
38.28	0.00347359749499841\\
38.3	0.00357258500609703\\
38.32	0.00365482775119428\\
38.34	0.00361556423006214\\
38.36	0.00359414153475913\\
38.38	0.00364279858179059\\
38.4	0.00360527699059429\\
38.42	0.00347187789650371\\
38.44	0.00345654209250236\\
38.46	0.0035996391028914\\
38.48	0.00368219261696898\\
38.5	0.00361825283218534\\
38.52	0.003568169730904\\
38.56	0.00365270666385832\\
38.6	0.00359954603297339\\
38.62	0.00363119592514758\\
38.64	0.00368125124118102\\
38.66	0.00370318874793885\\
38.68	0.00368462513702636\\
38.72	0.00359647342615598\\
38.74	0.00358344870053841\\
38.76	0.00360937690024875\\
38.8	0.00372783357354043\\
38.82	0.00374637826423771\\
38.88	0.00365502473979482\\
38.9	0.00367849589016344\\
38.92	0.00373821877813986\\
38.96	0.00389045088704389\\
38.98	0.00393526825902276\\
39	0.00395476952427829\\
39.02	0.00395049425341076\\
39.04	0.00391710184544266\\
39.08	0.00380847220679526\\
39.1	0.00377971680625274\\
39.18	0.00373527498595695\\
39.22	0.00375160855142288\\
39.26	0.00372020433943866\\
39.3	0.00373831048584218\\
39.32	0.0037092433064325\\
39.34	0.00365245371092413\\
39.36	0.00361586356449319\\
39.38	0.00360271668082348\\
39.42	0.00356095241477037\\
39.46	0.00365333966813664\\
39.48	0.00362272217960502\\
39.5	0.00356868640061592\\
39.52	0.00361466566121125\\
39.54	0.00370871499772859\\
39.56	0.00369865956177893\\
39.58	0.00359922714572169\\
39.6	0.00355123578887005\\
39.64	0.00362605316132701\\
39.68	0.00365560623157135\\
39.7	0.00368262455128042\\
39.72	0.00369648982317459\\
39.74	0.00366743074753463\\
39.76	0.00361147039889875\\
39.78	0.00358674938072622\\
39.8	0.00359532192211898\\
39.82	0.0035618425023789\\
39.86	0.00337367597485018\\
39.88	0.00333331632229016\\
39.94	0.00325510367005635\\
40	0.0032409413946688\\
};
\addlegendentry{Galerkin-BQ-ROM $2r=32$}

\addplot [color=mycolor6, densely dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.0200000000000031	1.01117764250702e-06\\
0.0399999999999991	1.71403389126468e-06\\
0.0600000000000023	5.05520887461587e-06\\
0.0799999999999983	2.12554515037764e-05\\
0.100000000000001	4.86205341072572e-05\\
0.119999999999997	7.21711729361194e-05\\
0.18	0.000133185282704674\\
0.200000000000003	0.000149563825922794\\
0.219999999999999	0.000150919486525236\\
0.240000000000002	0.000150454279274735\\
0.259999999999998	0.000156913622000321\\
0.280000000000001	0.000160595467017633\\
0.299999999999997	0.000156420387460888\\
0.32	0.000156125754296355\\
0.340000000000003	0.000162155672128073\\
0.359999999999999	0.00016143418064285\\
0.380000000000003	0.000156477263170806\\
0.399999999999999	0.000161349384979027\\
0.420000000000002	0.000165511547517205\\
0.460000000000001	0.000139959329543694\\
0.479999999999997	0.000151267793473408\\
0.5	0.000165441363940476\\
0.520000000000003	0.000158689205874473\\
0.539999999999999	0.000149522868195363\\
0.579999999999998	0.000165538717952439\\
0.600000000000001	0.000160798763209068\\
0.619999999999997	0.000157229756045929\\
0.640000000000001	0.000159973491635766\\
0.659999999999997	0.000157286593575722\\
0.68	0.000153580182869817\\
0.700000000000003	0.0001608104254327\\
0.719999999999999	0.000166542521142788\\
0.740000000000002	0.000156818695657534\\
0.759999999999998	0.000148525230529107\\
0.780000000000001	0.000156920828154216\\
0.799999999999997	0.00016415201731279\\
0.82	0.000156785828408611\\
0.840000000000003	0.000152146827986589\\
0.859999999999999	0.000158080489463863\\
0.880000000000003	0.000157138134121215\\
0.899999999999999	0.000149686209824473\\
0.920000000000002	0.000155114434904124\\
0.939999999999998	0.00016451937235784\\
0.960000000000001	0.000155453496238245\\
0.979999999999997	0.000143973976100221\\
1.02	0.000168151255909077\\
1.04	0.000156145544449427\\
1.06	0.000142186509104024\\
1.08	0.000151548621020403\\
1.1	0.000163453420261028\\
1.12	0.000159985903847915\\
1.14	0.000159110671037244\\
1.16	0.000165663456141551\\
1.18	0.000160638626134357\\
1.2	0.000151599338560348\\
1.24	0.000169424883404544\\
1.28	0.000148912188616013\\
1.3	0.000159336154385236\\
1.32	0.000164446956790521\\
1.34	0.000152852657673287\\
1.36	0.00015096783048829\\
1.38	0.000159713515996084\\
1.4	0.00015192565252109\\
1.42	0.000138563837603911\\
1.44	0.000147122068155704\\
1.46	0.000155012001314513\\
1.48	0.00013496478853714\\
1.5	0.000120234780780936\\
1.52	0.000140007467656299\\
1.54	0.000157945270496283\\
1.56	0.000146725705481022\\
1.58	0.000139544874251829\\
1.6	0.000154405721046747\\
1.62	0.00016071983819188\\
1.64	0.000151806019107693\\
1.66	0.000155637175717427\\
1.68	0.000167903686436598\\
1.7	0.00016377441812221\\
1.72	0.000156600279989761\\
1.74	0.000166750438409747\\
1.76	0.000173968301636406\\
1.78	0.00016279400953323\\
1.8	0.000156667975792058\\
1.82	0.000165167136800815\\
1.84	0.000166301943397063\\
1.86	0.000159582567945015\\
1.9	0.000167507336893635\\
1.92	0.000154369729095105\\
1.94	0.000146965093363427\\
1.96	0.000162702858782281\\
1.98	0.000172725546154329\\
2	0.000159204616206665\\
2.02	0.000151276357558849\\
2.04	0.000163408502186435\\
2.06	0.000168639216377998\\
2.08	0.000158587877400861\\
2.1	0.00015717097625423\\
2.12	0.000165315500824103\\
2.14	0.000162194227705915\\
2.16	0.000154698328876268\\
2.2	0.000169209426978511\\
2.24	0.00015165265196071\\
2.28	0.00017220376486815\\
2.3	0.000167595961328092\\
2.32	0.000161942009607951\\
2.34	0.000164932830467811\\
2.36	0.000165723666100347\\
2.38	0.000163771965318914\\
2.4	0.000168614788013334\\
2.42	0.000170633786830798\\
2.44	0.000159301390719956\\
2.46	0.000153173590350163\\
2.48	0.000164799088008927\\
2.5	0.000169129652613175\\
2.52	0.000152071793104281\\
2.54	0.000142708378534362\\
2.56	0.000156963656828158\\
2.58	0.000167290871583958\\
2.6	0.000158832790781994\\
2.62	0.00015321984324812\\
2.64	0.000159580963810856\\
2.66	0.00016215101532735\\
2.68	0.00015912299930898\\
2.72	0.000163910939922296\\
2.76	0.000149209113895932\\
2.78	0.000154577912288457\\
2.8	0.00016314800236694\\
2.82	0.00016105949545686\\
2.84	0.00015358592572845\\
2.86	0.000154329578550882\\
2.88	0.000161221994459115\\
2.9	0.000160935645786786\\
2.92	0.000151276456807903\\
2.98	0.000123096889175222\\
3	0.000124163427127844\\
3.02	0.000140697436218141\\
3.04	0.000164184615689234\\
3.06	0.000185613450490506\\
3.08	0.000202485596687564\\
3.1	0.000209758388520331\\
3.12	0.000208263303997924\\
3.16	0.000209701183563114\\
3.18	0.000199619334973367\\
3.2	0.000193177596858441\\
3.22	0.000203731354990298\\
3.24	0.000204874647051766\\
3.26	0.000183738927632237\\
3.28	0.000181322387139192\\
3.3	0.000211626664201159\\
3.32	0.000224431600075459\\
3.34	0.000204790561169511\\
3.36	0.00020001339579112\\
3.38	0.000216063516562671\\
3.4	0.000211253447933934\\
3.42	0.000194309706689209\\
3.44	0.000203642786126946\\
3.46	0.000218909040644366\\
3.48	0.000207867154392361\\
3.5	0.000201143582026387\\
3.52	0.000223411442815459\\
3.54	0.000236586021472807\\
3.56	0.000224765878952927\\
3.58	0.000229753441677969\\
3.6	0.000256629944567432\\
3.62	0.000260599943669783\\
3.64	0.000243787206479327\\
3.66	0.000246802942279966\\
3.68	0.0002577455825854\\
3.7	0.000242463701828122\\
3.72	0.000224430679724554\\
3.74	0.000235627706307807\\
3.76	0.000249999581833029\\
3.78	0.000239775234325281\\
3.8	0.000222486131167264\\
3.82	0.000208428218618107\\
3.84	0.000179279172483059\\
3.86	0.00013414200299655\\
3.88	9.06854078177593e-05\\
3.9	5.08440997362139e-05\\
3.92	1.26354666063478e-05\\
3.94	1.22809417084646e-05\\
3.96	2.02785627827494e-05\\
3.98	2.24467661467109e-05\\
4	2.3626357266604e-05\\
4.02	2.27649927926345e-05\\
4.04	2.29203473174342e-05\\
4.06	2.07979434927454e-05\\
4.08	6.50183615924506e-06\\
4.1	1.61697065879095e-05\\
4.12	3.37132765011459e-05\\
4.14	4.87786563985178e-05\\
4.16	7.49787459177749e-05\\
4.18	0.000107615646511849\\
4.2	0.000126343588550792\\
4.22	0.000126762804557589\\
4.24	0.000125647521921567\\
4.26	0.000132185274359209\\
4.28	0.000136571066445602\\
4.3	0.000133254258423143\\
4.32	0.000130996917505844\\
4.34	0.000131880750439351\\
4.38	0.000124560276973718\\
4.4	0.00012921388394771\\
4.42	0.000131253631903582\\
4.44	0.000121185512444556\\
4.46	0.000116792911349251\\
4.48	0.000130136675646763\\
4.5	0.000140237344615101\\
4.52	0.000132973602084085\\
4.54	0.000126922474606772\\
4.56	0.000133516382136101\\
4.58	0.000137845143016069\\
4.6	0.000133881148658421\\
4.62	0.000132866267572139\\
4.64	0.00013430253937452\\
4.66	0.00013056092912489\\
4.68	0.000130224773689846\\
4.7	0.000139727096608145\\
4.72	0.000142997325565997\\
4.74	0.000131706458648572\\
4.76	0.0001254371697752\\
4.78	0.0001344251701898\\
4.8	0.000139918642870996\\
4.82	0.000133335404019164\\
4.84	0.000131315953464384\\
4.86	0.000137060589217697\\
4.88	0.000134899840727787\\
4.9	0.000128712775831819\\
4.94	0.000139358707351712\\
4.96	0.000127447914489931\\
4.98	0.000118029225694371\\
5	0.000131064267610448\\
5.02	0.000142868845458111\\
5.06	0.00011992098363267\\
5.1	0.000141045130672258\\
5.12	0.00013850128859394\\
5.14	0.000136779925918873\\
5.16	0.000139408842694255\\
5.2	0.00012854805651541\\
5.22	0.000136971366577755\\
5.24	0.000142307659480422\\
5.26	0.000131853647577173\\
5.28	0.000126904916736504\\
5.3	0.000136658071938189\\
5.32	0.000137879239653138\\
5.34	0.000127663730052242\\
5.36	0.000129005685111761\\
5.38	0.00013579413128939\\
5.4	0.000125939605518432\\
5.42	0.00011522008735998\\
5.44	0.000123876142224865\\
5.46	0.000126757127345112\\
5.48	0.000106326050253181\\
5.5	9.67734730910051e-05\\
5.52	0.000115186961215486\\
5.54	0.00012435120308174\\
5.56	0.000109962341515057\\
5.58	0.000107934546250466\\
5.6	0.000126621816906703\\
5.62	0.000133268118155173\\
5.64	0.0001265420155252\\
5.66	0.000133826973387041\\
5.68	0.000147601896855587\\
5.7	0.000144393626511973\\
5.72	0.000137508138473131\\
5.74	0.000145234104254487\\
5.76	0.000151063073224212\\
5.78	0.000143139415697658\\
5.8	0.000138916669411238\\
5.82	0.000143696938046389\\
5.84	0.000142918174550921\\
5.86	0.000140079662769299\\
5.88	0.000145219428802079\\
5.9	0.000143545336232621\\
5.92	0.000127664750356971\\
5.94	0.000123633013358048\\
5.96	0.000141033424939873\\
5.98	0.000149420610582318\\
6	0.000137310215346353\\
6.02	0.000132618305991095\\
6.04	0.000143971399963582\\
6.06	0.000147507636464096\\
6.08	0.000139509247745195\\
6.1	0.000138559006373384\\
6.12	0.000141650272821537\\
6.14	0.000135468419022899\\
6.16	0.000131549617800709\\
6.18	0.000141076767929958\\
6.2	0.000145921900872815\\
6.22	0.000135013527231554\\
6.24	0.000129871653828051\\
6.26	0.00014246001985274\\
6.28	0.000151940669023797\\
6.32	0.000140411399859985\\
6.34	0.000142974541207152\\
6.36	0.0001442051099958\\
6.38	0.000144149994303345\\
6.4	0.000148636560326043\\
6.42	0.000148181835595284\\
6.44	0.000137994204644\\
6.46	0.000135370540376822\\
6.48	0.000144510934493081\\
6.5	0.000142060050743354\\
6.52	0.000124923995616477\\
6.54	0.000121741681035291\\
6.56	0.000137022450640956\\
6.58	0.000142475808532438\\
6.6	0.000133004019339467\\
6.62	0.000131125206511039\\
6.64	0.000138645950815697\\
6.66	0.000138986249531569\\
6.68	0.000133825362582663\\
6.7	0.000133319797559483\\
6.72	0.000131770654160589\\
6.74	0.000123936210838948\\
6.76	0.000120439564647689\\
6.78	0.000128096872700211\\
6.8	0.0001371808523567\\
6.82	0.000138276988703723\\
6.84	0.000135578318654072\\
6.86	0.00013695932213631\\
6.88	0.00014077388625866\\
6.9	0.000139723795360869\\
6.92	0.00013252800733632\\
6.94	0.000122814831903905\\
6.98	0.000101616581393848\\
7	0.000104865401028941\\
7.02	0.000127560897334345\\
7.04	0.000160675746620598\\
7.06	0.000191933936684928\\
7.08	0.000214788060784344\\
7.1	0.000225136881967903\\
7.12	0.000226013651662081\\
7.14	0.000225573477811823\\
7.16	0.000222022193741898\\
7.18	0.000214575113273161\\
7.2	0.000218394475074212\\
7.22	0.000231018859793154\\
7.24	0.000221098008581942\\
7.26	0.000193382943726396\\
7.28	0.000196476109214138\\
7.3	0.000228533723617199\\
7.32	0.000233288225646167\\
7.34	0.000209975552103002\\
7.36	0.000209303651125036\\
7.38	0.000226173521953309\\
7.4	0.000219985823929125\\
7.42	0.000207209490646674\\
7.44	0.000219147854484626\\
7.46	0.000228865251791442\\
7.48	0.000215115396825284\\
7.5	0.000213805535592472\\
7.52	0.00023666474554096\\
7.54	0.000242646927343327\\
7.56	0.000230329349318215\\
7.58	0.000243439538733627\\
7.6	0.000273038018151704\\
7.62	0.000271537303233592\\
7.64	0.000249474756132793\\
7.66	0.000248209684289515\\
7.68	0.000254875447541992\\
7.72	0.000228283044003687\\
7.74	0.000236970666614322\\
7.76	0.000242327995767065\\
7.78	0.00022751380293018\\
7.8	0.0002085508080647\\
7.82	0.000188381420531235\\
7.84	0.000154657442411389\\
7.86	0.000114873527966352\\
7.88	8.06021561357007e-05\\
7.9	4.48251250411148e-05\\
7.92	7.50181699382685e-06\\
7.94	1.5608894998742e-05\\
7.96	2.23760976352237e-05\\
7.98	2.48030094005537e-05\\
8	2.61046741196757e-05\\
8.02	2.54382648576799e-05\\
8.04	2.60605818547255e-05\\
8.06	2.28133095436789e-05\\
8.08	7.02914818484496e-06\\
8.12	2.55847579220259e-05\\
8.14	3.88971944049745e-05\\
8.16	6.64088081174792e-05\\
8.18	9.71445099002826e-05\\
8.2	0.000111355454652795\\
8.22	0.000112327452178373\\
8.24	0.000117736874294837\\
8.26	0.000128944034119449\\
8.28	0.000132767291291636\\
8.3	0.000128141438217266\\
8.32	0.000126431132497552\\
8.34	0.000128985500007061\\
8.36	0.000129821705148193\\
8.38	0.000132843296132722\\
8.4	0.000140032804703872\\
8.42	0.000139254848070536\\
8.44	0.000129404740990769\\
8.46	0.000129624524135342\\
8.48	0.000142066464782874\\
8.5	0.000144710368951361\\
8.52	0.000134919770631735\\
8.54	0.000133204742103209\\
8.56	0.000140345088929462\\
8.58	0.000139738786486098\\
8.6	0.00013446114732485\\
8.64	0.000138267501284427\\
8.66	0.000132157509417752\\
8.68	0.000132031925511367\\
8.7	0.000142892487260848\\
8.72	0.000146104178396555\\
8.74	0.000136759671291565\\
8.76	0.000134505689966424\\
8.78	0.000143111328170686\\
8.8	0.000144523317190614\\
8.82	0.000138419190789828\\
8.84	0.000139865842833321\\
8.86	0.000142533426989555\\
8.88	0.000133467467931858\\
8.9	0.000127650111331423\\
8.92	0.000138343100486881\\
8.94	0.000143071277494134\\
8.96	0.000127638598679703\\
8.98	0.000120639312670256\\
9	0.000138293293594049\\
9.02	0.000149608665767963\\
9.04	0.000136708281945895\\
9.06	0.000127409771920383\\
9.08	0.00013728255391765\\
9.1	0.000145245183747812\\
9.12	0.000143118137670761\\
9.14	0.000144289207065106\\
9.16	0.00014469553358154\\
9.18	0.000135378684394728\\
9.2	0.000132325129689637\\
9.22	0.000142729731707813\\
9.24	0.000142964051304873\\
9.26	0.000128520361051708\\
9.28	0.000127252046043136\\
9.3	0.000140145686361225\\
9.32	0.000139315926503069\\
9.34	0.000128894672538849\\
9.36	0.000132546968868662\\
9.38	0.000137932244437256\\
9.4	0.000126992286321847\\
9.42	0.000121393887331234\\
9.44	0.000132811778383867\\
9.46	0.000129951160214415\\
9.48	0.000106880206218739\\
9.5	0.000103809317871128\\
9.52	0.000124881121617015\\
9.54	0.000128287305007023\\
9.56	0.000113584089498796\\
9.58	0.000119893950840223\\
9.6	0.000141801838236422\\
9.62	0.000143928652229786\\
9.64	0.000135728742939545\\
9.66	0.000144955499195909\\
9.68	0.000157222540627\\
9.7	0.000152740240294324\\
9.72	0.000149298098219397\\
9.74	0.000158363096596225\\
9.76	0.000160535361546365\\
9.78	0.000151902902588486\\
9.8	0.00015046203815361\\
9.82	0.00015332592749262\\
9.84	0.000148210673673876\\
9.86	0.000146999686452708\\
9.88	0.000155652753121683\\
9.9	0.000152293337511988\\
9.92	0.000135614366739479\\
9.94	0.000136872906137509\\
9.96	0.000157261119509311\\
9.98	0.000162122796362852\\
10	0.000148782005105375\\
10.02	0.000147135507478692\\
10.04	0.000156691856886937\\
10.06	0.00015420270135591\\
10.08	0.000146002079046691\\
10.1	0.000149216536224018\\
10.12	0.000151675276092612\\
10.14	0.000142528232625061\\
10.16	0.000140678707878372\\
10.18	0.000153298534294245\\
10.2	0.000156265620190332\\
10.22	0.00014321826119268\\
10.24	0.000139890816718503\\
10.26	0.00015345080382767\\
10.28	0.000161406012617604\\
10.3	0.000156674249318646\\
10.32	0.000153859256164513\\
10.34	0.000155267291599869\\
10.36	0.000153890835297599\\
10.38	0.000154857621940341\\
10.4	0.000159186352599151\\
10.42	0.000153367971396979\\
10.44	0.00014056379936056\\
10.46	0.000142460956847224\\
10.48	0.00015411843028179\\
10.5	0.00014864551899718\\
10.52	0.000132742311156342\\
10.54	0.000136615956282338\\
10.56	0.000153594099104647\\
10.58	0.000154319331477026\\
10.6	0.000144273922357828\\
10.62	0.00014614372724031\\
10.64	0.000152700838734975\\
10.66	0.000148491398268559\\
10.68	0.000143166565990339\\
10.7	0.000146385862592079\\
10.72	0.000147479546062979\\
10.74	0.0001412254844535\\
10.76	0.000138746885705477\\
10.8	0.000150227173597806\\
10.82	0.000150514090865084\\
10.84	0.000149419491894508\\
10.86	0.0001503894064796\\
10.88	0.000150155629470739\\
10.9	0.000143527135485933\\
10.92	0.000131941395728141\\
10.94	0.000123249493142019\\
10.96	0.000124044004332634\\
10.98	0.000138581135228132\\
11	0.000170432281767052\\
11.02	0.000214357641862504\\
11.04	0.000253724659553088\\
11.06	0.000276213877038689\\
11.08	0.000283124446803116\\
11.1	0.000280980351990758\\
11.14	0.000271218937299088\\
11.16	0.00026482780932513\\
11.18	0.000259690046604977\\
11.2	0.000263905952451628\\
11.22	0.000265009882269409\\
11.24	0.000242720771471029\\
11.26	0.000220434781241785\\
11.28	0.000237556553199346\\
11.3	0.000269301398355901\\
11.32	0.000264127126922807\\
11.34	0.00024087782512039\\
11.36	0.000246128811687285\\
11.38	0.000260973555284317\\
11.42	0.000243241383856673\\
11.44	0.00025787806646127\\
11.46	0.000263717474831893\\
11.48	0.000250498745344441\\
11.5	0.000254412786546254\\
11.52	0.000274383798297694\\
11.54	0.000271290065233299\\
11.56	0.000255694606178915\\
11.58	0.000267442165618801\\
11.6	0.000288102552290502\\
11.62	0.000277049720025511\\
11.64	0.000255081077338738\\
11.66	0.000260262522969957\\
11.68	0.000274167029807426\\
11.7	0.000267654454529699\\
11.72	0.000257554829126149\\
11.76	0.000267460179140145\\
11.78	0.000259601196526571\\
11.8	0.000245114077904949\\
11.82	0.000221723098406733\\
11.84	0.000184973200055615\\
11.86	0.000145357142186775\\
11.88	0.0001085897931965\\
11.9	6.84566610202886e-05\\
11.92	3.15310223411026e-05\\
11.94	1.26640283282243e-05\\
11.96	8.39061473989483e-06\\
11.98	6.1921291303335e-06\\
12	4.91402233571135e-06\\
12.02	5.45812088459384e-06\\
12.04	4.72639941451194e-06\\
12.06	7.74412941861865e-06\\
12.08	2.08318420709118e-05\\
12.1	3.65170168361572e-05\\
12.12	4.92387055435192e-05\\
12.14	7.13729199808272e-05\\
12.16	0.000110179798834321\\
12.18	0.000147718693828568\\
12.2	0.000164743908974696\\
12.22	0.000167231462138596\\
12.24	0.000172204756674788\\
12.26	0.000181213059906149\\
12.28	0.000183833802466003\\
12.3	0.000179025439092316\\
12.32	0.000176096717741103\\
12.38	0.00018285812303187\\
12.4	0.000186484912691132\\
12.42	0.000185786424932389\\
12.44	0.000181905588816365\\
12.46	0.000184766264018864\\
12.48	0.000192635236201609\\
12.5	0.0001928541988101\\
12.52	0.000186626163388493\\
12.54	0.000185520786363469\\
12.56	0.000188033188006642\\
12.6	0.00018585670672655\\
12.62	0.000188581332392524\\
12.64	0.000187412593898097\\
12.66	0.000183062680243039\\
12.68	0.000187323088315594\\
12.7	0.000197144913249846\\
12.72	0.000196243496147553\\
12.74	0.000186610828538659\\
12.76	0.000185392454820742\\
12.78	0.000191811148911646\\
12.8	0.000191736403234888\\
12.82	0.000187953931092722\\
12.84	0.000190696140319523\\
12.86	0.000191958701554639\\
12.88	0.000184045838344637\\
12.9	0.000181455240082951\\
12.92	0.000190770006825324\\
12.94	0.000190907097854519\\
12.96	0.000175313719782188\\
12.98	0.000171672321265249\\
13	0.000189603219345357\\
13.02	0.000198811749425599\\
13.04	0.00018560937271772\\
13.06	0.000176589577378649\\
13.08	0.000186044185086941\\
13.1	0.0001949835091275\\
13.16	0.000190074215237422\\
13.18	0.000185716514674804\\
13.2	0.000185930045422554\\
13.22	0.000191948693581523\\
13.24	0.000190301699290795\\
13.26	0.000182908259567681\\
13.28	0.000185579576248874\\
13.3	0.000192009713498198\\
13.34	0.000180336987035899\\
13.36	0.000187360125510683\\
13.38	0.000190423801912144\\
13.4	0.000179498097275132\\
13.42	0.000176563915215589\\
13.44	0.000186026784147141\\
13.46	0.000180753261789235\\
13.48	0.00016223719929176\\
13.5	0.000162823290716485\\
13.52	0.000178187963157938\\
13.54	0.000176142738304018\\
13.56	0.000166003119902224\\
13.58	0.000178659731001396\\
13.6	0.000199577821386133\\
13.62	0.000198386763932578\\
13.64	0.000190268775394741\\
13.66	0.000200597392911116\\
13.68	0.000213458831031409\\
13.7	0.000209406666984434\\
13.72	0.000203780594692836\\
13.74	0.000209573609842638\\
13.76	0.00021352841297828\\
13.78	0.000209157205308231\\
13.8	0.000206351946484774\\
13.84	0.000205968792157395\\
13.88	0.000213902309582625\\
13.9	0.000203412015612247\\
13.92	0.000189294062630017\\
13.94	0.000195755220746108\\
13.96	0.000213385605179362\\
13.98	0.00021381398230469\\
14	0.000202134809227149\\
14.02	0.000202317380521233\\
14.04	0.00020983941476027\\
14.06	0.000207911746191503\\
14.08	0.000203255154678229\\
14.1	0.000205040534493773\\
14.12	0.000202913758721833\\
14.14	0.00019532438769465\\
14.16	0.000198768027116715\\
14.18	0.000210870575417576\\
14.2	0.000209477086783315\\
14.22	0.00019658877536921\\
14.24	0.000196590108135996\\
14.26	0.00021038384478489\\
14.28	0.00021610463773447\\
14.3	0.000209820500145508\\
14.32	0.000205619238473618\\
14.36	0.000206324615154684\\
14.38	0.000208239539594589\\
14.4	0.000211066049687235\\
14.42	0.000206496914237243\\
14.44	0.000199510041222427\\
14.46	0.000203094833909125\\
14.48	0.000209010227988136\\
14.5	0.000201131113511723\\
14.52	0.00019104995977237\\
14.54	0.000197884526883295\\
14.56	0.000209531172472133\\
14.58	0.00020685116824426\\
14.6	0.000200105936508432\\
14.64	0.000207347408868852\\
14.68	0.000198172447229528\\
14.7	0.00019925787588182\\
14.72	0.000197876069490733\\
14.74	0.000194151081700066\\
14.76	0.000196290603237336\\
14.8	0.000213883576693606\\
14.82	0.000219204000576846\\
14.84	0.00022043649200265\\
14.9	0.000219260758008932\\
14.92	0.000217014453636198\\
14.94	0.000216436679515208\\
14.96	0.000221858329946479\\
14.98	0.000236076959151621\\
15	0.000261824867482827\\
15.02	0.000295972813181056\\
15.04	0.000325830338425703\\
15.06	0.000341683693382057\\
15.08	0.000345934229161406\\
15.1	0.000344374670754546\\
15.12	0.000339527025974284\\
15.14	0.000333344813039816\\
15.16	0.000328433463863577\\
15.18	0.000328494472842778\\
15.2	0.000332254722472668\\
15.22	0.000324819260163698\\
15.24	0.000299854500951825\\
15.26	0.000286112559054975\\
15.3	0.000324708328009569\\
15.32	0.000309813415987125\\
15.34	0.000291494858447816\\
15.38	0.000313186083380932\\
15.4	0.000302320584523397\\
15.42	0.000298576883357884\\
15.44	0.000312812775844937\\
15.46	0.000313469880554252\\
15.48	0.000300683931701239\\
15.5	0.000306720372408086\\
15.52	0.000320439750032708\\
15.54	0.000309854994099192\\
15.56	0.000297112166653513\\
15.6	0.000338300916344016\\
15.62	0.000325238018945575\\
15.64	0.000303677586213079\\
15.66	0.000310232429366677\\
15.68	0.000324764247067845\\
15.7	0.000318941871044307\\
15.72	0.000308212019713314\\
15.74	0.00031122133858963\\
15.76	0.000315309667276333\\
15.78	0.000306974302753281\\
15.8	0.000289574521806115\\
15.82	0.000265993980659739\\
15.84	0.000237339260194867\\
15.86	0.000208407779661802\\
15.88	0.000176945938940687\\
15.9	0.000138389845874886\\
15.92	0.000103270592032523\\
15.94	8.47171321844976e-05\\
15.96	7.81808886567421e-05\\
15.98	7.41623189131067e-05\\
16	7.26614676107577e-05\\
16.02	7.31730969745214e-05\\
16.04	7.30809874265329e-05\\
16.06	7.81011021153689e-05\\
16.1	0.000109471801423844\\
16.12	0.00012557574111094\\
16.14	0.000152450810766868\\
16.16	0.000191196139917694\\
16.18	0.000222395777913499\\
16.2	0.000233849912927741\\
16.22	0.00023700828126172\\
16.26	0.000254667170213275\\
16.28	0.00025466480066827\\
16.3	0.000248680593028628\\
16.32	0.000247917289195597\\
16.36	0.000260213727812709\\
16.38	0.00026505807401378\\
16.4	0.000268437551553812\\
16.42	0.000266881365002637\\
16.44	0.000262728626829743\\
16.46	0.000263771083930386\\
16.48	0.000267406084234257\\
16.5	0.000264843499034218\\
16.52	0.00025952324256684\\
16.54	0.000259376482864228\\
16.56	0.000260489374130923\\
16.58	0.000258503857065052\\
16.6	0.000259242593573907\\
16.62	0.000263023143560748\\
16.64	0.000261040253497047\\
16.66	0.000255888752033419\\
16.68	0.000259235994426453\\
16.7	0.000267068203027243\\
16.72	0.000265851677666797\\
16.74	0.000259268786352516\\
16.76	0.000259681516370237\\
16.78	0.000263038144164173\\
16.8	0.000260772652298071\\
16.82	0.000259945944320883\\
16.84	0.000264486364234261\\
16.86	0.000261135902897448\\
16.88	0.000249130213792801\\
16.9	0.000249732169824489\\
16.92	0.000263567862634149\\
16.94	0.000262716703506082\\
16.96	0.000245309971155904\\
16.98	0.00024431569535155\\
17	0.00026469063923873\\
17.02	0.000271955489604458\\
17.04	0.000256696499071117\\
17.06	0.000248312110853189\\
17.08	0.000257475898935766\\
17.1	0.000264405299325697\\
17.12	0.000262809726414126\\
17.16	0.000263481005039699\\
17.18	0.000259951217979727\\
17.2	0.000260927715169058\\
17.22	0.000266065707420716\\
17.24	0.000262949625973175\\
17.26	0.000256248568959895\\
17.28	0.000259561207138768\\
17.3	0.000263935164041219\\
17.32	0.000257682623708177\\
17.34	0.000254659686850011\\
17.36	0.000262511970863243\\
17.38	0.000262241717036371\\
17.4	0.000251374529317784\\
17.42	0.000253078427487007\\
17.44	0.000263029035980633\\
17.46	0.000253729577369909\\
17.48	0.000235835182806454\\
17.5	0.000241056218467149\\
17.52	0.000256567991569591\\
17.54	0.000252849469045913\\
17.56	0.000247137595046796\\
17.58	0.000264824451127411\\
17.6	0.000281812404570923\\
17.62	0.000272692942281162\\
17.64	0.000262084249733616\\
17.68	0.000283306525784788\\
17.7	0.000277426817067105\\
17.72	0.000273697772121384\\
17.74	0.000281520719376704\\
17.76	0.000285417884269279\\
17.78	0.000281047976389727\\
17.8	0.000278685022015777\\
17.84	0.000279240692401927\\
17.86	0.000284038466407566\\
17.88	0.000286150547560206\\
17.92	0.000265087092461867\\
17.94	0.0002750587691267\\
17.96	0.000289073963742672\\
17.98	0.000284403969185833\\
18	0.000273630700008631\\
18.02	0.000275937995130705\\
18.04	0.000280277460914301\\
18.06	0.000274834110066901\\
18.08	0.000272203880412379\\
18.1	0.000277223275110038\\
18.12	0.000275263313621819\\
18.14	0.000268317411727281\\
18.16	0.000274221047873891\\
18.18	0.00028603032015262\\
18.2	0.00028159730844468\\
18.22	0.000268025287430973\\
18.24	0.000269219603666661\\
18.26	0.000281682436247711\\
18.28	0.000285158184692325\\
18.3	0.000279792252738888\\
18.32	0.000277493400697716\\
18.36	0.000276762800422768\\
18.4	0.000281943662654438\\
18.44	0.000269141649761105\\
18.48	0.000282035662409362\\
18.52	0.000267670371706608\\
18.56	0.000284969673601141\\
18.58	0.000281076211976928\\
18.6	0.000276097219136238\\
18.62	0.000279337271116288\\
18.64	0.000279923529042493\\
18.66	0.000274299756865658\\
18.68	0.000273570613714467\\
18.7	0.000278869530030869\\
18.72	0.000281128220260386\\
18.74	0.0002803090819703\\
18.76	0.000282498671304586\\
18.8	0.000293216201030956\\
18.82	0.000296026478987963\\
18.84	0.000295498160221452\\
18.9	0.000290768081472327\\
18.92	0.000286150676672924\\
18.94	0.000287094382881213\\
18.96	0.000301337848723992\\
18.98	0.000329157897877686\\
19	0.000365981133891856\\
19.02	0.0004017582265301\\
19.04	0.000421773707326436\\
19.06	0.000420830146608877\\
19.1	0.000398893540217938\\
19.12	0.000390952480061821\\
19.14	0.000385164681014683\\
19.16	0.000382047194875224\\
19.18	0.000380308328860934\\
19.2	0.000374941864742076\\
19.22	0.000359522172367121\\
19.24	0.00034055007527156\\
19.26	0.000340894884976796\\
19.28	0.000363485242714566\\
19.3	0.000374737710089334\\
19.32	0.00035973515636689\\
19.34	0.000350398849188858\\
19.36	0.000361862919730617\\
19.38	0.000364983622084481\\
19.4	0.000352397872743104\\
19.42	0.000353642302762133\\
19.44	0.000367720184828003\\
19.46	0.000364929615733088\\
19.48	0.000353672722630095\\
19.52	0.00036901495439423\\
19.54	0.000354127066873657\\
19.56	0.000343566299299881\\
19.58	0.000362674104179116\\
19.6	0.0003785562068539\\
19.64	0.000347839308640907\\
19.66	0.000364401450279492\\
19.68	0.00038546133605122\\
19.7	0.000380801388212506\\
19.72	0.000367421415094158\\
19.74	0.000369424096355875\\
19.76	0.000378576392511041\\
19.78	0.000378075965833612\\
19.8	0.000366322051418513\\
19.82	0.000346613556818644\\
19.84	0.000319434658744735\\
19.86	0.000285404312387882\\
19.88	0.000244393455428149\\
19.92	0.000164963933392938\\
19.94	0.000146989924375339\\
19.96	0.000139734014469539\\
19.98	0.000135397881980025\\
20	0.000133972989712738\\
20.04	0.000135255949607059\\
20.06	0.000140484899930016\\
20.08	0.000153568017200457\\
20.1	0.000170334259173454\\
20.12	0.00019194852334614\\
20.16	0.000269895067465774\\
20.18	0.000301913425545306\\
20.2	0.000313425305441319\\
20.22	0.000314929261595597\\
20.26	0.000322036178533658\\
20.28	0.00031994227705079\\
20.3	0.000314175192203783\\
20.32	0.000313249156876692\\
20.34	0.000318190126959105\\
20.36	0.000321937993197794\\
20.42	0.000322301654074761\\
20.44	0.000321196941833082\\
20.46	0.000321569796706276\\
20.48	0.000323788195195631\\
20.5	0.000323572489646653\\
20.54	0.00031774783979266\\
20.56	0.000317292880990471\\
20.58	0.000318808311056349\\
20.6	0.000321965033220461\\
20.62	0.000322929760431022\\
20.64	0.000319131121922832\\
20.66	0.000316702188186912\\
20.7	0.000325727517983323\\
20.72	0.000322364816866648\\
20.74	0.000316393311262431\\
20.76	0.000315617935539249\\
20.78	0.00031672384319048\\
20.8	0.000316046882547382\\
20.82	0.000318344646621507\\
20.84	0.000322278603775761\\
20.86	0.000317913030104311\\
20.88	0.000309550999536776\\
20.9	0.000313517456523637\\
20.92	0.000324364793518048\\
20.94	0.000319098241128303\\
20.96	0.000302414280457965\\
20.98	0.000303790357258029\\
21	0.000322866047723912\\
21.02	0.000327355743068746\\
21.04	0.000311091764813476\\
21.06	0.000302615727435727\\
21.08	0.000312427209829378\\
21.1	0.00032108952156129\\
21.14	0.000318173956197045\\
21.16	0.000319932799641707\\
21.2	0.00032132073621538\\
21.22	0.000324205019466285\\
21.24	0.000324376250721682\\
21.26	0.00032296957891642\\
21.28	0.000323542208401586\\
21.3	0.00032137480403893\\
21.32	0.000316324500655884\\
21.34	0.00031876953461607\\
21.36	0.000325882683253284\\
21.38	0.00032195850145511\\
21.4	0.000312090134793499\\
21.42	0.000314821361677267\\
21.44	0.000321431183148315\\
21.46	0.000311547768750752\\
21.48	0.000298123720444464\\
21.5	0.000303453124442131\\
21.52	0.00031333002248868\\
21.54	0.000308614986109569\\
21.56	0.000307359041182398\\
21.58	0.00032453009889766\\
21.6	0.000334845374762692\\
21.62	0.000321656777632738\\
21.64	0.000311867466174841\\
21.68	0.000335782844479658\\
21.72	0.000322833284183589\\
21.76	0.000334935247630061\\
21.78	0.000333844310125733\\
21.8	0.000331223069376382\\
21.82	0.000332337236709888\\
21.86	0.000340572071953371\\
21.88	0.000337431491252537\\
21.9	0.000326790987273284\\
21.92	0.000322666320625495\\
21.94	0.000331778124632807\\
21.96	0.000338526982944121\\
22	0.000325617990103666\\
22.04	0.000331795396349755\\
22.06	0.000328972713633746\\
22.08	0.000329204828192432\\
22.1	0.000331762336005514\\
22.14	0.000323957015746055\\
22.18	0.000339608811800841\\
22.2	0.000332217770377505\\
22.22	0.000321049379043981\\
22.24	0.000324529397035531\\
22.26	0.000335329587654253\\
22.28	0.000336342997743879\\
22.3	0.000329829583094909\\
22.32	0.00032680356954673\\
22.36	0.000327703639911194\\
22.4	0.000333531557553448\\
22.44	0.000328285368838445\\
22.48	0.000335536163500905\\
22.52	0.000326151993799594\\
22.56	0.000335430407180759\\
22.6	0.000330382931424289\\
22.62	0.000332277885022771\\
22.64	0.000331880943673645\\
22.66	0.000329141839847222\\
22.68	0.00032957431841529\\
22.7	0.000331712624813021\\
22.74	0.0003320677702634\\
22.76	0.000334908765818653\\
22.78	0.000340080804984046\\
22.8	0.000346591468629589\\
22.82	0.000351166340007312\\
22.84	0.000350573017815492\\
22.86	0.00034817460382319\\
22.88	0.00034921102872687\\
22.9	0.00035191371028542\\
22.92	0.000353000731160514\\
22.94	0.000355799544269784\\
22.96	0.00036436768246473\\
22.98	0.000377707595125007\\
23.02	0.00041000996136331\\
23.04	0.00041827766342184\\
23.06	0.000416230401276694\\
23.08	0.000411701089028324\\
23.18	0.000403131919754607\\
23.2	0.000398186733113536\\
23.22	0.000388382741823178\\
23.24	0.000380494600566548\\
23.26	0.000386040570862886\\
23.28	0.000400886356636043\\
23.3	0.000403666670572011\\
23.32	0.000391923895576517\\
23.34	0.000388529630990233\\
23.36	0.000396192828877596\\
23.38	0.000393292536360332\\
23.4	0.000383168998776995\\
23.42	0.000388134361805292\\
23.44	0.000398443915684776\\
23.46	0.000391546814857425\\
23.48	0.000382171550976198\\
23.5	0.00038951343168092\\
23.52	0.000392206248173821\\
23.54	0.000376158792441574\\
23.56	0.000374518204669275\\
23.58	0.000404477099136266\\
23.6	0.000425807950536153\\
23.64	0.00039916436499032\\
23.68	0.000431125651815469\\
23.7	0.000419505868461291\\
23.72	0.000401602046133039\\
23.74	0.00040398593815727\\
23.76	0.000415279167591096\\
23.78	0.000413528462494207\\
23.8	0.000398258140917208\\
23.82	0.000378245990964473\\
23.84	0.000354189592449484\\
23.86	0.000322613686669635\\
23.88	0.000282974627900945\\
23.92	0.000205513310027161\\
23.94	0.000184637486354334\\
23.96	0.000174152529556882\\
23.98	0.000168656427165458\\
24	0.000167150130454097\\
24.02	0.000167899787291593\\
24.04	0.000169572798927043\\
24.06	0.000176587233004621\\
24.08	0.000191897406457198\\
24.1	0.000211754075878367\\
24.12	0.000235809565226396\\
24.16	0.000301869610412898\\
24.18	0.000322567158813845\\
24.2	0.000327097696951384\\
24.22	0.00032722940649066\\
24.26	0.000334515922674862\\
24.28	0.000330978752129063\\
24.3	0.00032524822091151\\
24.32	0.00032636241982953\\
24.34	0.000333048226930363\\
24.36	0.000336973208221457\\
24.42	0.000338745483397404\\
24.44	0.000336032836941945\\
24.46	0.000334986047910047\\
24.48	0.000337172710642707\\
24.5	0.000337024027106559\\
24.52	0.000333228222644702\\
24.54	0.000330916105063308\\
24.56	0.000331993436273324\\
24.6	0.000336637227472901\\
24.62	0.000336631758435677\\
24.66	0.000328681798702491\\
24.68	0.000330022808672669\\
24.7	0.000333104528908555\\
24.72	0.000332174517811533\\
24.74	0.000329363308790854\\
24.78	0.000328219682510509\\
24.8	0.000329073602483908\\
24.82	0.00033426343106102\\
24.84	0.000336697452023137\\
24.88	0.00031708184246071\\
24.9	0.000325088882711099\\
24.92	0.000338422341909617\\
24.94	0.000330386022630248\\
24.96	0.000311630745511328\\
24.98	0.000315598753406918\\
25	0.000336766516921382\\
25.02	0.000338975360830495\\
25.04	0.000320451266345058\\
25.06	0.000313209057823281\\
25.08	0.00032432496406365\\
25.1	0.000332143051530398\\
25.12	0.000331121960289502\\
25.14	0.000333051122781036\\
25.16	0.000337389421641633\\
25.2	0.000337002807008879\\
25.22	0.0003398315093337\\
25.24	0.000339804085887961\\
25.26	0.000336485588392501\\
25.32	0.000330777183906063\\
25.36	0.000337882937552434\\
25.4	0.000322234803590948\\
25.44	0.000332842724383385\\
25.48	0.00030688774306231\\
25.52	0.000325023891022178\\
25.54	0.000319438723323629\\
25.56	0.000319896233413887\\
25.58	0.000336756228595638\\
25.6	0.000341071796328587\\
25.62	0.000322213682951932\\
25.64	0.000312709115405595\\
25.66	0.000326990078404423\\
25.68	0.000337222653857606\\
25.7	0.000329570258362556\\
25.72	0.000325397755192912\\
25.74	0.000335169280111011\\
25.76	0.000342863168720786\\
25.8	0.000336936023002998\\
25.82	0.000338656402634194\\
25.86	0.000345957647751584\\
25.88	0.000343548539067042\\
25.9	0.000336322035342285\\
25.92	0.000334561977666236\\
25.94	0.000341363389298356\\
25.96	0.00034423286122509\\
25.98	0.00033808249104794\\
26	0.000334709326774705\\
26.02	0.000337840074001061\\
26.04	0.000337047753117492\\
26.06	0.000332759043994993\\
26.08	0.000335296370148621\\
26.1	0.000339890138217222\\
26.14	0.000332303770496091\\
26.16	0.000340016037841282\\
26.18	0.000346427584394516\\
26.2	0.000337848589623047\\
26.22	0.000327314877828667\\
26.24	0.000330859618758781\\
26.26	0.000339564479187706\\
26.28	0.000339630712069106\\
26.3	0.000335713825307061\\
26.36	0.000334093914887476\\
26.4	0.000340540765295658\\
26.44	0.000332284719596567\\
26.48	0.000342966965033665\\
26.5	0.000339283403822052\\
26.52	0.00033438655347373\\
26.54	0.000337925275032623\\
26.56	0.000342859644923087\\
26.58	0.000341747135824468\\
26.6	0.000339377098717899\\
26.66	0.000337186499040244\\
26.68	0.000339603690013845\\
26.7	0.000343353784647337\\
26.72	0.000344910854157555\\
26.78	0.000342313577749833\\
26.82	0.000344687591158796\\
26.86	0.000339589757350824\\
26.88	0.000339151314071806\\
26.9	0.000336650021160342\\
26.92	0.000330119735502789\\
26.94	0.000327905955201492\\
26.96	0.000337960691311421\\
26.98	0.000358429094412751\\
27	0.000383114329252533\\
27.02	0.000404426721708263\\
27.04	0.000412778906762942\\
27.06	0.000407087016534468\\
27.08	0.000399086591047036\\
27.1	0.000397023899895818\\
27.12	0.000397338552365234\\
27.16	0.000393919326373558\\
27.18	0.000390057535134771\\
27.22	0.00037967599294131\\
27.24	0.000381272356774872\\
27.26	0.000392154329435621\\
27.28	0.00040588242260764\\
27.3	0.000409464514390837\\
27.32	0.000403857824240017\\
27.34	0.000402645777648036\\
27.36	0.000404010934304199\\
27.4	0.000389102138656836\\
27.44	0.000403886830386836\\
27.46	0.000395380373317432\\
27.48	0.000388953345814793\\
27.5	0.000396876044742367\\
27.52	0.000396802694015096\\
27.54	0.000382506161426656\\
27.56	0.000387088452008746\\
27.58	0.000418235957211352\\
27.6	0.000433898193008095\\
27.62	0.000416802743704367\\
27.64	0.000406899214908663\\
27.66	0.00042696023800959\\
27.68	0.000441903962070448\\
27.7	0.000425135888579399\\
27.72	0.000404475016404946\\
27.74	0.000409743329568892\\
27.76	0.00042593434863791\\
27.78	0.000426301620877203\\
27.8	0.000410676544714936\\
27.82	0.000389289397228599\\
27.84	0.000360315167375449\\
27.86	0.000319234389854374\\
27.88	0.000270701411262843\\
27.9	0.000224482078386322\\
27.92	0.00018938271785851\\
27.94	0.000169004438655306\\
27.96	0.000159363193428242\\
27.98	0.000154765867200092\\
28	0.000153442660413284\\
28.02	0.00015432443242025\\
28.04	0.000156456189859267\\
28.06	0.000162760333058286\\
28.08	0.00017585184548441\\
28.1	0.00019420224693789\\
28.12	0.000218346448351615\\
28.14	0.000250282994628924\\
28.16	0.000282970955953308\\
28.18	0.000303537749948737\\
28.2	0.000308857638133377\\
28.22	0.000307695099660333\\
28.26	0.00030848530756433\\
28.28	0.00030542285797486\\
28.3	0.00030116151664128\\
28.32	0.000301704736144435\\
28.34	0.000304979240214996\\
28.36	0.000303865407352164\\
28.38	0.000300203646992791\\
28.4	0.000301065342175554\\
28.42	0.000304684200643111\\
28.46	0.000306140148252255\\
28.48	0.00030914874756638\\
28.5	0.000310151041876149\\
28.52	0.000306858470849214\\
28.54	0.000304832400355173\\
28.56	0.000307670111302729\\
28.58	0.000311607286644033\\
28.6	0.000312247837485289\\
28.62	0.000309359459147005\\
28.64	0.000305395717944635\\
28.66	0.000303564445987449\\
28.7	0.000307330456651212\\
28.72	0.000306693415399018\\
28.76	0.000302186460617192\\
28.78	0.000302550086304975\\
28.8	0.000306125828188454\\
28.82	0.00031131243343818\\
28.84	0.000310700791096075\\
28.86	0.000301685172967138\\
28.88	0.000297094170101707\\
28.9	0.000306527654370114\\
28.92	0.000313798348713148\\
28.94	0.000300674425438795\\
28.96	0.000283825962200004\\
28.98	0.000291025684528103\\
29	0.000310646134521254\\
29.02	0.000309269834952719\\
29.04	0.000289873777944648\\
29.06	0.000284547367702892\\
29.08	0.000298438037377388\\
29.1	0.000308064935874872\\
29.12	0.000306181723962686\\
29.14	0.000305905019969189\\
29.16	0.000310191643145609\\
29.18	0.000311570769524926\\
29.2	0.000311010185810366\\
29.24	0.000314640583968462\\
29.26	0.000312609567036937\\
29.3	0.000305909673843364\\
29.32	0.000306475648571779\\
29.34	0.000311102830425459\\
29.36	0.000311807934672446\\
29.38	0.000303452075151698\\
29.4	0.000297431915606603\\
29.42	0.000301999024805875\\
29.44	0.000302773287405242\\
29.46	0.000289931789080988\\
29.48	0.000281065804752957\\
29.5	0.000287722043861292\\
29.52	0.00029223485095864\\
29.54	0.000285854838887102\\
29.56	0.000287867789011909\\
29.58	0.000301656029740194\\
29.6	0.000301114778656685\\
29.62	0.000282749783583115\\
29.64	0.000278205961528055\\
29.66	0.000296829005556278\\
29.68	0.000308979142828569\\
29.7	0.000300452145854723\\
29.72	0.000293305530192356\\
29.76	0.000311951227835118\\
29.78	0.000310874121243644\\
29.8	0.000306055024603235\\
29.82	0.000307150610758365\\
29.84	0.000312710748701318\\
29.86	0.000316014916866168\\
29.88	0.000313477390241346\\
29.9	0.000308442063432055\\
29.92	0.000307594181369273\\
29.94	0.000310800335031838\\
29.96	0.000311314630947466\\
29.98	0.000308679600097951\\
30	0.000308885392643177\\
30.02	0.000310989882001513\\
30.06	0.000308444366387219\\
30.08	0.000311646719095114\\
30.1	0.000312570193974791\\
30.12	0.000306808385697634\\
30.14	0.000304647491116582\\
30.16	0.000311628256620453\\
30.18	0.000314891350919224\\
30.2	0.000306475017628484\\
30.22	0.000299447028750511\\
30.24	0.000304467649176133\\
30.26	0.000311921290825798\\
30.28	0.000311500129346778\\
30.3	0.000308106794422168\\
30.36	0.000304430720325931\\
30.38	0.000307259620121234\\
30.4	0.000311267821933024\\
30.42	0.000309222902441062\\
30.44	0.000305603408782497\\
30.46	0.000308680285640237\\
30.48	0.000313266447652172\\
30.5	0.00031047948028329\\
30.52	0.000305139431099555\\
30.54	0.000306144048141556\\
30.56	0.000310920476721323\\
30.58	0.000312620579255183\\
30.62	0.000310170996970618\\
30.68	0.000311288400227648\\
30.7	0.000309668342163502\\
30.76	0.000300974745448991\\
30.78	0.000300341487236899\\
30.82	0.000309064350429546\\
30.84	0.000308312335629777\\
30.86	0.000305320567000943\\
30.9	0.000305304090933325\\
30.92	0.000301546431369372\\
30.94	0.000299254842245135\\
30.96	0.000304128239504651\\
30.98	0.000314210533022941\\
31.04	0.000353048396312337\\
31.08	0.000365115563730089\\
31.1	0.000375229047874457\\
31.12	0.000380671611891257\\
31.16	0.000376316790590357\\
31.18	0.000377439225947461\\
31.22	0.000385132190588333\\
31.24	0.000390899998401917\\
31.28	0.000404485375592231\\
31.3	0.000404807048464128\\
31.32	0.000399915476005487\\
31.36	0.000393091368784848\\
31.38	0.000385864494624853\\
31.4	0.000383260369316573\\
31.42	0.000390496615863875\\
31.44	0.000392756008387615\\
31.46	0.000383254380042608\\
31.48	0.000379954279850383\\
31.5	0.000387091107181271\\
31.52	0.000383284804249317\\
31.54	0.000371994097817298\\
31.56	0.000387204981314063\\
31.58	0.000426253676261371\\
31.6	0.00044134413083041\\
31.62	0.000420221658830047\\
31.64	0.000407341939262731\\
31.66	0.000422204771548526\\
31.68	0.000426899157225601\\
31.7	0.000400785371282185\\
31.72	0.00037935098793396\\
31.74	0.00038914159993064\\
31.76	0.000403922232112386\\
31.78	0.000394009917497048\\
31.82	0.000344951006592707\\
31.84	0.00031879170142224\\
31.86	0.000281528637747997\\
31.88	0.000238010894822336\\
31.92	0.000164418662002673\\
31.94	0.000143343779408945\\
31.96	0.000132665430081501\\
31.98	0.000127820695253967\\
32	0.000126446296561334\\
32.02	0.000127406029903465\\
32.04	0.000129830691130373\\
32.06	0.000136419287170675\\
32.08	0.000149934157561481\\
32.14	0.000214352276082241\\
32.16	0.000237426703114884\\
32.18	0.000250692599329748\\
32.2	0.000253996137569603\\
32.22	0.000255716431667441\\
32.24	0.000260670595774838\\
32.26	0.000264376562321367\\
32.28	0.000262241710371036\\
32.3	0.000259040165292212\\
32.32	0.000261211953226148\\
32.34	0.000264811390786602\\
32.38	0.000263892203256509\\
32.4	0.000269939194825765\\
32.42	0.000274941996496911\\
32.46	0.000272268507080398\\
32.48	0.000275485863357351\\
32.5	0.000276320384335006\\
32.52	0.000273058712771059\\
32.54	0.000272886065335153\\
32.56	0.000277088561060345\\
32.58	0.000279363061102433\\
32.6	0.000277832897994654\\
32.64	0.000271946203361127\\
32.66	0.000268072092432183\\
32.68	0.00026741185302015\\
32.72	0.000274131873021941\\
32.74	0.000273701524662771\\
32.76	0.000271853248421827\\
32.78	0.000272408356063457\\
32.82	0.00028170427088492\\
32.84	0.00027760721680359\\
32.86	0.000265264505412866\\
32.88	0.000261415963595636\\
32.9	0.000273526070999621\\
32.92	0.000279773169898243\\
32.96	0.000246717342470504\\
32.98	0.000258870221444774\\
33	0.000279563546239371\\
33.02	0.00027375116274264\\
33.04	0.000252807760242834\\
33.06	0.000251750671734107\\
33.08	0.000268055278950019\\
33.1	0.000274774359421583\\
33.12	0.000271295928543136\\
33.14	0.000274167243255795\\
33.16	0.000280713527022414\\
33.18	0.000280032283867639\\
33.2	0.000277059565952696\\
33.24	0.000279943031338715\\
33.28	0.000272049729670433\\
33.3	0.000271332875964701\\
33.32	0.000273500114471136\\
33.34	0.000276643166874811\\
33.36	0.000274628780027264\\
33.38	0.000266020993059167\\
33.4	0.000262451225652603\\
33.42	0.000268111075088838\\
33.44	0.000266594776070938\\
33.46	0.000252032324663974\\
33.48	0.000245267779355186\\
33.5	0.000254223176693102\\
33.52	0.000257479781184953\\
33.54	0.000249645912284267\\
33.56	0.000253409908901771\\
33.58	0.000268205107716744\\
33.6	0.000264765741579965\\
33.62	0.000244820676874813\\
33.64	0.000243956920628287\\
33.66	0.000265650908275463\\
33.68	0.000275258243118249\\
33.7	0.000264417614109113\\
33.72	0.000261273229348103\\
33.74	0.000274920665793931\\
33.76	0.000283372184468611\\
33.8	0.000270792489103668\\
33.82	0.000274367380365346\\
33.84	0.000281230176887083\\
33.86	0.000284023381555974\\
33.88	0.000282170906577228\\
33.9	0.00027898312322838\\
33.92	0.000278680580819923\\
33.94	0.00028137036105358\\
33.96	0.000282688542909691\\
33.98	0.000282016526778503\\
34.02	0.000282061727742809\\
34.04	0.000278153355075529\\
34.06	0.000276588370721865\\
34.08	0.00028087248847397\\
34.1	0.000281953201188843\\
34.12	0.000275401175190204\\
34.14	0.000272894559306012\\
34.16	0.000280011240211929\\
34.18	0.000283287215167681\\
34.2	0.000275301511993844\\
34.22	0.000269212649044892\\
34.24	0.000274164651685282\\
34.26	0.000280646873433986\\
34.28	0.000281165647519454\\
34.32	0.000280465632760408\\
34.36	0.000271351910855257\\
34.4	0.000280337493461237\\
34.42	0.000273904657978717\\
34.44	0.000266135950223845\\
34.46	0.00027131631132038\\
34.48	0.000280743616636771\\
34.5	0.0002787285248802\\
34.52	0.000271184737588471\\
34.54	0.000272937991681042\\
34.56	0.000281666564336371\\
34.58	0.000285392283630335\\
34.62	0.00028019620584896\\
34.68	0.000281194850991541\\
34.72	0.000277080667342664\\
34.74	0.000272950505496361\\
34.76	0.000266981251889399\\
34.78	0.000264152449453993\\
34.82	0.000271512199855994\\
34.84	0.000270282515345776\\
34.86	0.000267481466631471\\
34.88	0.000266346606161426\\
34.9	0.000261474870381307\\
34.92	0.000251956980326096\\
34.94	0.000249957009194278\\
34.96	0.000264752848788685\\
35.02	0.000354946854282277\\
35.04	0.000373456332815269\\
35.06	0.000378058365836152\\
35.08	0.000380266651581086\\
35.1	0.000385115825796147\\
35.12	0.000385334430040629\\
35.14	0.000380472060308891\\
35.16	0.00037880901367737\\
35.2	0.00038605345952858\\
35.28	0.000406952434946819\\
35.3	0.000407569764987684\\
35.34	0.000399091420684613\\
35.38	0.000386013148937271\\
35.4	0.000385130237605668\\
35.42	0.000391454271596369\\
35.44	0.000391831160420518\\
35.46	0.00038415287780058\\
35.48	0.000383913343313668\\
35.5	0.000389773478091991\\
35.52	0.000383520870119279\\
35.54	0.000375305415801554\\
35.56	0.000394612927666848\\
35.58	0.000428023902561133\\
35.6	0.000429457558870803\\
35.62	0.00040011756168745\\
35.64	0.00038926959928798\\
35.66	0.000406877721067733\\
35.68	0.000408715424644598\\
35.7	0.000380721893984856\\
35.72	0.000364035011713783\\
35.74	0.000378559136522402\\
35.76	0.000390708131477792\\
35.78	0.000375948572973519\\
35.8	0.000351634449968332\\
35.82	0.00033185958010762\\
35.84	0.000303729270089371\\
35.86	0.000259956211451584\\
35.92	0.000143316840063078\\
35.94	0.000124357755358239\\
35.96	0.000115629943577832\\
35.98	0.000111936917174926\\
36	0.000110706353672718\\
36.02	0.000111674896929426\\
36.04	0.000113676227209592\\
36.06	0.000118070750387389\\
36.08	0.000127891248385304\\
36.1	0.000143031781977054\\
36.12	0.000163005719622689\\
36.14	0.000188607479669311\\
36.16	0.000215754557596702\\
36.18	0.000235978786270684\\
36.2	0.000246149833815322\\
36.24	0.000255982555747993\\
36.26	0.000259267166351051\\
36.28	0.000258604512791471\\
36.3	0.000257110624905632\\
36.32	0.000258179806125193\\
36.34	0.000258078136191831\\
36.36	0.000254677350473466\\
36.38	0.000255494424870494\\
36.4	0.000263873992502274\\
36.42	0.000269887675040438\\
36.46	0.000266453725517925\\
36.48	0.000270337875832195\\
36.5	0.00027273037533515\\
36.52	0.00027103953420138\\
36.54	0.000271530477126802\\
36.56	0.000275333889756537\\
36.58	0.00027664446510922\\
36.66	0.000268106248468403\\
36.68	0.000269056422496748\\
36.7	0.000273424748234328\\
36.72	0.000276362021986555\\
36.74	0.000274742490826264\\
36.76	0.000272039886514806\\
36.78	0.000272979683412001\\
36.8	0.000277251572480265\\
36.82	0.000279200550485027\\
36.84	0.000273752606181343\\
36.86	0.000265670024216292\\
36.88	0.00026700937895985\\
36.9	0.000276644791782131\\
36.92	0.000275203743340226\\
36.94	0.000256937581167629\\
36.96	0.000247161189585567\\
37	0.000277642590803762\\
37.02	0.00026649191084349\\
37.04	0.000247681651433406\\
37.06	0.000251789629686082\\
37.08	0.000269514841769516\\
37.1	0.000273879900286377\\
37.12	0.000267449396480491\\
37.14	0.000268577672575265\\
37.16	0.000275184152916275\\
37.18	0.000275387047504518\\
37.2	0.000272323848530044\\
37.22	0.000273797070354133\\
37.24	0.000276322546231002\\
37.26	0.000274583336338453\\
37.28	0.000271101185518764\\
37.3	0.000270211093974736\\
37.34	0.000275913028542349\\
37.36	0.000273725902986132\\
37.38	0.00026691315742422\\
37.4	0.000264839416022069\\
37.42	0.000268201259670862\\
37.44	0.000264408893327682\\
37.46	0.000252693240536228\\
37.48	0.000249080676555379\\
37.5	0.000254766916364167\\
37.52	0.000253077993566552\\
37.54	0.000246202130296247\\
37.56	0.00025305840636136\\
37.58	0.000266332572310901\\
37.6	0.00026063377834662\\
37.62	0.000244460608499695\\
37.64	0.00025049122515064\\
37.66	0.000275301215521661\\
37.68	0.000283625899244464\\
37.7	0.00027031617884754\\
37.72	0.000265079831321292\\
37.74	0.000277617223388484\\
37.76	0.000286028737159329\\
37.8	0.00027272011726964\\
37.82	0.000276893442434645\\
37.84	0.000285056421300391\\
37.86	0.000287984065839629\\
37.9	0.000283203054465721\\
37.92	0.000282866324624819\\
38	0.000287447402777196\\
38.02	0.000286316264468399\\
38.04	0.000283505287276056\\
38.06	0.000284019708767682\\
38.08	0.000286915060610846\\
38.1	0.000284273558662116\\
38.12	0.000276880600966754\\
38.14	0.000275917981549244\\
38.16	0.00028261725847578\\
38.18	0.000284586208462389\\
38.2	0.000278434745025979\\
38.22	0.000275793119335788\\
38.26	0.000287203726367925\\
38.28	0.000287779497204265\\
38.3	0.00028697539486222\\
38.32	0.000284034959992849\\
38.34	0.000276785840881198\\
38.36	0.000273009348922935\\
38.38	0.000278577910659108\\
38.4	0.000282560833954727\\
38.44	0.000268584106486003\\
38.46	0.000275486295339356\\
38.48	0.000284626206926042\\
38.5	0.000280200770029548\\
38.52	0.000270507731310763\\
38.54	0.000272761180745371\\
38.56	0.000284279475997187\\
38.58	0.000289819237524913\\
38.62	0.000282915090056069\\
38.66	0.000286490955915041\\
38.68	0.000283114182246359\\
38.7	0.000276634290291789\\
38.72	0.000271324116511538\\
38.74	0.000267311667506931\\
38.76	0.000264658314459432\\
38.78	0.000268001493779479\\
38.8	0.000278434509067614\\
38.82	0.00028717427621938\\
38.84	0.000287549648538387\\
38.86	0.000285198020856471\\
38.9	0.000286205118735783\\
38.92	0.000284348863374806\\
38.94	0.000289715663738922\\
38.96	0.000306786550433369\\
39.02	0.000378648611235822\\
39.04	0.000396933159939827\\
39.08	0.000416407930261542\\
39.1	0.000424075361717071\\
39.12	0.000421537477650612\\
39.14	0.000414535422799568\\
39.16	0.000415909017699609\\
39.18	0.000424214189814087\\
39.2	0.000431107822646657\\
39.22	0.000435447944874045\\
39.24	0.000437602446402786\\
39.26	0.000436131452933084\\
39.3	0.000428422676812087\\
39.38	0.000407368138624076\\
39.4	0.000408761376677447\\
39.42	0.000413081130376191\\
39.44	0.000410839885535366\\
39.46	0.00040448637534585\\
39.5	0.000407718683111733\\
39.52	0.000397608333337462\\
39.54	0.000393186269036946\\
39.56	0.000419423749654865\\
39.58	0.00045229907576605\\
39.6	0.000447060454087824\\
39.62	0.000415305669180024\\
39.64	0.000406346412404\\
39.66	0.000419864742532636\\
39.68	0.000411687501297385\\
39.7	0.000380767701017248\\
39.72	0.000371444482743841\\
39.74	0.000389583542590889\\
39.76	0.000393279073474864\\
39.8	0.000344659199309925\\
39.82	0.000331135960039306\\
39.84	0.000308456113684572\\
39.86	0.000271578214443568\\
39.92	0.000174721783350317\\
39.94	0.000153801464874538\\
39.96	0.000143739032767431\\
39.98	0.000139616477955239\\
40	0.000138266996111637\\
};
\addlegendentry{Galerkin-BQ-ROM $2r=40$}

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4	1e-12\\
4	1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.658\fheight,
at={(-0.16\fheight,-0.072\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/comp/state_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.536\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.002,
ymax=4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.125,1.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
4	0.958616195405763\\
8	0.815635119024444\\
12	0.501309800593042\\
16	0.383008509540221\\
20	0.0571150856934921\\
24	0.0382551168490792\\
28	0.01668784842278\\
32	0.0126639793195574\\
36	0.0105272831227202\\
40	0.00726266476603372\\
};
\addlegendentry{LSL-ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
4	1.39350505318364\\
8	1.31776761577814\\
12	1.26736031766801\\
16	0.64230990071716\\
20	0.0714320822789134\\
24	0.027303497376185\\
28	0.0182391683764995\\
32	0.0150586194520962\\
36	0.00998934433154718\\
40	0.00773150888634736\\
};
\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
4	1.77892730418935\\
8	1.55737234408099\\
12	0.634260415458255\\
16	0.113410950590196\\
20	0.0216894700787247\\
24	0.0550534172417606\\
28	0.010682711906898\\
32	0.00774519411570462\\
36	0.00856635380229549\\
40	0.00647856968736228\\
};
\addlegendentry{Galerkin-BQ-ROM}

\end{axis}
\end{tikzpicture}%

==> figures/gamma_r/proj_p_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.694\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xtick={1e-3,1e-1,1e1,1e3},
xlabel style={font=\color{white!15!black}},
xlabel={Regularization parameter $\gamma_q$},
ymode=log,
ymin=0.01,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative projection error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.31,0.327)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
0.001	0.0480138789621739\\
0.01	0.0480138789621739\\
0.1	0.0480138789621739\\
1	0.0480138789621739\\
10	0.0480138789621739\\
100	0.0480138789621739\\
1000	0.0480138789621739\\
};
%\addlegendentry{Linear symplectic ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
0.001	0.0196760073596324\\
0.01	0.0196766274122813\\
0.1	0.0196828588851075\\
1	0.019746639178449\\
10	0.0202321939688371\\
100	0.0216304325819215\\
1000	0.0243637273875739\\
};
%\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
0.001	0.0187673913742443\\
0.01	0.0187673913706068\\
0.1	0.0187673913342334\\
1	0.0187673909706555\\
10	0.0187673873504488\\
100	0.0187673527001747\\
1000	0.0187671559891852\\
};
%\addlegendentry{Galerkin-BQ-ROM}

\end{axis}

\begin{axis}[%
width=1.282\fheight,
height=0.756\fheight,
at={(-0.167\fheight,-0.11\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/gamma_r/proj_q_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.694\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xtick={1e-3,1e-1,1e1,1e3},
xlabel style={font=\color{white!15!black}},
xlabel={Regularization parameter $\gamma_q$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative projection error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(1.403,1.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
0.001	0.0389621419279202\\
0.01	0.0389621419279202\\
0.1	0.0389621419279202\\
1	0.0389621419279202\\
10	0.0389621419279202\\
100	0.0389621419279202\\
1000	0.0389621419279202\\
};
\addlegendentry{LSL-ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
0.001	0.00299588260127251\\
0.01	0.00299588778458346\\
0.1	0.00299605565888641\\
1	0.00300557747718311\\
10	0.00314677536771405\\
100	0.00345767554055898\\
1000	0.00394328091489954\\
};
\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
0.001	0.00299588260127251\\
0.01	0.00299588778458346\\
0.1	0.00299605565888641\\
1	0.00300557747718311\\
10	0.00314677536771405\\
100	0.00345767554055898\\
1000	0.00394328091489954\\
};
\addlegendentry{Galerkin-BQ-ROM}

\end{axis}

\begin{axis}[%
width=1.282\fheight,
height=0.756\fheight,
at={(-0.167\fheight,-0.11\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/gamma_r/state_train_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.694\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xtick={1e-3,1e-1,1e1,1e3},
xlabel style={font=\color{white!15!black}},
xlabel={Regularization parameter $\gamma_q$},
ymode=log,
ymin=0.01,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.38,0.383)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
0.001	0.0925823737485728\\
0.01	0.0925823737485728\\
0.1	0.0925823737485728\\
1	0.0925823737485728\\
10	0.0925823737485728\\
100	0.0925823737485728\\
1000	0.0925823737485728\\
};
%\addlegendentry{Linear symplectic ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
0.001	0.0213707276185599\\
0.01	0.0213707778523377\\
0.1	0.0213716926556343\\
1	0.0214072931878077\\
10	0.0219446716993026\\
100	0.0234751209292225\\
1000	0.0268668252481628\\
};
%\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
0.001	0.0217104998205157\\
0.01	0.0217101213393164\\
0.1	0.0217068581821765\\
1	0.0217096146896626\\
10	0.0219272916076884\\
100	0.0212504079001584\\
1000	0.0219776099708309\\
};
%\addlegendentry{Galerkin-BQ-ROM}

\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/motivation_new/ener_motivation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.596\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ytick={1e3,1e-2,1e-6},
ymin=1e-07,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	6.7480577792711e-05\\
0.0399999999999991	0.000175411322575591\\
0.0600000000000005	0.000308571814787495\\
0.0800000000000001	0.00046226277483985\\
0.0999999999999996	0.000656903727831003\\
0.119999999999999	0.000828871597473137\\
0.140000000000001	0.000852359442730322\\
0.16	0.000806996863492503\\
0.18	0.00107158508889071\\
0.199999999999999	0.00185605520050381\\
0.220000000000001	0.00267669446308671\\
0.24	0.00279006446867091\\
0.26	0.00258300406943456\\
0.279999999999999	0.00392234372048072\\
0.300000000000001	0.00820071472869309\\
0.32	0.0140075810321596\\
0.34	0.0173370383734475\\
0.359999999999999	0.0154230856827104\\
0.380000000000001	0.0104973706029439\\
0.4	0.00796963692591657\\
0.42	0.0106749891419637\\
0.44	0.0158959698292254\\
0.460000000000001	0.0181321865874531\\
0.48	0.0147797312158837\\
0.52	0.00516012414201317\\
0.540000000000001	0.00618385478114945\\
0.56	0.00939320594429426\\
0.58	0.010784906489385\\
0.6	0.00865353967591352\\
0.619999999999999	0.00451948742577147\\
0.640000000000001	0.00105258964606536\\
0.66	0.000303032979724894\\
0.68	3.21013360307098e-05\\
0.699999999999999	0.000742140783491774\\
0.720000000000001	0.000867287067713106\\
0.74	0.000344848638429429\\
0.76	0.000267412589288529\\
0.779999999999999	0.000445900168554836\\
0.800000000000001	0.000170796481075986\\
0.82	0.000153846742418473\\
0.84	0.000195200956195851\\
0.859999999999999	3.10987787135453e-05\\
0.880000000000001	4.06022199199717e-05\\
0.9	8.35419870397479e-05\\
0.92	0.000226700449479811\\
0.94	0.000212694570136396\\
0.960000000000001	7.29057047230697e-05\\
0.98	7.09477003559833e-05\\
1	0.000206375702732853\\
1.02	0.000389798667709495\\
1.04	0.000587004520554935\\
1.06	0.000699632284319574\\
1.08	0.000699428603548657\\
1.1	0.000630520013145564\\
1.12	0.000504776283021257\\
1.14	0.000304478036150079\\
1.16	9.85703648610501e-05\\
1.18	8.91736104069452e-06\\
1.2	9.25583951856267e-05\\
1.22	0.000352969466203223\\
1.24	0.000747516801630432\\
1.26	0.00094912294910232\\
1.28	0.000912193528109562\\
1.3	0.00130971165062022\\
1.32	0.00300081342053015\\
1.34	0.00586806429166842\\
1.36	0.00855300978000882\\
1.38	0.00970932689136683\\
1.4	0.00932138854047083\\
1.42	0.00854080128083501\\
1.44	0.00837602214474132\\
1.46	0.00880769708077709\\
1.48	0.00910170563416644\\
1.5	0.00862063417571113\\
1.52	0.00724469727983346\\
1.54	0.00536718467349173\\
1.56	0.00379844397474027\\
1.58	0.00347101449434372\\
1.6	0.00472088177604624\\
1.62	0.00668384570252334\\
1.64	0.00773304592082356\\
1.66	0.00685632043034623\\
1.68	0.00460849255679863\\
1.7	0.00252752610332063\\
1.72	0.00160281255350636\\
1.74	0.00155219247632443\\
1.76	0.00151530436604563\\
1.78	0.00106254730498057\\
1.8	0.000446485410005248\\
1.82	4.21057639514721e-05\\
1.84	0.000130893125930953\\
1.86	0.000226381555951338\\
1.88	0.000249223941640065\\
1.9	0.000120409183349768\\
1.92	9.29167396939155e-05\\
1.94	0.000205392165860018\\
1.96	0.000149238977188215\\
1.98	4.7340035501886e-05\\
2	2.36130469621898e-06\\
2.02	2.63239060158682e-05\\
2.04	1.34474652879746e-06\\
2.06	0.000194894378054755\\
2.08	0.000519232195522523\\
2.1	0.000696612566381648\\
2.12	0.000538824238780044\\
2.14	0.000236110332242134\\
2.16	4.01717614817443e-05\\
2.18	0.000140222475598417\\
2.2	0.000239662994732548\\
2.22	0.000820381463871644\\
2.24	0.00452433607909209\\
2.26	0.0105637670108854\\
2.28	0.0157766467585234\\
2.3	0.0165986761256059\\
2.32	0.014011158817727\\
2.34	0.0141541266072087\\
2.36	0.0204911967114656\\
2.38	0.0283328712463327\\
2.4	0.0304504094175164\\
2.42	0.0274528032904993\\
2.44	0.0301809034182088\\
2.46	0.0496826279898736\\
2.48	0.0843803254288873\\
2.5	0.112223380780388\\
2.52	0.107773144775011\\
2.54	0.0763341937929653\\
2.56	0.0463700210380197\\
2.58	0.0334796867304651\\
2.6	0.0327362296205798\\
2.62	0.0318600174352062\\
2.64	0.0247321399920044\\
2.66	0.0161419085460919\\
2.68	0.0133982646083304\\
2.7	0.0161790631992598\\
2.72	0.0174803338491745\\
2.74	0.0135287912033286\\
2.76	0.00730108055172175\\
2.78	0.00307363333716059\\
2.8	0.00173823135730622\\
2.82	0.00143171244404616\\
2.84	0.000971206052105431\\
2.86	0.000879166600181057\\
2.88	0.00150652571682564\\
2.9	0.00205120453539287\\
2.92	0.00188731022039379\\
2.94	0.00145752526443843\\
2.96	0.00129885112845906\\
2.98	0.00120671275294937\\
3	0.00090252901689025\\
3.02	0.000706078140622956\\
3.04	0.000873882288603412\\
3.06	0.000969304836831328\\
3.08	0.000745819629223821\\
3.1	0.00079257674910238\\
3.12	0.00138076949959576\\
3.14	0.00177359291370749\\
3.16	0.00179466386030702\\
3.18	0.00284345859285695\\
3.2	0.00536003768750381\\
3.22	0.00682411224029877\\
3.24	0.00665175032726582\\
3.26	0.0122688243767683\\
3.28	0.0324128703280424\\
3.3	0.0611349029848003\\
3.32	0.0749448827602058\\
3.34	0.0649543609189625\\
3.36	0.0735609198906476\\
3.38	0.191128941263383\\
3.4	0.528766832452948\\
3.42	1.12527390783984\\
3.44	1.82294952494076\\
3.46	2.33951501436379\\
3.48	2.50147192347285\\
3.5	2.33540951326526\\
3.52	1.96683332080744\\
3.54	1.51038552784706\\
3.56	1.04395766258341\\
3.58	0.628217103786762\\
3.6	0.313795288632431\\
3.62	0.123291659730281\\
3.64	0.0395148219949921\\
3.66	0.0205513386895593\\
3.68	0.0238394881488855\\
3.7	0.0231534291561814\\
3.72	0.0143397463289894\\
3.74	0.00535227798240934\\
3.76	0.00159558650475722\\
3.78	0.00150424668816384\\
3.8	0.00149822259221732\\
3.82	0.000743093860117838\\
3.84	0.000282791954500982\\
3.86	0.000381640432962627\\
3.88	0.000475229502733932\\
3.9	0.000435712772799412\\
3.92	0.000526779125278765\\
3.94	0.000600927715050047\\
3.96	0.000313396010010791\\
3.98	0.000132386815697938\\
4	0.000327556116866301\\
4.02	0.000351299521870629\\
4.04	0.000316203857711805\\
4.06	0.000165388957333867\\
4.08	0.00115788246036397\\
4.1	0.00171508124359132\\
4.12	0.00142447610517671\\
4.14	0.0019385803745493\\
4.16	0.00444807549505688\\
4.18	0.0068515581115438\\
4.2	0.00913351524800542\\
4.22	0.0237457966305516\\
4.24	0.0731600195110983\\
4.26	0.174668541847122\\
4.28	0.315855158012358\\
4.3	0.402786098616314\\
4.32	0.337532767734917\\
4.34	0.226430868613757\\
4.36	0.252815729748536\\
4.38	0.397939092788005\\
4.4	0.519683409498936\\
4.42	0.505392101960534\\
4.44	0.39485959668298\\
4.46	0.37212451056564\\
4.48	0.677115748150183\\
4.5	1.4972040896417\\
4.52	2.26935806781222\\
4.54	2.04698351972948\\
4.56	1.11603434083002\\
4.58	0.455240244922875\\
4.6	0.264567968815774\\
4.62	0.276886124436831\\
4.64	0.300645831025357\\
4.66	0.246858641115223\\
4.68	0.151177786824499\\
4.7	0.0961426980458214\\
4.72	0.110848386984336\\
4.74	0.134050958143048\\
4.76	0.109560998422811\\
4.78	0.0600214005400562\\
4.82	0.00894222775414288\\
4.84	0.00680743192431388\\
4.86	0.00563271519685093\\
4.88	0.00389074104479458\\
4.9	0.00407952122674837\\
4.92	0.00509655241004437\\
4.94	0.00463518089735171\\
4.96	0.00333815593659769\\
4.98	0.00270010163900513\\
5	0.00247245657062933\\
5.02	0.00229628806495796\\
5.04	0.00303647648691862\\
5.06	0.0044450793393831\\
5.08	0.0047076553722083\\
5.1	0.00430922085274111\\
5.12	0.00570646441532263\\
5.14	0.00806213862528615\\
5.16	0.00851082689935368\\
5.18	0.0112204314583199\\
5.2	0.0251265893101861\\
5.22	0.044431158584862\\
5.24	0.0480990720535836\\
5.26	0.0528933080948394\\
5.28	0.144099758564739\\
5.3	0.423141866034815\\
5.32	0.859257520297147\\
5.34	1.11697647904631\\
5.36	0.953485846147876\\
5.38	0.671778014805397\\
5.4	0.867665482289198\\
5.42	3.46650798994338\\
5.44	12.4897027021504\\
5.46	29.490336385064\\
5.48	48.1663022507658\\
5.5	57.5383854429486\\
5.52	51.5514682457931\\
5.54	34.4275234588788\\
5.56	16.513825288\\
5.58	5.36924494619213\\
5.6	1.27547564533377\\
5.62	0.622255774340055\\
5.64	0.833605611177825\\
5.66	1.03244260837356\\
5.68	0.896957431999274\\
5.7	0.524597731948469\\
5.72	0.217187647142491\\
5.74	0.0855091321680009\\
5.76	0.0727001572006265\\
5.78	0.0786666851253361\\
5.8	0.0590096194190868\\
5.82	0.0367537720870544\\
5.84	0.0294301298297448\\
5.86	0.0297549467580863\\
5.88	0.0302102450121819\\
5.9	0.0323266569583032\\
5.92	0.0365793686822319\\
5.94	0.0374156376407701\\
5.96	0.0327196873940826\\
5.98	0.0279687368259842\\
6	0.0271238568427266\\
6.02	0.03046406029044\\
6.04	0.0389800332906737\\
6.06	0.0515436966608984\\
6.08	0.058898018742561\\
6.1	0.052928342816501\\
6.12	0.0455202028437825\\
6.14	0.0501458909606339\\
6.16	0.0614992516478723\\
6.18	0.100412159536123\\
6.2	0.294938880837086\\
6.22	1.12841533094053\\
6.24	3.77298971549736\\
6.26	8.0747820326944\\
6.28	9.64065906642122\\
6.3	5.98065574962251\\
6.32	2.33840478278327\\
6.34	2.06518735598619\\
6.36	2.92202710097292\\
6.38	3.24733085262561\\
6.4	2.82272383494719\\
6.42	3.16326301284184\\
6.46	80.1692640857953\\
6.48	197.59410315359\\
6.5	249.686489555095\\
6.52	166.591913834709\\
6.54	56.5367465366745\\
6.56	10.5254367397624\\
6.58	4.34754446769904\\
6.6	4.51375119756336\\
6.62	4.06341719038626\\
6.64	2.96675754897602\\
6.66	3.38217439267711\\
6.68	9.1375080741282\\
6.7	16.1676150626972\\
6.72	13.969759926251\\
6.74	6.02316069258589\\
6.76	1.59556596218328\\
6.78	0.577356490288091\\
6.8	0.395952932469153\\
6.82	0.330930225260043\\
6.84	0.234568838570516\\
6.86	0.180225129532484\\
6.88	0.251369434460478\\
6.9	0.305509020099455\\
6.92	0.225381942773043\\
6.94	0.135416826396814\\
6.96	0.100356796410971\\
6.98	0.0899180542887046\\
7	0.078018071763735\\
7.02	0.0794258623705123\\
7.04	0.107896310812318\\
7.06	0.119458377218679\\
7.08	0.0985276232569715\\
7.1	0.0954853286003453\\
7.12	0.114595570863178\\
7.14	0.119574161105113\\
7.16	0.129732831123398\\
7.18	0.248059498963207\\
7.2	0.46122679204288\\
7.22	0.458744545203499\\
7.24	0.426103577814951\\
7.26	1.05271374672249\\
7.28	3.16828736860818\\
7.3	6.12276385048742\\
7.32	5.44765155155412\\
7.34	3.85837002737851\\
7.36	10.811139026181\\
7.38	127.067294003902\\
7.4	702.179822848593\\
7.42	1986.26152545661\\
7.44	3492.67913548552\\
7.46	4318.34831364988\\
7.48	4109.96854413194\\
7.5	3244.83097452147\\
7.52	2256.88650639283\\
7.54	1435.42770297861\\
7.56	838.425357185263\\
7.58	435.424264372864\\
7.6	188.664188083903\\
7.62	62.6481766956348\\
7.64	14.5781501250141\\
7.66	2.40321034203603\\
7.68	0.67483129612656\\
7.7	0.708873205221859\\
7.72	0.70474334785843\\
7.74	0.476049917107625\\
7.76	0.266285480532322\\
7.78	0.203464538015139\\
7.8	0.216226327231931\\
7.82	0.208405909075062\\
7.84	0.179755460483197\\
7.86	0.164194175574727\\
7.88	0.165224902714684\\
7.9	0.170626542093292\\
7.92	0.171369642177325\\
7.94	0.162188466734974\\
7.96	0.139419235239063\\
7.98	0.108884888272951\\
8	0.087713772352156\\
8.02	0.0875912325542821\\
};
\addlegendentry{\footnotesize $2r=24$}

\addplot [color=mycolor2!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0199999999999996	4.06753711756912e-05\\
0.0399999999999991	6.8190045900085e-05\\
0.0600000000000005	0.00010224773861145\\
0.0800000000000001	0.000148234388022139\\
0.0999999999999996	0.000196482431199741\\
0.119999999999999	0.000257812292844051\\
0.16	0.000422010627803448\\
0.18	0.000503420124941201\\
0.220000000000001	0.000615673014768613\\
0.24	0.000675201195999175\\
0.26	0.000730959145748054\\
0.300000000000001	0.000844330836183626\\
0.32	0.000889717425256451\\
0.34	0.00091561963900677\\
0.359999999999999	0.000963783758794356\\
0.380000000000001	0.00103039706161967\\
0.4	0.00107190864425943\\
0.42	0.00108410363621658\\
0.44	0.00111240044028316\\
0.460000000000001	0.00116769410078765\\
0.48	0.00122243635941688\\
0.5	0.00128347668279405\\
0.52	0.00134063194751066\\
0.540000000000001	0.00138302144238844\\
0.56	0.00141367264513592\\
0.58	0.00144909040328001\\
0.619999999999999	0.00156128312708903\\
0.640000000000001	0.0016138632916225\\
0.66	0.0016602882246084\\
0.68	0.0017109713382144\\
0.699999999999999	0.00176702087577274\\
0.720000000000001	0.00180476517293204\\
0.74	0.0018356616306221\\
0.76	0.00183894668338258\\
0.779999999999999	0.001798173170247\\
0.800000000000001	0.00173369744393792\\
0.82	0.00170446355833009\\
0.84	0.00169490106713343\\
0.859999999999999	0.00161606259205715\\
0.880000000000001	0.00152626094934183\\
0.9	0.00145719589854254\\
0.92	0.00138106445852726\\
0.94	0.00129901895606243\\
0.960000000000001	0.00123272933029961\\
0.98	0.0012488516347724\\
1	0.00129643139381707\\
1.02	0.00133520814346522\\
1.04	0.00132165714730359\\
1.06	0.00128089944281395\\
1.08	0.00129026555365996\\
1.1	0.00135834567327375\\
1.12	0.00156047048006247\\
1.14	0.0018389151781828\\
1.16	0.00229937843029448\\
1.18	0.00284288603141069\\
1.2	0.00324741778391413\\
1.22	0.00361107841611163\\
1.24	0.00411720202278642\\
1.26	0.00620645177957213\\
1.28	0.0125546194657011\\
1.3	0.0244923593906012\\
1.32	0.0396390635706591\\
1.34	0.0524909426058184\\
1.36	0.0585691752955183\\
1.38	0.0876674907989906\\
1.4	0.202828794487211\\
1.42	0.409324676486351\\
1.44	0.639712323969067\\
1.46	0.830503428432295\\
1.48	0.939338287894763\\
1.5	0.936321410420714\\
1.52	0.825505529638993\\
1.54	0.650355829713535\\
1.56	0.463244096096462\\
1.58	0.293651033979716\\
1.6	0.156493407430602\\
1.62	0.0746793980233176\\
1.64	0.0509065017857488\\
1.66	0.0482914504111997\\
1.68	0.039021534495769\\
1.7	0.0247655859521689\\
1.72	0.01236422377877\\
1.74	0.00512490735108439\\
1.76	0.0027259629496612\\
1.78	0.00258114635283046\\
1.8	0.00276192929775032\\
1.82	0.00273361347119127\\
1.84	0.00243448024380255\\
1.86	0.00219645841226557\\
1.88	0.00211446077769262\\
1.9	0.00201802127152816\\
1.92	0.00202419241448703\\
1.94	0.00210353600910373\\
1.96	0.0023330154532366\\
1.98	0.00263994542821156\\
2	0.00295829074793996\\
2.02	0.00325107534018131\\
2.04	0.00365485302365398\\
2.06	0.00443407318402711\\
2.08	0.00563334642952195\\
2.1	0.00703248700878099\\
2.12	0.00899248155992317\\
2.14	0.0121631473682955\\
2.16	0.0136249917767643\\
2.18	0.0126449594986058\\
2.2	0.0128103944419457\\
2.22	0.0140292037673979\\
2.24	0.015466924114274\\
2.26	0.0164900444723885\\
2.28	0.0167489370166289\\
2.3	0.0171989646565636\\
2.32	0.0177702334232839\\
2.34	0.0192219821135828\\
2.36	0.0197367729839204\\
2.38	0.0193810704258981\\
2.4	0.0200194818319637\\
2.42	0.0207582182027704\\
2.44	0.022567242290596\\
2.46	0.023640576367387\\
2.48	0.0234774305620271\\
2.5	0.0240236222398558\\
2.52	0.0241151085275808\\
2.54	0.0241279805922221\\
2.56	0.0239304383225249\\
2.58	0.0252164384394539\\
2.6	0.0285898242428191\\
2.62	0.0332732360869126\\
2.64	0.0364473353796856\\
2.66	0.0333114652536754\\
2.68	0.0315840908343209\\
2.7	0.0342124614048318\\
2.72	0.0352401847199091\\
2.74	0.0352588486373859\\
2.76	0.0335054548061784\\
2.78	0.0319156003372209\\
2.8	0.0335416357433295\\
2.82	0.0420562033957719\\
2.84	0.049170611921229\\
2.86	0.0406350055296017\\
2.88	0.0295175280755218\\
2.9	0.0252648296593949\\
2.92	0.023044787695814\\
2.94	0.0230846416116868\\
2.96	0.0213448733015515\\
2.98	0.0186426809817917\\
3	0.0174799512207242\\
3.04	0.018926656246196\\
3.06	0.0177457548300266\\
3.08	0.0162574272145313\\
3.1	0.0165611692610841\\
3.12	0.0202695494343961\\
3.14	0.0252154276395781\\
3.16	0.0328521233691585\\
3.18	0.0382198237983689\\
3.2	0.0391936412450313\\
3.22	0.0399680421242499\\
3.24	0.0475591073480911\\
3.26	0.0873170307003503\\
3.28	0.213700473164565\\
3.3	0.398101554452315\\
3.32	0.651823660386882\\
3.34	0.909861847396311\\
3.36	1.02704049763973\\
3.38	3.43739121206019\\
3.4	11.0211602050597\\
3.42	21.464167578127\\
3.44	30.9003731417297\\
3.46	37.5681247631847\\
3.48	39.3758487465006\\
3.5	34.9426967864054\\
3.52	26.1438368494918\\
3.54	16.5582759701734\\
3.56	8.89447817029166\\
3.58	4.20889562688244\\
3.6	2.03212788110892\\
3.62	1.09850518154073\\
3.64	0.646926781494702\\
3.66	0.592349757072343\\
3.68	0.668093652299055\\
3.7	0.576722569662842\\
3.72	0.387467521359812\\
3.74	0.221797503246427\\
3.76	0.111289111107864\\
3.78	0.0595801872484053\\
3.8	0.0451833667969144\\
3.82	0.0438083908171238\\
3.84	0.043055726349119\\
3.88	0.0390364251385579\\
3.9	0.0349066070726098\\
3.92	0.0294019432809542\\
3.94	0.0259254462192527\\
3.96	0.0251897727068231\\
3.98	0.0277977166352938\\
4	0.0315425566886268\\
4.02	0.03506110663858\\
4.04	0.0381384664209011\\
4.06	0.0417175291206466\\
4.08	0.0503685659014956\\
4.1	0.0682268692695999\\
4.12	0.129877422212689\\
4.14	0.378440711896456\\
4.16	0.861435356354837\\
4.18	1.18676079432589\\
4.2	1.00711594789138\\
4.22	0.589280949987016\\
4.24	0.303070723092951\\
4.26	0.18886646197441\\
4.28	0.172775223660039\\
4.3	0.252912464349721\\
4.32	0.581503390553093\\
4.34	1.38994260055638\\
4.36	2.47035426667352\\
4.38	3.01041037942111\\
4.4	2.67555680856367\\
4.42	2.00660296197502\\
4.44	1.45023904473716\\
4.46	1.06911919391806\\
4.48	0.828894337738515\\
4.5	0.710009068813812\\
4.52	0.752924126598617\\
4.54	0.998844020135591\\
4.56	1.39156637216083\\
4.58	1.78590221287979\\
4.6	2.1571531329671\\
4.62	2.5486608933048\\
4.64	2.9781481364079\\
4.66	3.22697317891563\\
4.68	2.76648832167758\\
4.7	1.71383933293999\\
4.72	0.851654769913797\\
4.74	0.495034845416136\\
4.76	0.464713479239945\\
4.78	0.611965001611007\\
4.8	0.931837923458769\\
4.82	1.51734904052885\\
4.84	2.4094097869621\\
4.86	2.9806258511381\\
4.88	2.39433685824252\\
4.9	1.17868256928652\\
4.92	0.433392330545406\\
4.94	0.25149001331594\\
4.96	0.267303823870478\\
4.98	0.311797459099564\\
5	0.326715738401284\\
5.02	0.312723888009305\\
5.04	0.2999503435366\\
5.06	0.284301664994956\\
5.08	0.293213776750973\\
5.1	0.34808225211891\\
5.12	0.384809330097647\\
5.14	0.353425061922654\\
5.16	0.273316928567609\\
5.18	0.218569789150501\\
5.2	0.219381383573174\\
5.22	0.263388771541826\\
5.24	0.352333872166574\\
5.26	0.579358558308759\\
5.28	1.62670157125974\\
5.3	4.98593650996547\\
5.32	7.86283803678532\\
5.34	9.93598450290757\\
5.36	16.0431561675834\\
5.38	14.331090090551\\
5.4	35.9966636655298\\
5.42	206.54055115966\\
5.44	613.358030783337\\
5.46	1170.78093055177\\
5.48	1642.95257567608\\
5.5	1788.39054625226\\
5.52	1542.25624820342\\
5.54	1059.76879749519\\
5.56	566.479378809593\\
5.58	212.716378758208\\
5.6	46.5359040200667\\
5.62	16.5211693178802\\
5.64	19.8115790797049\\
5.66	12.0482595880307\\
5.68	6.73997266781418\\
5.7	4.62967633039674\\
5.72	1.89066776863397\\
5.74	0.88082265881229\\
5.76	0.605688650353556\\
5.78	0.395133862548016\\
5.8	0.292504989435748\\
5.82	0.261779766148893\\
5.84	0.317511538053643\\
5.86	0.431938420740661\\
5.88	0.521291049811896\\
5.9	0.500533984353946\\
5.92	0.418734846206193\\
5.94	0.421799675096216\\
5.96	0.430942635881237\\
5.98	0.382349953545605\\
6	0.377436530186872\\
6.02	0.37719277165386\\
6.04	0.35433711618149\\
6.06	0.394631197505247\\
6.08	1.21756964655985\\
6.1	5.75296119553764\\
6.12	14.8266561929158\\
6.14	19.2614850873883\\
6.16	13.5591945090604\\
6.18	6.68104285890917\\
6.2	3.61028299800861\\
6.22	2.1302474707897\\
6.24	1.47793930131019\\
6.26	1.04255723629109\\
6.28	1.19325678432514\\
6.3	3.65882589821015\\
6.32	9.7080192283752\\
6.34	13.5611334888464\\
6.36	12.0542414673349\\
6.38	10.6429452210911\\
6.4	10.0642923354221\\
6.42	11.0911819142369\\
6.44	11.5358075205916\\
6.46	7.06011640100494\\
6.48	2.83378931640166\\
6.5	1.53178412878694\\
6.52	1.60376785971818\\
6.54	2.63442277208738\\
6.56	4.82031332570796\\
6.58	9.23517797529612\\
6.6	20.516404797895\\
6.62	36.4761091768207\\
6.64	34.7732271563342\\
6.66	15.0495118957153\\
6.68	3.13534483579537\\
6.7	1.4166801715521\\
6.72	1.28469542258623\\
6.74	1.28332615290433\\
6.76	1.74837345779852\\
6.78	4.19441474255277\\
6.8	16.3626947717589\\
6.82	34.0888570632257\\
6.84	29.8976388764357\\
6.86	10.2967344352868\\
6.88	2.82373135865358\\
6.9	2.42817541142275\\
6.92	3.01271522294256\\
6.94	3.68510341032163\\
6.96	1.95577062326918\\
6.98	0.943043407553691\\
7	1.05729905208944\\
7.02	1.36658314534378\\
7.04	1.08512126845803\\
7.06	1.02584515988819\\
7.08	1.46464632677911\\
7.1	3.11096384887662\\
7.12	3.44600180880071\\
7.14	2.29182407648814\\
7.16	2.83235043923247\\
7.18	2.60464394734472\\
7.2	1.8096726497956\\
7.22	2.32177355268816\\
7.24	9.31527231884452\\
7.26	50.5295230596885\\
7.28	110.722683208847\\
7.3	177.516252594725\\
7.32	313.400119119917\\
7.34	238.556007916487\\
7.36	618.956633603254\\
7.38	2814.63908501121\\
7.4	6307.6238160871\\
7.44	22458.433395296\\
7.46	34849.5981732679\\
7.48	41860.0306728952\\
7.5	40552.4288799538\\
7.52	33713.1897281914\\
7.54	24793.3002491868\\
7.56	15602.3397053067\\
7.58	7565.68251945339\\
7.6	2413.32163573089\\
7.62	492.216793738013\\
7.64	147.925359983682\\
7.66	151.224823454373\\
7.68	348.008988768413\\
7.7	454.960454096301\\
7.72	365.05471371027\\
7.74	251.09995360987\\
7.76	154.757901890371\\
7.78	80.6212232103257\\
7.8	43.5531528303703\\
7.82	29.3480998968466\\
7.84	24.3766400856653\\
7.86	24.9534886466168\\
7.88	29.5507433145787\\
7.9	34.425863132154\\
7.92	37.2447265286299\\
7.94	38.7690764963673\\
7.96	40.5104362303137\\
7.98	47.1989358741925\\
8	54.5183041820509\\
8.02	51.639616302682\\
};
\addlegendentry{\footnotesize $2r=32$}

\addplot [color=magenta!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.00100000000000033	1.97000507728973e-06\\
0.00300000000000011	5.91225676771501e-06\\
0.00499999999999989	9.85479102411092e-06\\
0.00800000000000001	1.57628110071251e-05\\
0.0110000000000001	2.16547748244089e-05\\
0.0149999999999997	2.94624086492057e-05\\
0.0190000000000001	3.7172952146225e-05\\
0.024	4.65827041433719e-05\\
0.0289999999999999	5.56189123446238e-05\\
0.0339999999999998	6.41829057790311e-05\\
0.04	7.38193552276556e-05\\
0.0469999999999997	8.44957920165257e-05\\
0.0599999999999996	0.000107386819733435\\
0.0640000000000001	0.000117883334471269\\
0.0679999999999996	0.000132243930724307\\
0.0720000000000001	0.000152822217637905\\
0.0759999999999996	0.000183132891015791\\
0.0810000000000004	0.000242842245122166\\
0.0860000000000003	0.000341833359545518\\
0.093	0.000597278946163016\\
0.103	0.00145466399919369\\
0.138	0.0348415302471996\\
0.151	0.101206182887324\\
0.163	0.248990848863474\\
0.174	0.526413527768766\\
0.184	0.974764638716666\\
0.194	1.69963183412097\\
0.204	2.79786332454732\\
0.213	4.18294029633125\\
0.222	6.00011404927782\\
0.231	8.27642038972425\\
0.24	10.9985892974887\\
0.248	13.7419595224605\\
0.256	16.7073202303576\\
0.264	19.7872254050654\\
0.271	22.4809628699155\\
0.278	25.0909096438861\\
0.285	27.5509167895431\\
0.292	29.8151456838539\\
0.299	31.8619830813848\\
0.306	33.6934357139737\\
0.313	35.3303905732716\\
0.32	36.8050622221681\\
0.328	38.3363711306868\\
0.337	39.91341864214\\
0.347	41.519621030793\\
0.356	42.8233403674829\\
0.364	43.8321393421956\\
0.371	44.5618390886372\\
0.377	45.0486230790351\\
0.382	45.3438710687486\\
0.387	45.5320546531923\\
0.392	45.6108978913229\\
0.397	45.5824137479366\\
0.402	45.4529239991419\\
0.408	45.178824079024\\
0.415	44.7253850504413\\
0.423	44.0837572177504\\
0.436	42.9144004316366\\
0.458	41.0069252408562\\
0.473	39.8838145145917\\
0.483	39.2513074956692\\
0.491	38.8555179500701\\
0.497	38.6519756244357\\
0.502	38.5603925054417\\
0.507	38.5520777657097\\
0.512	38.6365972168739\\
0.517	38.8204559731693\\
0.522	39.1062029737243\\
0.528	39.5804871826335\\
0.534	40.1861800061888\\
0.542	41.1610146982905\\
0.556	43.1358427230593\\
0.571	45.2971457359975\\
0.585	47.1997211245075\\
0.607	50.3154304887483\\
0.618	52.1671996027676\\
0.63	54.4872850551471\\
0.648	58.4485197114544\\
0.68	66.2018599851614\\
0.712	74.5602275098122\\
0.74	82.4457596011344\\
0.756	86.9720552218142\\
0.769	90.4932651419458\\
0.781	93.5283775945465\\
0.793	96.3080360129242\\
0.805	98.8388680131638\\
0.821	101.958165076323\\
0.855	108.486855693346\\
0.868	110.836343423728\\
0.878	112.382395798145\\
0.887	113.484884076828\\
0.895	114.202402448511\\
0.904	114.726747801964\\
0.915	115.057715717658\\
0.951000000000001	115.861338545201\\
0.993	117.446641723753\\
1.004	117.40073242583\\
1.017	117.043794455584\\
1.043	116.23795788063\\
1.054	116.210893866476\\
1.065	116.466885743898\\
1.076	117.007842560152\\
1.088	117.887392152592\\
1.103	119.29820072523\\
1.13	122.243325439389\\
1.15	124.693645287356\\
1.161	126.351390770958\\
1.171	128.220512712154\\
1.181	130.493190934646\\
1.197	134.707981431803\\
1.21	138.056948074696\\
1.22	140.259002476309\\
1.232	142.506322577572\\
1.244	144.868485981558\\
1.251	146.674674645132\\
1.257	148.673897187537\\
1.263	151.212596308362\\
1.269	154.369794174525\\
1.276	158.860105954476\\
1.285	165.739387802296\\
1.303	180.713647743012\\
1.31	185.740052292427\\
1.316	189.250149038732\\
1.321	191.519657146971\\
1.326	193.182020536057\\
1.331	194.28046038275\\
1.336	194.901891351323\\
1.342	195.187734208193\\
1.362	195.625552001826\\
1.367	196.368549731688\\
1.372	197.645938321536\\
1.377	199.589622141273\\
1.382	202.32002900222\\
1.387	205.935029883063\\
1.392	210.494288832565\\
1.398	217.212180568609\\
1.406	228.034833476307\\
1.425	257.040010319649\\
1.431	265.027832695716\\
1.436	270.56143864896\\
1.441	274.845926357794\\
1.445	277.291552118935\\
1.449	278.844731858778\\
1.453	279.528389608062\\
1.457	279.400136364921\\
1.461	278.546713804294\\
1.466	276.628075785319\\
1.472	273.402767217899\\
1.481	267.61071159634\\
1.492	260.787080980274\\
1.498	257.846914458717\\
1.503	256.025756420222\\
1.508	254.861813810713\\
1.513	254.405629535535\\
1.517	254.571556432851\\
1.521	255.22094214483\\
1.526	256.725226668072\\
1.531	259.014113450577\\
1.536	262.105860966392\\
1.542	266.902933895811\\
1.548	272.908828227243\\
1.555	281.432672516712\\
1.563	293.015292779679\\
1.589	335.695592444861\\
1.594	342.266689597573\\
1.599	347.380262399741\\
1.603	350.186293397495\\
1.606	351.44676387322\\
1.609	351.935888360563\\
1.612	351.62888771899\\
1.615	350.519606775148\\
1.618	348.621383793691\\
1.622	344.922765905015\\
1.626	340.011407976567\\
1.631	332.446276549401\\
1.637	321.864035370578\\
1.647	302.783837017379\\
1.658	283.420081538617\\
1.665	273.433550474738\\
1.671	266.651068953852\\
1.676	262.244113172271\\
1.681	258.872279294593\\
1.686	256.391135591088\\
1.691	254.625121003046\\
1.697	253.182786056245\\
1.707	251.594712788153\\
1.718	249.780000079824\\
1.726	247.902632526136\\
1.736	244.882030477578\\
1.752	239.991350011207\\
1.759	238.586396422537\\
1.765	237.99031620365\\
1.771	238.011801048992\\
1.777	238.625125617557\\
1.784	239.957474209132\\
1.795	242.805180005547\\
1.807	245.804380989768\\
1.815	247.215196719385\\
1.823	248.047533345363\\
1.834	248.551787288419\\
1.847	249.219828265089\\
1.855	250.215367562445\\
1.862	251.63338679787\\
1.87	253.910161720992\\
1.879	257.212803044004\\
1.891	262.48124807558\\
1.917	274.510932569606\\
1.928	278.78497797514\\
1.944	285.007582753409\\
1.95	288.355073907313\\
1.955	292.206191647504\\
1.959	296.349077033102\\
1.963	301.822695491968\\
1.967	309.108464160159\\
1.971	318.853466392783\\
1.975	331.936259144653\\
1.979	349.560293188772\\
1.983	373.388544937259\\
1.987	405.740472003008\\
1.991	449.883631580952\\
1.995	510.469177862617\\
2	619.783383017293\\
2.005	785.573227880533\\
2.011	1106.28143178767\\
2.017	1655.15010634542\\
2.024	2837.38421113411\\
2.032	5684.23068130472\\
2.038	10049.8172122473\\
};
\addlegendentry{\footnotesize $2r=40$}

\addplot [densely dashed, color=black, line width=2pt, forget plot]
  table[row sep=crcr]{%
4	1e-07\\
4	10000\\
};
\end{axis}
\end{tikzpicture}%

==> figures/motivation_new/err_motivation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{black}{rgb}{0,0,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.596\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
 xmajorgrids,
 ymajorgrids,
% yminorgrids
]
% \addplot [color=mycolor1!90, dotted, line width=2.0pt, mark size=4pt, mark=pentagon, mark options={solid, mycolor1}, forget plot]
\addplot [color=black!80, dotted, line width=2.0pt, mark size=4pt, mark=pentagon, mark options={solid, black!80}, forget plot]
  table[row sep=crcr]{%
4	1.2369966222406\\
nan	nan\\
12	0.0722530887782904\\
16	0.0184687046594212\\
20	0.0103096225330478\\
24	0.228696779315956\\
28	0.649673942658989\\
32	0.883231481532633\\
36	3.34651332230691\\
};
\end{axis}
\end{tikzpicture}%

==> figures/wave_2d/ener_mu11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-04,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.6,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=mycolor3!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00414181613504816\\
0.0999999999999996	0.00393178051611365\\
0.199999999999999	0.00417067006270599\\
0.300000000000001	0.00506573572644164\\
0.4	0.00510610765988595\\
0.5	0.00430338677994157\\
0.6	0.00421053534920367\\
0.699999999999999	0.00478063112169913\\
0.800000000000001	0.00480966634306234\\
0.9	0.00439123473300284\\
1	0.00437219101076457\\
1.1	0.00463864943090365\\
1.2	0.00457919835879573\\
1.3	0.00422584965769346\\
1.4	0.0040417340555443\\
1.5	0.00422895677108492\\
1.6	0.00452082184451541\\
1.7	0.0045089868296344\\
1.8	0.00427622675617556\\
1.9	0.00429208366247558\\
2	0.00453077692724158\\
2.1	0.00452870417010053\\
2.2	0.00427133434918581\\
2.3	0.00415564398314849\\
2.4	0.0042494766071215\\
2.5	0.00427656581010005\\
2.6	0.00419627791229082\\
2.7	0.00424903817864574\\
2.8	0.00443906178201914\\
2.9	0.00447207949444461\\
3	0.0043125171402174\\
3.1	0.00425905461871245\\
3.2	0.00434371594760563\\
3.3	0.00429260026474764\\
3.4	0.00412430461102887\\
3.5	0.00412389210596408\\
3.7	0.00452615627977515\\
3.8	0.00462009880224378\\
3.9	0.00452833712486188\\
4	0.00428925225558884\\
4.1	0.0041530240352703\\
4.2	0.00421715817868318\\
4.3	0.00424381946606544\\
4.4	0.00417783350488854\\
4.5	0.00430479808624184\\
4.6	0.00459958177619235\\
4.7	0.00463554109464147\\
4.8	0.00439037298210643\\
4.9	0.00431815571147531\\
5	0.00445109596238602\\
5.1	0.00436235680724905\\
5.2	0.00411897830260698\\
5.3	0.00423544526051422\\
5.4	0.00462922773509077\\
5.5	0.00470871965952924\\
5.6	0.00448307465350339\\
5.7	0.00447912370810677\\
5.8	0.00465607304900927\\
5.9	0.00452175975828339\\
6	0.00417658461098291\\
6.1	0.00416552713894447\\
6.2	0.00446785501457115\\
6.3	0.00459688239802601\\
6.4	0.00451020147548853\\
6.5	0.00457739715670869\\
6.6	0.00480411114899937\\
6.7	0.00481549574651119\\
6.8	0.00454299516013811\\
6.9	0.00435190476786927\\
7	0.00445290270239696\\
7.1	0.00461788755436033\\
7.2	0.00463912059986171\\
7.3	0.00469815582577659\\
7.4	0.0049258052804646\\
7.5	0.00500081826795728\\
7.6	0.00472048895576727\\
7.7	0.00449174586504242\\
7.8	0.00470454835994438\\
7.9	0.00517111195189913\\
8	0.00558419895309114\\
};
\addlegendentry{SMG-QMCL-ROM $2r=44$}

\addplot [color=mycolor4!90, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00171076616166665\\
0.0999999999999996	0.00166648068430497\\
0.199999999999999	0.00175953087638269\\
0.300000000000001	0.00194343032303301\\
0.4	0.00182703500121306\\
0.5	0.00164624313559791\\
0.6	0.0017266199545638\\
0.699999999999999	0.00177616561316718\\
0.800000000000001	0.00170353653635935\\
0.9	0.00180117970746707\\
1	0.00192899111862665\\
1.1	0.00182756897203262\\
1.2	0.00175117138872594\\
1.3	0.00183235036787188\\
1.4	0.00180412239576988\\
1.5	0.00172522656256646\\
1.7	0.00192248895776537\\
1.8	0.00190933035403517\\
1.9	0.00196349009528873\\
2	0.00204167121427545\\
2.1	0.00196526866077384\\
2.2	0.00185621374599698\\
2.3	0.00184027316756996\\
2.4	0.00181195486003105\\
2.5	0.00176692289879909\\
2.6	0.00183139025064172\\
2.7	0.00197773726666028\\
2.8	0.00209367926541048\\
2.9	0.00214572639386468\\
3	0.00210584004362957\\
3.1	0.00195573712316843\\
3.2	0.00178835409473876\\
3.3	0.00172349857855103\\
3.4	0.00176465245652579\\
3.5	0.00185031526070389\\
3.6	0.00197742425878644\\
3.7	0.00214615139598351\\
3.8	0.00224286949358898\\
3.9	0.00216303100545012\\
4	0.00198880733912787\\
4.1	0.00185342940684307\\
4.2	0.00177297175873647\\
4.3	0.00176630259356791\\
4.4	0.00188389585612647\\
4.5	0.00203513341562988\\
4.6	0.00208989008246441\\
4.7	0.0020939595214351\\
4.8	0.00210333797838302\\
4.9	0.00202751593612227\\
5	0.00186113396157594\\
5.1	0.00176227155940722\\
5.2	0.00179598578705153\\
5.3	0.00190357916591032\\
5.4	0.00205736267575674\\
5.5	0.00218872510159152\\
5.6	0.00217454681082074\\
5.7	0.00205324513197524\\
5.8	0.00196532488888401\\
5.9	0.00188961835280566\\
6	0.00177148042582509\\
6.1	0.00173786479981963\\
6.2	0.00186970721556534\\
6.3	0.00203781747904941\\
6.4	0.00214794539173368\\
6.5	0.00220416362908615\\
6.6	0.00213921325494048\\
6.7	0.00195356493376053\\
6.8	0.00183725253074663\\
6.9	0.00186179541153386\\
7	0.0018953118421372\\
7.1	0.00193758841204427\\
7.2	0.00208143638683289\\
7.3	0.00222238830149202\\
7.4	0.00223425740929172\\
7.5	0.00218503830928362\\
7.6	0.0021222579836575\\
7.7	0.00199005693994181\\
7.8	0.00184770767556763\\
7.9	0.00187017207453444\\
8	0.00213302971616436\\
};
\addlegendentry{SMG-QMCL-ROM $2r=48$}
\addplot [color=mycolor1!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00414181613504816\\
0.0999999999999996	0.00932559005085665\\
0.199999999999999	0.00195402091687668\\
0.300000000000001	0.00194366600501005\\
0.4	0.00438222282515532\\
0.5	0.00217170090720842\\
0.6	0.00220334459514859\\
0.699999999999999	0.00249284087569457\\
0.800000000000001	0.00233280001805447\\
0.9	0.00125791124751906\\
1	0.00250153486519266\\
1.1	0.00535894668195347\\
1.2	0.00390894814103682\\
1.3	0.00160161369807455\\
1.4	0.000696531245132804\\
1.5	0.000892177299084195\\
1.6	8.2468180224282e-05\\
1.7	0.00165041591560566\\
1.8	0.000978261183258053\\
1.9	0.0011683354368266\\
2	0.0020490309995207\\
2.1	0.00195586844233197\\
2.2	0.00305619549218506\\
2.3	0.00431833161909445\\
2.4	0.00251831685326742\\
2.5	0.00179865169499393\\
2.6	0.0037726447405717\\
2.7	0.000875014278246768\\
2.8	0.00334470479854688\\
2.9	0.00496865108574341\\
3	0.00465516242913998\\
3.1	0.00366881684705333\\
3.2	0.00184244183176219\\
3.3	0.00046731592883198\\
3.4	0.000160535479841073\\
3.5	0.000156308833059171\\
3.6	0.000322171255653814\\
3.7	0.00245976041821195\\
3.8	0.00452331064879096\\
3.9	0.00526938448266456\\
4	0.00543438291387943\\
4.1	0.00456106425789215\\
4.2	0.0010537603793086\\
4.3	0.00227028826733999\\
4.4	0.000506723526441989\\
4.5	0.00369683571085666\\
4.6	0.00401326388839251\\
4.7	0.00167770844188197\\
4.8	0.00253195765153791\\
4.9	0.00610788520411097\\
5	0.00585224515814354\\
5.1	0.00140888238041192\\
5.2	0.00033389286120844\\
5.3	0.00120791750678606\\
5.4	0.00145069036486767\\
5.5	0.00157355710112305\\
5.6	0.00456581959373991\\
5.7	0.0075047596782447\\
5.8	0.00584227377029834\\
5.9	0.00233763758383177\\
6	0.00270021054735103\\
6.1	0.00450841520609834\\
6.2	0.00294909537106491\\
6.3	0.000504948151904828\\
6.4	0.00129456624728164\\
6.5	0.00376237959464553\\
6.6	0.00394283233100445\\
6.7	0.00230295669960156\\
6.8	0.00244650012802871\\
6.9	0.00432660529716777\\
7	0.00377280528425316\\
7.1	0.000467131377403617\\
7.2	0.00319585714508719\\
7.3	0.000966808337240721\\
7.4	0.00107210264641999\\
7.5	0.00191251976062112\\
7.6	0.00288389022537672\\
7.7	0.0040409436596729\\
7.8	0.00269937950470655\\
7.9	0.00885403262130956\\
8	0.00409033218304522\\
};
\addlegendentry{Galerkin-BQ-ROM $2r=44$}

\addplot [color=mycolor2!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00171076616166665\\
0.0999999999999996	0.00244946139070379\\
0.199999999999999	0.000280561445315186\\
0.300000000000001	0.000112202789370741\\
0.4	0.000666838174865346\\
0.5	0.00241831662701309\\
0.6	0.000791309129656525\\
0.699999999999999	0.00144372625563882\\
0.800000000000001	0.000590352856667308\\
0.9	0.000965237747005076\\
1	0.0014518972007469\\
1.1	0.00320778656186781\\
1.2	0.00384918677457157\\
1.3	0.00207455324575356\\
1.4	0.00109462091727508\\
1.5	0.000656702626596227\\
1.6	0.00105347767515518\\
1.7	0.00165055180488061\\
1.8	4.90707432199145e-06\\
1.9	0.00177310619121407\\
2	0.00251043455827826\\
2.1	0.00340207648160806\\
2.2	0.00426706075218064\\
2.3	0.00364777105836822\\
2.4	0.00195301253432056\\
2.5	6.64120672695388e-05\\
2.6	0.00183653873427936\\
2.7	0.00138125002469458\\
2.8	0.00200774411905868\\
2.9	0.00540223579686127\\
3	0.00602179085677966\\
3.1	0.00437348399356629\\
3.2	0.00251501449981716\\
3.3	0.00160525559047109\\
3.4	0.000802410152040522\\
3.5	0.000546858364858237\\
3.6	0.000815914817456685\\
3.7	0.000877074958646417\\
3.8	0.00326376725077359\\
3.9	0.00547756659351427\\
4	0.00640999173396394\\
4.1	0.00448279013123631\\
4.2	0.00111238864487362\\
4.3	0.00056917806422696\\
4.4	0.000118552689450269\\
4.5	0.00103051765024275\\
4.6	0.00210116532265658\\
4.7	0.00280487930560369\\
4.8	0.00312413530309463\\
4.9	0.00371803006486892\\
5	0.00448810717155545\\
5.1	0.00352778381781071\\
5.2	0.000399165949096058\\
5.3	0.00178962886064049\\
5.4	0.000897986027830199\\
5.5	0.00128586889414883\\
5.6	0.00284311065197151\\
5.7	0.003846459794147\\
5.8	0.00405875329851391\\
5.9	0.00327647199833691\\
6	0.00273244648604098\\
6.1	0.00247669774784143\\
6.2	0.000973781759288527\\
6.3	0.000876872254819361\\
6.4	0.000489834015420243\\
6.5	0.00176706723138054\\
6.6	0.00359118561105731\\
6.7	0.00436356798783422\\
6.8	0.00376196662884709\\
6.9	0.00139937079630315\\
7	0.000250409004884489\\
7.1	0.000428931723888582\\
7.2	0.000569876975626826\\
7.3	0.000717522672044168\\
7.4	0.000224568946817882\\
7.5	0.00323485528259048\\
7.6	0.00405711139496566\\
7.7	0.00457773447729969\\
7.8	0.00436029055690134\\
7.9	0.000781710012104143\\
8	0.00731518687597975\\
};
\addlegendentry{Galerkin-BQ-ROM $2r=48$}



\end{axis}

\begin{axis}[%
width=1.227\fheight,
height=0.723\fheight,
at={(-0.16\fheight,-0.08\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/wave_2d/ener_mu22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ymode=log,
ymin=1e-4,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error in the Hamiltonian},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.363,0.251)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor3!90, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00407562619962931\\
0.0999999999999996	0.00378848285877353\\
0.199999999999999	0.00405342280931186\\
0.300000000000001	0.00490235696542028\\
0.4	0.00451231145334318\\
0.5	0.00355076723885971\\
0.6	0.00387315475438044\\
0.699999999999999	0.0046713765970523\\
0.800000000000001	0.00434262737266698\\
0.9	0.00356319060999155\\
1	0.00355462461648414\\
1.1	0.00371123438011977\\
1.2	0.00326986090559877\\
1.3	0.00282315727589832\\
1.4	0.00267240954089054\\
1.5	0.00271845740587118\\
1.6	0.0030990764775769\\
1.7	0.00356782993994287\\
1.8	0.00404515331669231\\
1.9	0.00449453789768306\\
2	0.00452776083929863\\
2.1	0.0042083641543691\\
2.2	0.00403349591481472\\
2.3	0.00407741685561191\\
2.4	0.00405563041834966\\
2.5	0.00394646112767915\\
2.6	0.00400191292133023\\
2.7	0.00423259901436879\\
2.8	0.00429801115287453\\
2.9	0.00407638381546071\\
3	0.00391855858639899\\
3.1	0.00400577447388173\\
3.2	0.00401979139816788\\
3.3	0.00383571413244965\\
3.4	0.00380934446812376\\
3.5	0.00405273276089168\\
3.6	0.00420729306137524\\
3.7	0.00409061160426028\\
3.8	0.00388908811414268\\
3.9	0.00377258369669776\\
4	0.00378665252402754\\
4.1	0.00388550744959559\\
4.2	0.00389690415645205\\
4.3	0.00379036610052274\\
4.4	0.00381626181890481\\
4.5	0.0040054991961771\\
4.6	0.00400370534508987\\
4.7	0.00377055462531395\\
4.8	0.00374321588949833\\
4.9	0.00398907399282323\\
5	0.00405025282322846\\
5.1	0.00385873770899003\\
5.2	0.00384956719118179\\
5.3	0.00403292879626705\\
5.4	0.00397197806557692\\
5.5	0.00372599582332889\\
5.6	0.00377159681873706\\
5.7	0.00401371255170701\\
5.8	0.00391565901831293\\
5.9	0.00354619336472694\\
6	0.00348870123947265\\
6.1	0.00377722807818692\\
6.2	0.00386279109302911\\
6.3	0.00360931116929564\\
6.4	0.00348814484576288\\
6.5	0.00373474728475819\\
6.6	0.00401958289550031\\
6.7	0.00407506954331715\\
6.8	0.00405077743521786\\
6.9	0.0040826527024027\\
7	0.0040250655286762\\
7.1	0.00382310601788305\\
7.2	0.003734993090319\\
7.3	0.00391208099063078\\
7.4	0.00408673638534295\\
7.5	0.00401966606224668\\
7.6	0.00392050245846142\\
7.7	0.00401563423783813\\
7.8	0.00414513592854604\\
7.9	0.0042073447110127\\
8	0.00442475745860449\\
};
%\addlegendentry{SMG-QMCL-ROM $2r=44$}

\addplot [color=mycolor4!90, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0016467615727862\\
0.0999999999999996	0.00159550085968085\\
0.199999999999999	0.00163759730742008\\
0.300000000000001	0.00163446273358403\\
0.4	0.00130910096392078\\
0.5	0.00115575683319591\\
0.6	0.00142051200731252\\
0.699999999999999	0.00157147303514016\\
0.800000000000001	0.00149618941109253\\
0.9	0.00149758849729586\\
1	0.00136560928817353\\
1.1	0.000996392588403337\\
1.2	0.000893403123910729\\
1.3	0.000997672198753464\\
1.4	0.00062087339338035\\
1.5	0.000187058187476552\\
1.6	0.000610191748661392\\
1.7	0.00143364214116737\\
1.8	0.00198438049793559\\
1.9	0.00224167314455137\\
2	0.00221796522330919\\
2.1	0.00201540191615735\\
2.2	0.00184904109604567\\
2.3	0.00173993131894612\\
2.4	0.00167353491633371\\
2.5	0.00173360897634467\\
2.7	0.00211063377512843\\
2.8	0.00223778509782057\\
2.9	0.00221764567328542\\
3	0.00203142767147391\\
3.1	0.00180849637667179\\
3.2	0.0017215824756871\\
3.3	0.00183132467384616\\
3.4	0.00205845248682302\\
3.5	0.00224494911010176\\
3.6	0.0022758242154115\\
3.7	0.00216329613557775\\
3.8	0.00199899895425659\\
3.9	0.00187654953267469\\
4	0.00184064299753573\\
4.1	0.0018501578902832\\
4.2	0.00185663873405595\\
4.3	0.00189497623030199\\
4.4	0.00196984579671344\\
4.5	0.00198139288412413\\
4.6	0.00190624198792833\\
4.7	0.001848472187298\\
4.8	0.00183889232779855\\
4.9	0.00183334165364535\\
5	0.00186566829865953\\
5.1	0.00195288911690561\\
5.2	0.00199667557401639\\
5.3	0.00196278529140592\\
5.4	0.00193976070868196\\
5.5	0.00194249142513492\\
5.6	0.00190176355068772\\
5.7	0.00181752613351272\\
5.9	0.00163422077402764\\
6	0.00163233288626685\\
6.1	0.00176474913049595\\
6.2	0.00188712609652697\\
6.3	0.00186068967447817\\
6.4	0.00177282625259068\\
6.5	0.00175963629652997\\
6.6	0.00183980073949108\\
6.8	0.00218403775624231\\
6.9	0.00219814923914008\\
7	0.00202407403405047\\
7.1	0.00187819734486893\\
7.2	0.00185699965615527\\
7.3	0.00185010758688619\\
7.4	0.00183937997074501\\
7.5	0.00189562943287313\\
7.6	0.00196500570768521\\
7.7	0.00195271107764583\\
7.8	0.00189107466663607\\
7.9	0.00190226197593723\\
8	0.00208233164809179\\
};
%\addlegendentry{SMG-QMCL-ROM $2r=48$}

\addplot [color=mycolor1!90, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00407562619962931\\
0.0999999999999996	0.00793222676181494\\
0.199999999999999	0.00996824327603286\\
0.300000000000001	0.0218703792048505\\
0.4	0.00852579962749723\\
0.5	0.00817052763458468\\
0.6	0.00721111791156126\\
0.699999999999999	0.00193005585069272\\
0.800000000000001	0.00573330805516469\\
0.9	0.020678806515166\\
1	0.041258558538475\\
1.1	0.0471225049207131\\
1.2	0.0290412703237414\\
1.3	0.00117673625287118\\
1.4	0.0178555357631662\\
1.5	0.0258308149511031\\
1.6	0.0319607123442047\\
1.7	0.0308796013534938\\
1.8	0.0153585447058937\\
1.9	0.00489919600765809\\
2	0.0200792179322171\\
2.1	0.0293161941061583\\
2.2	0.0243664459247359\\
2.3	0.0052691862547256\\
2.4	0.043545354749586\\
2.5	0.0521469878800236\\
2.6	0.0144649338488225\\
2.7	0.0405710079544086\\
2.8	0.0697901707293039\\
2.9	0.0619434910286732\\
3	0.0386345048610951\\
3.1	0.019017291357704\\
3.2	0.00512181158612002\\
3.3	0.00510368377984882\\
3.4	0.010197955228227\\
3.5	0.00572453500585723\\
3.6	0.0137451427660764\\
3.7	0.0437579306811066\\
3.8	0.064812544260615\\
3.9	0.0613359011047229\\
4	0.0395168599487956\\
4.1	0.0160031544402308\\
4.2	0.000685956404570477\\
4.3	0.00298951578957407\\
4.4	0.00268013694778269\\
4.5	0.00831708789587181\\
4.6	0.0112149897828022\\
4.7	0.0229888172784119\\
4.8	0.0454728233715346\\
4.9	0.0532585134783794\\
5	0.0266177400732488\\
5.1	0.0131485604420511\\
5.2	0.0319533982077101\\
5.3	0.0266071890129797\\
5.4	0.0113729747597393\\
5.5	0.0109929673493116\\
5.6	0.0386330103266346\\
5.7	0.0578103030608155\\
5.8	0.0610545434825109\\
5.9	0.0547241898562962\\
6	0.0396659800817467\\
6.1	0.0145403132028985\\
6.2	0.00398532631113469\\
6.3	0.00175237206519618\\
6.4	0.0235164554274992\\
6.5	0.0407610651453733\\
6.6	0.0462409533310807\\
6.7	0.0441953486204092\\
6.8	0.0353972444887223\\
6.9	0.0150683191298793\\
7	0.0150320144977574\\
7.1	0.0351385719973401\\
7.2	0.0214649585328459\\
7.3	0.0203326363746718\\
7.4	0.056373866516811\\
7.5	0.0674775117517575\\
7.6	0.0663433824172282\\
7.7	0.0597242167358871\\
7.8	0.0260710843594651\\
7.9	0.0333256903149426\\
8	0.0772407714922386\\
};
%\addlegendentry{Galerkin-BQ-ROM $2r=44$}

\addplot [color=mycolor2!90, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0016467615727862\\
0.0999999999999996	0.00182196549627101\\
0.199999999999999	0.00689106027309627\\
0.300000000000001	0.0162683920433757\\
0.4	0.016328255394427\\
0.5	0.00958194866368344\\
0.6	0.000691041553682937\\
0.699999999999999	0.000993889646863977\\
0.800000000000001	0.00901344041134422\\
0.9	0.0210165028604478\\
1	0.0317263989344152\\
1.1	0.0357726287010393\\
1.2	0.0248297700784264\\
1.3	0.00253933080017709\\
1.4	0.0162924879654209\\
1.5	0.0275055070337285\\
1.6	0.0320170798655966\\
1.7	0.0257879378523445\\
1.8	0.0101496544867387\\
1.9	0.00724352227294566\\
2	0.0228780872997145\\
2.1	0.0331321427002571\\
2.2	0.0261775910471744\\
2.3	0.00214473577648455\\
2.4	0.0331451964411666\\
2.5	0.0411106436647107\\
2.6	0.0173714207073665\\
2.7	0.0237295296145934\\
2.8	0.0552461151531355\\
2.9	0.0580725562250653\\
3	0.0380420249683784\\
3.1	0.0164551905968722\\
3.2	0.00306393868541122\\
3.3	0.00907331599435323\\
3.4	0.0225033418651961\\
3.5	0.024506979687045\\
3.6	0.00423606278696554\\
3.7	0.0288868537801062\\
3.8	0.0542925352623645\\
3.9	0.0597863545056754\\
4	0.0450268523832965\\
4.1	0.0197321784434212\\
4.2	0.000826293011090938\\
4.3	0.00302087307171916\\
4.4	0.000790862804759486\\
4.5	0.00461497435007808\\
4.6	0.0119187771640412\\
4.7	0.0263856628359154\\
4.8	0.0412487373840982\\
4.9	0.0440766893586416\\
5	0.0265781915811836\\
5.1	0.00604468140738489\\
5.2	0.032693049278608\\
5.3	0.034485319634678\\
5.4	0.0148480550776\\
5.5	0.0101401605316358\\
5.6	0.0326594863790497\\
5.7	0.0508258205038138\\
5.8	0.0586231892249013\\
5.9	0.0516046473615183\\
6	0.0323453897725461\\
6.1	0.00699286544792343\\
6.2	0.0125680093572829\\
6.3	0.0104658924187415\\
6.4	0.0153077984150407\\
6.5	0.0456400207120229\\
6.6	0.0595634713288325\\
6.7	0.050835338672707\\
6.8	0.0246921546248906\\
6.9	0.00654156314664965\\
7	0.0277892687788909\\
7.1	0.0332960777595215\\
7.2	0.0239405589636536\\
7.3	0.0046671898129027\\
7.4	0.0482731776418817\\
7.5	0.0792318228721438\\
7.6	0.0752497927635078\\
7.7	0.0485257528578025\\
7.8	0.0176885040047168\\
7.9	0.0131154396580761\\
8	0.0310344525313067\\
};
%\addlegendentry{Galerkin-BQ-ROM $2r=48$}

\end{axis}
\end{tikzpicture}%

==> figures/wave_2d/proj_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative projection error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.171,0.16)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
40	0.0714280925845315\\
42	0.0586249276358492\\
44	0.0478033590830446\\
46	0.0374315752591774\\
48	0.0300817691677405\\
50	0.025227355677965\\
52	0.0205682760703789\\
54	0.0148632384754037\\
56	0.0110306048927208\\
58	0.00887621864000561\\
60	0.00702214607979646\\
};
%\addlegendentry{Linear symplectic ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
40	0.00472731425145413\\
42	0.00333082907438541\\
44	0.0031081942507089\\
46	0.00189999614802119\\
48	0.00158404968785584\\
50	0.00154436567396206\\
52	0.00106364015777339\\
54	0.000695356999683315\\
56	0.000492822214627649\\
58	0.000479299187347268\\
60	0.000416497824039841\\
};
%\addlegendentry{Galerkin-BQ-ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
40	0.0244197659954281\\
42	0.018081222855358\\
44	0.0131415986409003\\
46	0.0108247092473821\\
48	0.00853186887757204\\
50	0.00516624396360892\\
52	0.00402757160326894\\
54	0.00240069420460724\\
56	0.0015299776012956\\
58	0.00119457683692629\\
60	0.000908110620881029\\
};
%\addlegendentry{SMG-QMCL-ROM}

\end{axis}
\end{tikzpicture}%

==> figures/wave_2d/proj_q.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative projection error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.75,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
40	0.0163367057803846\\
42	0.0140581634446982\\
44	0.0118868897599276\\
46	0.00971173158159623\\
48	0.00847705440508853\\
50	0.00462755451014946\\
52	0.00372989580202568\\
54	0.00281142070679676\\
56	0.00229143575761105\\
58	0.00153662427279414\\
60	0.00130568875104336\\
};
\addlegendentry{LSL-ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
40	0.000365021081994925\\
42	0.000313883668213957\\
44	0.000289543934524435\\
46	0.000277409935389811\\
48	0.000254197861535119\\
50	0.000137851218219085\\
52	0.000112827838344225\\
54	8.79180661171069e-05\\
56	7.19893604029802e-05\\
58	5.44179956718145e-05\\
60	4.70503832326577e-05\\
};
\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
40	0.000365021081874528\\
42	0.000313883667707765\\
44	0.000289543934307879\\
46	0.000277409935237766\\
48	0.000254197861434462\\
50	0.000137851217885768\\
52	0.000112827838350184\\
54	8.79180663167833e-05\\
56	7.19893607310725e-05\\
58	5.44179956006357e-05\\
60	4.70503831266323e-05\\
};
\addlegendentry{Galerkin-BQ-ROM}

\end{axis}

\begin{axis}[%
width=1.259\fheight,
height=0.743\fheight,
at={(-0.164\fheight,-0.097\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/wave_2d/state_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=1e-3,
ymax=.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.529,0.724)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
40	0.106053345219061\\
42	0.101276443157002\\
44	0.0957658295129943\\
46	0.0915642259818487\\
48	0.0868812873510938\\
50	0.0710586511426693\\
52	0.0409343313705578\\
54	0.0276265960780708\\
56	0.0242270255816793\\
58	0.0142188408557695\\
60	0.0129390835037293\\
};
%\addlegendentry{Linear symplectic ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
40	0.0389516029112314\\
42	0.0322282942237123\\
44	0.0233987182984175\\
46	0.0217877271706315\\
48	0.0170733930203921\\
50	0.0240153509845101\\
52	0.0101496572010465\\
54	0.00639331010434201\\
56	0.00510468940838075\\
58	0.003114245087014\\
60	0.00281735452537096\\
};
%\addlegendentry{Galerkin-BQ-ROM}

\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
40	0.0420799170840403\\
42	0.0367032238643159\\
44	0.0317152040818589\\
46	0.0301180713517823\\
48	0.0271658504601051\\
50	0.0255573542040006\\
52	0.0138430921288641\\
54	0.00984074048876972\\
56	0.00894929741975595\\
58	0.00488128784019317\\
60	0.00457544150517699\\
};
%\addlegendentry{SMG-QMCL-ROM}

\end{axis}
\end{tikzpicture}%

==> figures/wave_2d/state_train.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.976\fheight,
height=0.59\fheight,
at={(0\fheight,0\fheight)},
scale only axis,
xmin=40,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension $2r$},
ymode=log,
ymin=0.0001,
ymax=0.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative state error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.75,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue!80, dotted, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, blue!80}]
  table[row sep=crcr]{%
40	0.0725373475987685\\
42	0.0638150624346438\\
44	0.0489444892482522\\
46	0.038480448293741\\
48	0.0274193363549455\\
50	0.0251054530210967\\
52	0.019718584914568\\
54	0.0138235100453645\\
56	0.00978055369336385\\
58	0.00814266247787982\\
60	0.00621276449482052\\
};
\addlegendentry{LSL-ROM}


\addplot [color=red!80, dashed, line width=2.0pt, mark size=4pt, mark=square, mark options={solid, red!80}]
  table[row sep=crcr]{%
40	0.0181676490697177\\
42	0.0109559356255111\\
44	0.00857475975604421\\
46	0.00745542044084839\\
48	0.00592354648319891\\
50	0.00517150437335792\\
52	0.0034464198212887\\
54	0.00176155847505971\\
56	0.00111744475042563\\
58	0.00108754824334084\\
60	0.000815095493950784\\
};
\addlegendentry{SMG-QMCL-ROM}

\addplot [color=green!80, dashdotted, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, green!80}]
  table[row sep=crcr]{%
40	0.00527122500828252\\
42	0.00433218379302466\\
44	0.0030414721815242\\
46	0.00216139918802086\\
48	0.00170952267634643\\
50	0.0018781877920258\\
52	0.00111826572144721\\
54	0.000728024332289327\\
56	0.000464630785873502\\
58	0.000455024551389656\\
60	0.000378643233744798\\
};
\addlegendentry{Galerkin-BQ-ROM}

\end{axis}
\end{tikzpicture}%
